Intermediate Performance Analysis of Growth Codes

Growth codes are a subclass of Rateless codes that have found interesting applications in data dissemination problems. Compared to other Rateless and conventional channel codes, Growth codes show improved intermediate performance which is particularly useful in applications where performance increases with the number of decoded data units. In this paper, we provide a generic analytical framework for studying the asymptotic performance of Growth codes in different settings. Our analysis based on Wormald method applies to any class of Rateless codes that does not include a precoding step. We evaluate the decoding probability model for short codeblocks and validate our findings by experiments. We then exploit the decoding probability model in an illustrative application of Growth codes to error resilient video transmission. The video transmission problem is cast as a joint source and channel rate allocation problem that is shown to be convex with respect to the channel rate. This application permits to highlight the main advantage of Growth codes that is improved performance (hence distortion in video) in the intermediate loss region.

==> subfigure_result_R_0p5.pgf <==
% Created by Eps2pgf 0.7.0 (build on 2008-08-24) on Wed Jun 17 09:32:47 CEST 2009
\begin{tikzpicture}[scale=0.75]
\pgfpathmoveto{\pgfqpoint{0cm}{0cm}}
\pgfpathlineto{\pgfqpoint{10.16cm}{0cm}}
\pgfpathlineto{\pgfqpoint{10.16cm}{6.35cm}}
\pgfpathlineto{\pgfqpoint{0cm}{6.35cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{-0.071cm}{6.419cm}}
\pgfpathlineto{\pgfqpoint{-0.071cm}{-0.071cm}}
\pgfpathlineto{\pgfqpoint{10.231cm}{-0.071cm}}
\pgfpathlineto{\pgfqpoint{10.231cm}{6.419cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0cm}{6.35cm}}
\pgfpathlineto{\pgfqpoint{0cm}{0cm}}
\pgfpathlineto{\pgfqpoint{10.16cm}{0cm}}
\pgfpathlineto{\pgfqpoint{10.16cm}{6.35cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{-0.462cm}{6.384cm}}
\pgfpathlineto{\pgfqpoint{-0.462cm}{0.16cm}}
\pgfpathlineto{\pgfqpoint{9.566cm}{0.16cm}}
\pgfpathlineto{\pgfqpoint{9.566cm}{6.384cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.173cm}{6.368cm}}
\pgfpathlineto{\pgfqpoint{0.173cm}{0.195cm}}
\pgfpathlineto{\pgfqpoint{8.922cm}{0.195cm}}
\pgfpathlineto{\pgfqpoint{8.922cm}{6.368cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.596cm}{5.522cm}}
\pgfpathlineto{\pgfqpoint{0.596cm}{0.548cm}}
\pgfpathlineto{\pgfqpoint{8.604cm}{0.548cm}}
\pgfpathlineto{\pgfqpoint{8.604cm}{5.522cm}}
\pgfpathclose
\pgfusepath{clip}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.596cm}{5.522cm}}
\pgfpathlineto{\pgfqpoint{0.596cm}{0.548cm}}
\pgfpathlineto{\pgfqpoint{8.604cm}{0.548cm}}
\pgfpathlineto{\pgfqpoint{8.604cm}{5.522cm}}
\pgfpathclose
\pgfusepath{clip}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.596cm}{5.522cm}}
\pgfpathlineto{\pgfqpoint{0.596cm}{0.548cm}}
\pgfpathlineto{\pgfqpoint{8.604cm}{0.548cm}}
\pgfpathlineto{\pgfqpoint{8.604cm}{5.522cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.141mm}
\pgfsetrectcap
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{rgb}{1,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{0.612cm}{0.579cm}}
\pgfpathlineto{\pgfqpoint{0.618cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{0.632cm}{0.612cm}}
\pgfpathlineto{\pgfqpoint{0.659cm}{0.657cm}}
\pgfpathlineto{\pgfqpoint{0.712cm}{0.747cm}}
\pgfpathlineto{\pgfqpoint{0.819cm}{0.927cm}}
\pgfpathlineto{\pgfqpoint{1.033cm}{1.286cm}}
\pgfpathlineto{\pgfqpoint{1.497cm}{2.065cm}}
\pgfpathlineto{\pgfqpoint{1.931cm}{2.793cm}}
\pgfpathlineto{\pgfqpoint{2.356cm}{3.506cm}}
\pgfpathlineto{\pgfqpoint{2.817cm}{4.28cm}}
\pgfpathlineto{\pgfqpoint{2.823cm}{4.291cm}}
\pgfpathlineto{\pgfqpoint{2.83cm}{4.302cm}}
\pgfpathlineto{\pgfqpoint{2.844cm}{4.325cm}}
\pgfpathlineto{\pgfqpoint{2.87cm}{4.37cm}}
\pgfpathlineto{\pgfqpoint{2.924cm}{4.46cm}}
\pgfpathlineto{\pgfqpoint{3.032cm}{4.641cm}}
\pgfpathlineto{\pgfqpoint{3.038cm}{4.652cm}}
\pgfpathlineto{\pgfqpoint{3.045cm}{4.663cm}}
\pgfpathlineto{\pgfqpoint{3.059cm}{4.686cm}}
\pgfpathlineto{\pgfqpoint{3.086cm}{4.731cm}}
\pgfpathlineto{\pgfqpoint{3.139cm}{4.821cm}}
\pgfpathlineto{\pgfqpoint{3.146cm}{4.833cm}}
\pgfpathlineto{\pgfqpoint{3.153cm}{4.844cm}}
\pgfpathlineto{\pgfqpoint{3.166cm}{4.866cm}}
\pgfpathlineto{\pgfqpoint{3.193cm}{4.912cm}}
\pgfpathlineto{\pgfqpoint{3.2cm}{4.923cm}}
\pgfpathlineto{\pgfqpoint{3.207cm}{4.934cm}}
\pgfpathlineto{\pgfqpoint{3.22cm}{4.957cm}}
\pgfpathlineto{\pgfqpoint{3.247cm}{5.002cm}}
\pgfpathlineto{\pgfqpoint{3.254cm}{5.014cm}}
\pgfpathlineto{\pgfqpoint{3.261cm}{5.026cm}}
\pgfpathlineto{\pgfqpoint{3.269cm}{5.038cm}}
\pgfpathlineto{\pgfqpoint{3.276cm}{5.051cm}}
\pgfpathlineto{\pgfqpoint{3.283cm}{5.063cm}}
\pgfpathlineto{\pgfqpoint{3.291cm}{5.072cm}}
\pgfpathlineto{\pgfqpoint{3.298cm}{5.077cm}}
\pgfpathlineto{\pgfqpoint{3.305cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{3.334cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{3.363cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{3.422cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{3.48cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{3.596cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{3.713cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{3.942cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{4.171cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{4.598cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{5.061cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{5.493cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{5.916cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{6.376cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{6.805cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{7.27cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{7.726cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{8.152cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{8.614cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{9.045cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{9.512cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{9.97cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{10.398cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{10.861cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{11.294cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{11.719cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{12.179cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{12.609cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{13.075cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{13.532cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{13.958cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{14.421cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{14.852cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{15.276cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{15.735cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{16.163cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{16.628cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{17.061cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{17.487cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{17.948cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{18.378cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{18.845cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{19.303cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{19.73cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{20.193cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{20.626cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{21.05cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{21.51cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{21.939cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{22.178cm}{5.078cm}}
\pgfpathlineto{\pgfqpoint{22.418cm}{5.078cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{3.451cm}}
\pgfpathlineto{\pgfqpoint{0.612cm}{3.44cm}}
\pgfpathlineto{\pgfqpoint{0.618cm}{3.429cm}}
\pgfpathlineto{\pgfqpoint{0.632cm}{3.407cm}}
\pgfpathlineto{\pgfqpoint{0.659cm}{3.364cm}}
\pgfpathlineto{\pgfqpoint{0.712cm}{3.278cm}}
\pgfpathlineto{\pgfqpoint{0.819cm}{3.109cm}}
\pgfpathlineto{\pgfqpoint{1.033cm}{2.782cm}}
\pgfpathlineto{\pgfqpoint{1.497cm}{2.131cm}}
\pgfpathlineto{\pgfqpoint{1.504cm}{2.122cm}}
\pgfpathlineto{\pgfqpoint{1.511cm}{2.113cm}}
\pgfpathlineto{\pgfqpoint{1.525cm}{2.095cm}}
\pgfpathlineto{\pgfqpoint{1.552cm}{2.06cm}}
\pgfpathlineto{\pgfqpoint{1.606cm}{1.991cm}}
\pgfpathlineto{\pgfqpoint{1.714cm}{1.856cm}}
\pgfpathlineto{\pgfqpoint{1.931cm}{1.603cm}}
\pgfpathlineto{\pgfqpoint{1.937cm}{1.595cm}}
\pgfpathlineto{\pgfqpoint{1.944cm}{1.588cm}}
\pgfpathlineto{\pgfqpoint{1.957cm}{1.573cm}}
\pgfpathlineto{\pgfqpoint{1.984cm}{1.544cm}}
\pgfpathlineto{\pgfqpoint{2.037cm}{1.486cm}}
\pgfpathlineto{\pgfqpoint{2.143cm}{1.375cm}}
\pgfpathlineto{\pgfqpoint{2.15cm}{1.369cm}}
\pgfpathlineto{\pgfqpoint{2.157cm}{1.362cm}}
\pgfpathlineto{\pgfqpoint{2.17cm}{1.349cm}}
\pgfpathlineto{\pgfqpoint{2.196cm}{1.322cm}}
\pgfpathlineto{\pgfqpoint{2.25cm}{1.27cm}}
\pgfpathlineto{\pgfqpoint{2.356cm}{1.171cm}}
\pgfpathlineto{\pgfqpoint{2.363cm}{1.165cm}}
\pgfpathlineto{\pgfqpoint{2.37cm}{1.158cm}}
\pgfpathlineto{\pgfqpoint{2.385cm}{1.145cm}}
\pgfpathlineto{\pgfqpoint{2.413cm}{1.12cm}}
\pgfpathlineto{\pgfqpoint{2.471cm}{1.07cm}}
\pgfpathlineto{\pgfqpoint{2.586cm}{0.977cm}}
\pgfpathlineto{\pgfqpoint{2.593cm}{0.972cm}}
\pgfpathlineto{\pgfqpoint{2.601cm}{0.966cm}}
\pgfpathlineto{\pgfqpoint{2.615cm}{0.955cm}}
\pgfpathlineto{\pgfqpoint{2.644cm}{0.934cm}}
\pgfpathlineto{\pgfqpoint{2.701cm}{0.892cm}}
\pgfpathlineto{\pgfqpoint{2.817cm}{0.815cm}}
\pgfpathlineto{\pgfqpoint{2.823cm}{0.811cm}}
\pgfpathlineto{\pgfqpoint{2.83cm}{0.806cm}}
\pgfpathlineto{\pgfqpoint{2.844cm}{0.798cm}}
\pgfpathlineto{\pgfqpoint{2.87cm}{0.782cm}}
\pgfpathlineto{\pgfqpoint{2.924cm}{0.75cm}}
\pgfpathlineto{\pgfqpoint{3.032cm}{0.693cm}}
\pgfpathlineto{\pgfqpoint{3.038cm}{0.69cm}}
\pgfpathlineto{\pgfqpoint{3.045cm}{0.686cm}}
\pgfpathlineto{\pgfqpoint{3.059cm}{0.68cm}}
\pgfpathlineto{\pgfqpoint{3.086cm}{0.667cm}}
\pgfpathlineto{\pgfqpoint{3.139cm}{0.641cm}}
\pgfpathlineto{\pgfqpoint{3.146cm}{0.638cm}}
\pgfpathlineto{\pgfqpoint{3.153cm}{0.635cm}}
\pgfpathlineto{\pgfqpoint{3.166cm}{0.629cm}}
\pgfpathlineto{\pgfqpoint{3.193cm}{0.617cm}}
\pgfpathlineto{\pgfqpoint{3.2cm}{0.615cm}}
\pgfpathlineto{\pgfqpoint{3.207cm}{0.612cm}}
\pgfpathlineto{\pgfqpoint{3.22cm}{0.606cm}}
\pgfpathlineto{\pgfqpoint{3.247cm}{0.595cm}}
\pgfpathlineto{\pgfqpoint{3.254cm}{0.592cm}}
\pgfpathlineto{\pgfqpoint{3.261cm}{0.589cm}}
\pgfpathlineto{\pgfqpoint{3.269cm}{0.586cm}}
\pgfpathlineto{\pgfqpoint{3.276cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{3.283cm}{0.58cm}}
\pgfpathlineto{\pgfqpoint{3.291cm}{0.578cm}}
\pgfpathlineto{\pgfqpoint{3.298cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{3.305cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{3.334cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{3.363cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{3.422cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{3.48cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{3.596cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{3.713cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{3.942cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{4.171cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{4.598cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{5.061cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{5.493cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{5.916cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{6.376cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{6.805cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{7.27cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{7.726cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{8.152cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{8.614cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{9.045cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{9.512cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{9.97cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{10.398cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{10.861cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{11.294cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{11.719cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{12.179cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{12.609cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{13.075cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{13.532cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{13.958cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{14.421cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{14.852cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{15.276cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{15.735cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{16.163cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{16.628cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{17.061cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{17.487cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{17.948cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{18.378cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{18.845cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{19.303cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{19.73cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{20.193cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{20.626cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{21.05cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{21.51cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{21.939cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{22.178cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{22.418cm}{0.577cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{1,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{3.392cm}}
\pgfpathlineto{\pgfqpoint{0.612cm}{3.389cm}}
\pgfpathlineto{\pgfqpoint{0.618cm}{3.386cm}}
\pgfpathlineto{\pgfqpoint{0.632cm}{3.38cm}}
\pgfpathlineto{\pgfqpoint{0.659cm}{3.369cm}}
\pgfpathlineto{\pgfqpoint{0.712cm}{3.345cm}}
\pgfpathlineto{\pgfqpoint{0.819cm}{3.297cm}}
\pgfpathlineto{\pgfqpoint{1.033cm}{3.199cm}}
\pgfpathlineto{\pgfqpoint{1.497cm}{2.969cm}}
\pgfpathlineto{\pgfqpoint{1.504cm}{2.965cm}}
\pgfpathlineto{\pgfqpoint{1.511cm}{2.961cm}}
\pgfpathlineto{\pgfqpoint{1.525cm}{2.954cm}}
\pgfpathlineto{\pgfqpoint{1.552cm}{2.939cm}}
\pgfpathlineto{\pgfqpoint{1.606cm}{2.91cm}}
\pgfpathlineto{\pgfqpoint{1.714cm}{2.847cm}}
\pgfpathlineto{\pgfqpoint{1.721cm}{2.843cm}}
\pgfpathlineto{\pgfqpoint{1.728cm}{2.839cm}}
\pgfpathlineto{\pgfqpoint{1.741cm}{2.831cm}}
\pgfpathlineto{\pgfqpoint{1.768cm}{2.815cm}}
\pgfpathlineto{\pgfqpoint{1.822cm}{2.782cm}}
\pgfpathlineto{\pgfqpoint{1.931cm}{2.712cm}}
\pgfpathlineto{\pgfqpoint{1.937cm}{2.708cm}}
\pgfpathlineto{\pgfqpoint{1.944cm}{2.704cm}}
\pgfpathlineto{\pgfqpoint{1.957cm}{2.695cm}}
\pgfpathlineto{\pgfqpoint{1.984cm}{2.677cm}}
\pgfpathlineto{\pgfqpoint{2.037cm}{2.64cm}}
\pgfpathlineto{\pgfqpoint{2.143cm}{2.561cm}}
\pgfpathlineto{\pgfqpoint{2.15cm}{2.556cm}}
\pgfpathlineto{\pgfqpoint{2.157cm}{2.551cm}}
\pgfpathlineto{\pgfqpoint{2.17cm}{2.541cm}}
\pgfpathlineto{\pgfqpoint{2.196cm}{2.52cm}}
\pgfpathlineto{\pgfqpoint{2.25cm}{2.477cm}}
\pgfpathlineto{\pgfqpoint{2.356cm}{2.386cm}}
\pgfpathlineto{\pgfqpoint{2.363cm}{2.379cm}}
\pgfpathlineto{\pgfqpoint{2.37cm}{2.373cm}}
\pgfpathlineto{\pgfqpoint{2.385cm}{2.359cm}}
\pgfpathlineto{\pgfqpoint{2.413cm}{2.333cm}}
\pgfpathlineto{\pgfqpoint{2.471cm}{2.277cm}}
\pgfpathlineto{\pgfqpoint{2.586cm}{2.157cm}}
\pgfpathlineto{\pgfqpoint{2.593cm}{2.149cm}}
\pgfpathlineto{\pgfqpoint{2.601cm}{2.141cm}}
\pgfpathlineto{\pgfqpoint{2.615cm}{2.125cm}}
\pgfpathlineto{\pgfqpoint{2.644cm}{2.092cm}}
\pgfpathlineto{\pgfqpoint{2.701cm}{2.024cm}}
\pgfpathlineto{\pgfqpoint{2.817cm}{1.878cm}}
\pgfpathlineto{\pgfqpoint{2.823cm}{1.869cm}}
\pgfpathlineto{\pgfqpoint{2.83cm}{1.86cm}}
\pgfpathlineto{\pgfqpoint{2.844cm}{1.841cm}}
\pgfpathlineto{\pgfqpoint{2.87cm}{1.804cm}}
\pgfpathlineto{\pgfqpoint{2.924cm}{1.726cm}}
\pgfpathlineto{\pgfqpoint{3.032cm}{1.558cm}}
\pgfpathlineto{\pgfqpoint{3.038cm}{1.547cm}}
\pgfpathlineto{\pgfqpoint{3.045cm}{1.536cm}}
\pgfpathlineto{\pgfqpoint{3.059cm}{1.514cm}}
\pgfpathlineto{\pgfqpoint{3.086cm}{1.468cm}}
\pgfpathlineto{\pgfqpoint{3.139cm}{1.375cm}}
\pgfpathlineto{\pgfqpoint{3.146cm}{1.363cm}}
\pgfpathlineto{\pgfqpoint{3.153cm}{1.351cm}}
\pgfpathlineto{\pgfqpoint{3.166cm}{1.326cm}}
\pgfpathlineto{\pgfqpoint{3.193cm}{1.277cm}}
\pgfpathlineto{\pgfqpoint{3.2cm}{1.264cm}}
\pgfpathlineto{\pgfqpoint{3.207cm}{1.252cm}}
\pgfpathlineto{\pgfqpoint{3.22cm}{1.227cm}}
\pgfpathlineto{\pgfqpoint{3.247cm}{1.175cm}}
\pgfpathlineto{\pgfqpoint{3.254cm}{1.161cm}}
\pgfpathlineto{\pgfqpoint{3.261cm}{1.147cm}}
\pgfpathlineto{\pgfqpoint{3.269cm}{1.133cm}}
\pgfpathlineto{\pgfqpoint{3.276cm}{1.118cm}}
\pgfpathlineto{\pgfqpoint{3.283cm}{1.104cm}}
\pgfpathlineto{\pgfqpoint{3.291cm}{1.093cm}}
\pgfpathlineto{\pgfqpoint{3.298cm}{1.088cm}}
\pgfpathlineto{\pgfqpoint{3.305cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{3.334cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{3.363cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{3.422cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{3.48cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{3.596cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{3.713cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{3.942cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{4.171cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{4.598cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{5.061cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{5.493cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{5.916cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{6.376cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{6.805cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{7.27cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{7.726cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{8.152cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{8.614cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{9.045cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{9.512cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{9.97cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{10.398cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{10.861cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{11.294cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{11.719cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{12.179cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{12.609cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{13.075cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{13.532cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{13.958cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{14.421cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{14.852cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{15.276cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{15.735cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{16.163cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{16.628cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{17.061cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{17.487cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{17.948cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{18.378cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{18.845cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{19.303cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{19.73cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{20.193cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{20.626cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{21.05cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{21.51cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{21.939cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{22.178cm}{1.087cm}}
\pgfpathlineto{\pgfqpoint{22.418cm}{1.087cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{2.598cm}}
\pgfpathlineto{\pgfqpoint{0.612cm}{2.595cm}}
\pgfpathlineto{\pgfqpoint{0.618cm}{2.593cm}}
\pgfpathlineto{\pgfqpoint{0.632cm}{2.588cm}}
\pgfpathlineto{\pgfqpoint{0.659cm}{2.579cm}}
\pgfpathlineto{\pgfqpoint{0.712cm}{2.56cm}}
\pgfpathlineto{\pgfqpoint{0.819cm}{2.523cm}}
\pgfpathlineto{\pgfqpoint{0.826cm}{2.521cm}}
\pgfpathlineto{\pgfqpoint{0.833cm}{2.519cm}}
\pgfpathlineto{\pgfqpoint{0.846cm}{2.514cm}}
\pgfpathlineto{\pgfqpoint{0.873cm}{2.505cm}}
\pgfpathlineto{\pgfqpoint{0.926cm}{2.486cm}}
\pgfpathlineto{\pgfqpoint{1.033cm}{2.447cm}}
\pgfpathlineto{\pgfqpoint{1.041cm}{2.444cm}}
\pgfpathlineto{\pgfqpoint{1.048cm}{2.441cm}}
\pgfpathlineto{\pgfqpoint{1.062cm}{2.436cm}}
\pgfpathlineto{\pgfqpoint{1.091cm}{2.424cm}}
\pgfpathlineto{\pgfqpoint{1.149cm}{2.401cm}}
\pgfpathlineto{\pgfqpoint{1.265cm}{2.353cm}}
\pgfpathlineto{\pgfqpoint{1.273cm}{2.349cm}}
\pgfpathlineto{\pgfqpoint{1.28cm}{2.346cm}}
\pgfpathlineto{\pgfqpoint{1.294cm}{2.34cm}}
\pgfpathlineto{\pgfqpoint{1.323cm}{2.327cm}}
\pgfpathlineto{\pgfqpoint{1.381cm}{2.3cm}}
\pgfpathlineto{\pgfqpoint{1.497cm}{2.242cm}}
\pgfpathlineto{\pgfqpoint{1.504cm}{2.238cm}}
\pgfpathlineto{\pgfqpoint{1.511cm}{2.234cm}}
\pgfpathlineto{\pgfqpoint{1.525cm}{2.227cm}}
\pgfpathlineto{\pgfqpoint{1.552cm}{2.213cm}}
\pgfpathlineto{\pgfqpoint{1.606cm}{2.183cm}}
\pgfpathlineto{\pgfqpoint{1.714cm}{2.118cm}}
\pgfpathlineto{\pgfqpoint{1.721cm}{2.114cm}}
\pgfpathlineto{\pgfqpoint{1.728cm}{2.11cm}}
\pgfpathlineto{\pgfqpoint{1.741cm}{2.102cm}}
\pgfpathlineto{\pgfqpoint{1.768cm}{2.084cm}}
\pgfpathlineto{\pgfqpoint{1.822cm}{2.049cm}}
\pgfpathlineto{\pgfqpoint{1.931cm}{1.974cm}}
\pgfpathlineto{\pgfqpoint{1.937cm}{1.969cm}}
\pgfpathlineto{\pgfqpoint{1.944cm}{1.964cm}}
\pgfpathlineto{\pgfqpoint{1.957cm}{1.954cm}}
\pgfpathlineto{\pgfqpoint{1.984cm}{1.935cm}}
\pgfpathlineto{\pgfqpoint{2.037cm}{1.894cm}}
\pgfpathlineto{\pgfqpoint{2.143cm}{1.809cm}}
\pgfpathlineto{\pgfqpoint{2.356cm}{1.622cm}}
\pgfpathlineto{\pgfqpoint{2.363cm}{1.616cm}}
\pgfpathlineto{\pgfqpoint{2.37cm}{1.609cm}}
\pgfpathlineto{\pgfqpoint{2.385cm}{1.596cm}}
\pgfpathlineto{\pgfqpoint{2.413cm}{1.568cm}}
\pgfpathlineto{\pgfqpoint{2.471cm}{1.513cm}}
\pgfpathlineto{\pgfqpoint{2.586cm}{1.398cm}}
\pgfpathlineto{\pgfqpoint{2.817cm}{1.16cm}}
\pgfpathlineto{\pgfqpoint{2.823cm}{1.152cm}}
\pgfpathlineto{\pgfqpoint{2.83cm}{1.145cm}}
\pgfpathlineto{\pgfqpoint{2.844cm}{1.131cm}}
\pgfpathlineto{\pgfqpoint{2.87cm}{1.103cm}}
\pgfpathlineto{\pgfqpoint{2.924cm}{1.047cm}}
\pgfpathlineto{\pgfqpoint{3.032cm}{0.936cm}}
\pgfpathlineto{\pgfqpoint{3.038cm}{0.929cm}}
\pgfpathlineto{\pgfqpoint{3.045cm}{0.922cm}}
\pgfpathlineto{\pgfqpoint{3.059cm}{0.909cm}}
\pgfpathlineto{\pgfqpoint{3.086cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{3.139cm}{0.831cm}}
\pgfpathlineto{\pgfqpoint{3.146cm}{0.824cm}}
\pgfpathlineto{\pgfqpoint{3.153cm}{0.818cm}}
\pgfpathlineto{\pgfqpoint{3.166cm}{0.806cm}}
\pgfpathlineto{\pgfqpoint{3.193cm}{0.781cm}}
\pgfpathlineto{\pgfqpoint{3.2cm}{0.775cm}}
\pgfpathlineto{\pgfqpoint{3.207cm}{0.769cm}}
\pgfpathlineto{\pgfqpoint{3.22cm}{0.757cm}}
\pgfpathlineto{\pgfqpoint{3.247cm}{0.734cm}}
\pgfpathlineto{\pgfqpoint{3.254cm}{0.728cm}}
\pgfpathlineto{\pgfqpoint{3.261cm}{0.722cm}}
\pgfpathlineto{\pgfqpoint{3.269cm}{0.716cm}}
\pgfpathlineto{\pgfqpoint{3.276cm}{0.71cm}}
\pgfpathlineto{\pgfqpoint{3.283cm}{0.704cm}}
\pgfpathlineto{\pgfqpoint{3.291cm}{0.699cm}}
\pgfpathlineto{\pgfqpoint{3.298cm}{0.697cm}}
\pgfpathlineto{\pgfqpoint{3.305cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{3.334cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{3.363cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{3.422cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{3.48cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{3.596cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{3.713cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{3.942cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{4.171cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{4.598cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{5.061cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{5.493cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{5.916cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{6.376cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{6.805cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{7.27cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{7.726cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{8.152cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{8.614cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{9.045cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{9.512cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{9.97cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{10.398cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{10.861cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{11.294cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{11.719cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{12.179cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{12.609cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{13.075cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{13.532cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{13.958cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{14.421cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{14.852cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{15.276cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{15.735cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{16.163cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{16.628cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{17.061cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{17.487cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{17.948cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{18.378cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{18.845cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{19.303cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{19.73cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{20.193cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{20.626cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{21.05cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{21.51cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{21.939cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{22.178cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{22.418cm}{0.696cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{2.168cm}}
\pgfpathlineto{\pgfqpoint{0.612cm}{2.167cm}}
\pgfpathlineto{\pgfqpoint{0.618cm}{2.167cm}}
\pgfpathlineto{\pgfqpoint{0.625cm}{2.166cm}}
\pgfpathlineto{\pgfqpoint{0.632cm}{2.166cm}}
\pgfpathlineto{\pgfqpoint{0.639cm}{2.165cm}}
\pgfpathlineto{\pgfqpoint{0.645cm}{2.164cm}}
\pgfpathlineto{\pgfqpoint{0.659cm}{2.162cm}}
\pgfpathlineto{\pgfqpoint{0.665cm}{2.161cm}}
\pgfpathlineto{\pgfqpoint{0.672cm}{2.16cm}}
\pgfpathlineto{\pgfqpoint{0.685cm}{2.158cm}}
\pgfpathlineto{\pgfqpoint{0.692cm}{2.157cm}}
\pgfpathlineto{\pgfqpoint{0.699cm}{2.156cm}}
\pgfpathlineto{\pgfqpoint{0.712cm}{2.153cm}}
\pgfpathlineto{\pgfqpoint{0.719cm}{2.152cm}}
\pgfpathlineto{\pgfqpoint{0.726cm}{2.151cm}}
\pgfpathlineto{\pgfqpoint{0.739cm}{2.148cm}}
\pgfpathlineto{\pgfqpoint{0.766cm}{2.141cm}}
\pgfpathlineto{\pgfqpoint{0.772cm}{2.139cm}}
\pgfpathlineto{\pgfqpoint{0.779cm}{2.138cm}}
\pgfpathlineto{\pgfqpoint{0.792cm}{2.134cm}}
\pgfpathlineto{\pgfqpoint{0.819cm}{2.126cm}}
\pgfpathlineto{\pgfqpoint{0.826cm}{2.124cm}}
\pgfpathlineto{\pgfqpoint{0.833cm}{2.122cm}}
\pgfpathlineto{\pgfqpoint{0.846cm}{2.117cm}}
\pgfpathlineto{\pgfqpoint{0.873cm}{2.108cm}}
\pgfpathlineto{\pgfqpoint{0.926cm}{2.088cm}}
\pgfpathlineto{\pgfqpoint{0.933cm}{2.086cm}}
\pgfpathlineto{\pgfqpoint{0.94cm}{2.083cm}}
\pgfpathlineto{\pgfqpoint{0.953cm}{2.077cm}}
\pgfpathlineto{\pgfqpoint{0.98cm}{2.066cm}}
\pgfpathlineto{\pgfqpoint{1.033cm}{2.042cm}}
\pgfpathlineto{\pgfqpoint{1.041cm}{2.038cm}}
\pgfpathlineto{\pgfqpoint{1.048cm}{2.035cm}}
\pgfpathlineto{\pgfqpoint{1.062cm}{2.028cm}}
\pgfpathlineto{\pgfqpoint{1.091cm}{2.013cm}}
\pgfpathlineto{\pgfqpoint{1.149cm}{1.983cm}}
\pgfpathlineto{\pgfqpoint{1.265cm}{1.917cm}}
\pgfpathlineto{\pgfqpoint{1.273cm}{1.913cm}}
\pgfpathlineto{\pgfqpoint{1.28cm}{1.908cm}}
\pgfpathlineto{\pgfqpoint{1.294cm}{1.899cm}}
\pgfpathlineto{\pgfqpoint{1.323cm}{1.881cm}}
\pgfpathlineto{\pgfqpoint{1.381cm}{1.844cm}}
\pgfpathlineto{\pgfqpoint{1.497cm}{1.766cm}}
\pgfpathlineto{\pgfqpoint{1.504cm}{1.761cm}}
\pgfpathlineto{\pgfqpoint{1.511cm}{1.757cm}}
\pgfpathlineto{\pgfqpoint{1.525cm}{1.747cm}}
\pgfpathlineto{\pgfqpoint{1.552cm}{1.728cm}}
\pgfpathlineto{\pgfqpoint{1.606cm}{1.689cm}}
\pgfpathlineto{\pgfqpoint{1.714cm}{1.608cm}}
\pgfpathlineto{\pgfqpoint{1.931cm}{1.437cm}}
\pgfpathlineto{\pgfqpoint{2.356cm}{1.095cm}}
\pgfpathlineto{\pgfqpoint{2.363cm}{1.089cm}}
\pgfpathlineto{\pgfqpoint{2.37cm}{1.084cm}}
\pgfpathlineto{\pgfqpoint{2.385cm}{1.073cm}}
\pgfpathlineto{\pgfqpoint{2.413cm}{1.05cm}}
\pgfpathlineto{\pgfqpoint{2.471cm}{1.006cm}}
\pgfpathlineto{\pgfqpoint{2.586cm}{0.923cm}}
\pgfpathlineto{\pgfqpoint{2.593cm}{0.918cm}}
\pgfpathlineto{\pgfqpoint{2.601cm}{0.913cm}}
\pgfpathlineto{\pgfqpoint{2.615cm}{0.903cm}}
\pgfpathlineto{\pgfqpoint{2.644cm}{0.883cm}}
\pgfpathlineto{\pgfqpoint{2.701cm}{0.845cm}}
\pgfpathlineto{\pgfqpoint{2.817cm}{0.773cm}}
\pgfpathlineto{\pgfqpoint{2.823cm}{0.769cm}}
\pgfpathlineto{\pgfqpoint{2.83cm}{0.765cm}}
\pgfpathlineto{\pgfqpoint{2.844cm}{0.757cm}}
\pgfpathlineto{\pgfqpoint{2.87cm}{0.742cm}}
\pgfpathlineto{\pgfqpoint{2.924cm}{0.713cm}}
\pgfpathlineto{\pgfqpoint{3.032cm}{0.662cm}}
\pgfpathlineto{\pgfqpoint{3.038cm}{0.658cm}}
\pgfpathlineto{\pgfqpoint{3.045cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{3.059cm}{0.648cm}}
\pgfpathlineto{\pgfqpoint{3.086cm}{0.635cm}}
\pgfpathlineto{\pgfqpoint{3.139cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{3.146cm}{0.602cm}}
\pgfpathlineto{\pgfqpoint{3.153cm}{0.598cm}}
\pgfpathlineto{\pgfqpoint{3.166cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{3.193cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{3.2cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{3.204cm}{0.567cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{1,0.5,0.5}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{2.097cm}}
\pgfpathlineto{\pgfqpoint{0.612cm}{2.089cm}}
\pgfpathlineto{\pgfqpoint{0.618cm}{2.081cm}}
\pgfpathlineto{\pgfqpoint{0.632cm}{2.065cm}}
\pgfpathlineto{\pgfqpoint{0.659cm}{2.034cm}}
\pgfpathlineto{\pgfqpoint{0.712cm}{1.973cm}}
\pgfpathlineto{\pgfqpoint{0.819cm}{1.863cm}}
\pgfpathlineto{\pgfqpoint{0.826cm}{1.856cm}}
\pgfpathlineto{\pgfqpoint{0.833cm}{1.849cm}}
\pgfpathlineto{\pgfqpoint{0.846cm}{1.836cm}}
\pgfpathlineto{\pgfqpoint{0.873cm}{1.811cm}}
\pgfpathlineto{\pgfqpoint{0.926cm}{1.761cm}}
\pgfpathlineto{\pgfqpoint{1.033cm}{1.666cm}}
\pgfpathlineto{\pgfqpoint{1.041cm}{1.66cm}}
\pgfpathlineto{\pgfqpoint{1.048cm}{1.654cm}}
\pgfpathlineto{\pgfqpoint{1.062cm}{1.641cm}}
\pgfpathlineto{\pgfqpoint{1.091cm}{1.616cm}}
\pgfpathlineto{\pgfqpoint{1.149cm}{1.568cm}}
\pgfpathlineto{\pgfqpoint{1.265cm}{1.473cm}}
\pgfpathlineto{\pgfqpoint{1.497cm}{1.292cm}}
\pgfpathlineto{\pgfqpoint{1.504cm}{1.287cm}}
\pgfpathlineto{\pgfqpoint{1.511cm}{1.282cm}}
\pgfpathlineto{\pgfqpoint{1.525cm}{1.272cm}}
\pgfpathlineto{\pgfqpoint{1.552cm}{1.252cm}}
\pgfpathlineto{\pgfqpoint{1.606cm}{1.212cm}}
\pgfpathlineto{\pgfqpoint{1.714cm}{1.134cm}}
\pgfpathlineto{\pgfqpoint{1.721cm}{1.129cm}}
\pgfpathlineto{\pgfqpoint{1.728cm}{1.125cm}}
\pgfpathlineto{\pgfqpoint{1.741cm}{1.115cm}}
\pgfpathlineto{\pgfqpoint{1.768cm}{1.096cm}}
\pgfpathlineto{\pgfqpoint{1.822cm}{1.059cm}}
\pgfpathlineto{\pgfqpoint{1.931cm}{0.989cm}}
\pgfpathlineto{\pgfqpoint{1.937cm}{0.985cm}}
\pgfpathlineto{\pgfqpoint{1.944cm}{0.98cm}}
\pgfpathlineto{\pgfqpoint{1.957cm}{0.972cm}}
\pgfpathlineto{\pgfqpoint{1.984cm}{0.956cm}}
\pgfpathlineto{\pgfqpoint{2.037cm}{0.924cm}}
\pgfpathlineto{\pgfqpoint{2.143cm}{0.864cm}}
\pgfpathlineto{\pgfqpoint{2.15cm}{0.861cm}}
\pgfpathlineto{\pgfqpoint{2.157cm}{0.857cm}}
\pgfpathlineto{\pgfqpoint{2.17cm}{0.85cm}}
\pgfpathlineto{\pgfqpoint{2.196cm}{0.836cm}}
\pgfpathlineto{\pgfqpoint{2.25cm}{0.81cm}}
\pgfpathlineto{\pgfqpoint{2.356cm}{0.761cm}}
\pgfpathlineto{\pgfqpoint{2.363cm}{0.758cm}}
\pgfpathlineto{\pgfqpoint{2.37cm}{0.755cm}}
\pgfpathlineto{\pgfqpoint{2.385cm}{0.749cm}}
\pgfpathlineto{\pgfqpoint{2.413cm}{0.737cm}}
\pgfpathlineto{\pgfqpoint{2.471cm}{0.715cm}}
\pgfpathlineto{\pgfqpoint{2.478cm}{0.712cm}}
\pgfpathlineto{\pgfqpoint{2.485cm}{0.71cm}}
\pgfpathlineto{\pgfqpoint{2.5cm}{0.704cm}}
\pgfpathlineto{\pgfqpoint{2.529cm}{0.694cm}}
\pgfpathlineto{\pgfqpoint{2.586cm}{0.675cm}}
\pgfpathlineto{\pgfqpoint{2.593cm}{0.673cm}}
\pgfpathlineto{\pgfqpoint{2.601cm}{0.671cm}}
\pgfpathlineto{\pgfqpoint{2.615cm}{0.666cm}}
\pgfpathlineto{\pgfqpoint{2.644cm}{0.658cm}}
\pgfpathlineto{\pgfqpoint{2.701cm}{0.642cm}}
\pgfpathlineto{\pgfqpoint{2.709cm}{0.64cm}}
\pgfpathlineto{\pgfqpoint{2.716cm}{0.638cm}}
\pgfpathlineto{\pgfqpoint{2.73cm}{0.634cm}}
\pgfpathlineto{\pgfqpoint{2.759cm}{0.627cm}}
\pgfpathlineto{\pgfqpoint{2.817cm}{0.615cm}}
\pgfpathlineto{\pgfqpoint{2.823cm}{0.613cm}}
\pgfpathlineto{\pgfqpoint{2.83cm}{0.612cm}}
\pgfpathlineto{\pgfqpoint{2.844cm}{0.609cm}}
\pgfpathlineto{\pgfqpoint{2.87cm}{0.604cm}}
\pgfpathlineto{\pgfqpoint{2.877cm}{0.603cm}}
\pgfpathlineto{\pgfqpoint{2.884cm}{0.602cm}}
\pgfpathlineto{\pgfqpoint{2.897cm}{0.599cm}}
\pgfpathlineto{\pgfqpoint{2.924cm}{0.595cm}}
\pgfpathlineto{\pgfqpoint{2.931cm}{0.594cm}}
\pgfpathlineto{\pgfqpoint{2.938cm}{0.593cm}}
\pgfpathlineto{\pgfqpoint{2.951cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{2.958cm}{0.589cm}}
\pgfpathlineto{\pgfqpoint{2.965cm}{0.589cm}}
\pgfpathlineto{\pgfqpoint{2.978cm}{0.587cm}}
\pgfpathlineto{\pgfqpoint{2.985cm}{0.586cm}}
\pgfpathlineto{\pgfqpoint{2.991cm}{0.585cm}}
\pgfpathlineto{\pgfqpoint{2.998cm}{0.584cm}}
\pgfpathlineto{\pgfqpoint{3.005cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{3.012cm}{0.582cm}}
\pgfpathlineto{\pgfqpoint{3.018cm}{0.582cm}}
\pgfpathlineto{\pgfqpoint{3.025cm}{0.581cm}}
\pgfpathlineto{\pgfqpoint{3.032cm}{0.581cm}}
\pgfpathlineto{\pgfqpoint{3.038cm}{0.582cm}}
\pgfpathlineto{\pgfqpoint{3.045cm}{0.582cm}}
\pgfpathlineto{\pgfqpoint{3.052cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{3.059cm}{0.584cm}}
\pgfpathlineto{\pgfqpoint{3.065cm}{0.585cm}}
\pgfpathlineto{\pgfqpoint{3.072cm}{0.586cm}}
\pgfpathlineto{\pgfqpoint{3.079cm}{0.588cm}}
\pgfpathlineto{\pgfqpoint{3.086cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{3.092cm}{0.592cm}}
\pgfpathlineto{\pgfqpoint{3.099cm}{0.595cm}}
\pgfpathlineto{\pgfqpoint{3.106cm}{0.597cm}}
\pgfpathlineto{\pgfqpoint{3.112cm}{0.6cm}}
\pgfpathlineto{\pgfqpoint{3.119cm}{0.604cm}}
\pgfpathlineto{\pgfqpoint{3.126cm}{0.607cm}}
\pgfpathlineto{\pgfqpoint{3.139cm}{0.615cm}}
\pgfpathlineto{\pgfqpoint{3.146cm}{0.619cm}}
\pgfpathlineto{\pgfqpoint{3.153cm}{0.623cm}}
\pgfpathlineto{\pgfqpoint{3.166cm}{0.633cm}}
\pgfpathlineto{\pgfqpoint{3.173cm}{0.638cm}}
\pgfpathlineto{\pgfqpoint{3.18cm}{0.644cm}}
\pgfpathlineto{\pgfqpoint{3.193cm}{0.656cm}}
\pgfpathlineto{\pgfqpoint{3.2cm}{0.662cm}}
\pgfpathlineto{\pgfqpoint{3.207cm}{0.668cm}}
\pgfpathlineto{\pgfqpoint{3.22cm}{0.682cm}}
\pgfpathlineto{\pgfqpoint{3.247cm}{0.712cm}}
\pgfpathlineto{\pgfqpoint{3.254cm}{0.721cm}}
\pgfpathlineto{\pgfqpoint{3.261cm}{0.731cm}}
\pgfpathlineto{\pgfqpoint{3.269cm}{0.74cm}}
\pgfpathlineto{\pgfqpoint{3.276cm}{0.75cm}}
\pgfpathlineto{\pgfqpoint{3.283cm}{0.76cm}}
\pgfpathlineto{\pgfqpoint{3.291cm}{0.768cm}}
\pgfpathlineto{\pgfqpoint{3.298cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{3.305cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{3.334cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{3.363cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{3.422cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{3.48cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{3.596cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{3.713cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{3.942cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{4.171cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{4.598cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{5.061cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{5.493cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{5.916cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{6.376cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{6.805cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{7.27cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{7.726cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{8.152cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{8.614cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{9.045cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{9.512cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{9.97cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{10.398cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{10.861cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{11.294cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{11.719cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{12.179cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{12.609cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{13.075cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{13.532cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{13.958cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{14.421cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{14.852cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{15.276cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{15.735cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{16.163cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{16.628cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{17.061cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{17.487cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{17.948cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{18.378cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{18.845cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{19.303cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{19.73cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{20.193cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{20.626cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{21.05cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{21.51cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{21.939cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{22.178cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{22.418cm}{0.772cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0.5,0,0.5}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{1.203cm}}
\pgfpathlineto{\pgfqpoint{0.612cm}{1.204cm}}
\pgfpathlineto{\pgfqpoint{0.618cm}{1.204cm}}
\pgfpathlineto{\pgfqpoint{0.625cm}{1.205cm}}
\pgfpathlineto{\pgfqpoint{0.632cm}{1.205cm}}
\pgfpathlineto{\pgfqpoint{0.639cm}{1.205cm}}
\pgfpathlineto{\pgfqpoint{0.645cm}{1.206cm}}
\pgfpathlineto{\pgfqpoint{0.652cm}{1.206cm}}
\pgfpathlineto{\pgfqpoint{0.659cm}{1.206cm}}
\pgfpathlineto{\pgfqpoint{0.665cm}{1.206cm}}
\pgfpathlineto{\pgfqpoint{0.672cm}{1.206cm}}
\pgfpathlineto{\pgfqpoint{0.679cm}{1.206cm}}
\pgfpathlineto{\pgfqpoint{0.685cm}{1.205cm}}
\pgfpathlineto{\pgfqpoint{0.692cm}{1.205cm}}
\pgfpathlineto{\pgfqpoint{0.699cm}{1.204cm}}
\pgfpathlineto{\pgfqpoint{0.705cm}{1.204cm}}
\pgfpathlineto{\pgfqpoint{0.712cm}{1.203cm}}
\pgfpathlineto{\pgfqpoint{0.719cm}{1.203cm}}
\pgfpathlineto{\pgfqpoint{0.726cm}{1.202cm}}
\pgfpathlineto{\pgfqpoint{0.732cm}{1.201cm}}
\pgfpathlineto{\pgfqpoint{0.739cm}{1.2cm}}
\pgfpathlineto{\pgfqpoint{0.746cm}{1.199cm}}
\pgfpathlineto{\pgfqpoint{0.752cm}{1.198cm}}
\pgfpathlineto{\pgfqpoint{0.766cm}{1.195cm}}
\pgfpathlineto{\pgfqpoint{0.772cm}{1.194cm}}
\pgfpathlineto{\pgfqpoint{0.779cm}{1.193cm}}
\pgfpathlineto{\pgfqpoint{0.792cm}{1.19cm}}
\pgfpathlineto{\pgfqpoint{0.819cm}{1.183cm}}
\pgfpathlineto{\pgfqpoint{0.826cm}{1.181cm}}
\pgfpathlineto{\pgfqpoint{0.833cm}{1.179cm}}
\pgfpathlineto{\pgfqpoint{0.846cm}{1.175cm}}
\pgfpathlineto{\pgfqpoint{0.873cm}{1.167cm}}
\pgfpathlineto{\pgfqpoint{0.879cm}{1.164cm}}
\pgfpathlineto{\pgfqpoint{0.886cm}{1.162cm}}
\pgfpathlineto{\pgfqpoint{0.899cm}{1.158cm}}
\pgfpathlineto{\pgfqpoint{0.926cm}{1.148cm}}
\pgfpathlineto{\pgfqpoint{0.933cm}{1.145cm}}
\pgfpathlineto{\pgfqpoint{0.94cm}{1.142cm}}
\pgfpathlineto{\pgfqpoint{0.953cm}{1.137cm}}
\pgfpathlineto{\pgfqpoint{0.98cm}{1.126cm}}
\pgfpathlineto{\pgfqpoint{1.033cm}{1.102cm}}
\pgfpathlineto{\pgfqpoint{1.041cm}{1.099cm}}
\pgfpathlineto{\pgfqpoint{1.048cm}{1.095cm}}
\pgfpathlineto{\pgfqpoint{1.062cm}{1.089cm}}
\pgfpathlineto{\pgfqpoint{1.091cm}{1.075cm}}
\pgfpathlineto{\pgfqpoint{1.149cm}{1.047cm}}
\pgfpathlineto{\pgfqpoint{1.265cm}{0.989cm}}
\pgfpathlineto{\pgfqpoint{1.273cm}{0.985cm}}
\pgfpathlineto{\pgfqpoint{1.28cm}{0.981cm}}
\pgfpathlineto{\pgfqpoint{1.294cm}{0.974cm}}
\pgfpathlineto{\pgfqpoint{1.323cm}{0.959cm}}
\pgfpathlineto{\pgfqpoint{1.381cm}{0.93cm}}
\pgfpathlineto{\pgfqpoint{1.497cm}{0.874cm}}
\pgfpathlineto{\pgfqpoint{1.504cm}{0.871cm}}
\pgfpathlineto{\pgfqpoint{1.511cm}{0.868cm}}
\pgfpathlineto{\pgfqpoint{1.525cm}{0.862cm}}
\pgfpathlineto{\pgfqpoint{1.552cm}{0.849cm}}
\pgfpathlineto{\pgfqpoint{1.606cm}{0.826cm}}
\pgfpathlineto{\pgfqpoint{1.613cm}{0.823cm}}
\pgfpathlineto{\pgfqpoint{1.619cm}{0.82cm}}
\pgfpathlineto{\pgfqpoint{1.633cm}{0.814cm}}
\pgfpathlineto{\pgfqpoint{1.66cm}{0.803cm}}
\pgfpathlineto{\pgfqpoint{1.714cm}{0.781cm}}
\pgfpathlineto{\pgfqpoint{1.721cm}{0.778cm}}
\pgfpathlineto{\pgfqpoint{1.728cm}{0.776cm}}
\pgfpathlineto{\pgfqpoint{1.741cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{1.768cm}{0.76cm}}
\pgfpathlineto{\pgfqpoint{1.822cm}{0.741cm}}
\pgfpathlineto{\pgfqpoint{1.931cm}{0.707cm}}
\pgfpathlineto{\pgfqpoint{1.937cm}{0.705cm}}
\pgfpathlineto{\pgfqpoint{1.944cm}{0.703cm}}
\pgfpathlineto{\pgfqpoint{1.957cm}{0.699cm}}
\pgfpathlineto{\pgfqpoint{1.984cm}{0.691cm}}
\pgfpathlineto{\pgfqpoint{2.037cm}{0.677cm}}
\pgfpathlineto{\pgfqpoint{2.044cm}{0.676cm}}
\pgfpathlineto{\pgfqpoint{2.05cm}{0.674cm}}
\pgfpathlineto{\pgfqpoint{2.064cm}{0.671cm}}
\pgfpathlineto{\pgfqpoint{2.09cm}{0.664cm}}
\pgfpathlineto{\pgfqpoint{2.143cm}{0.652cm}}
\pgfpathlineto{\pgfqpoint{2.15cm}{0.651cm}}
\pgfpathlineto{\pgfqpoint{2.157cm}{0.649cm}}
\pgfpathlineto{\pgfqpoint{2.17cm}{0.647cm}}
\pgfpathlineto{\pgfqpoint{2.196cm}{0.641cm}}
\pgfpathlineto{\pgfqpoint{2.25cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{2.256cm}{0.63cm}}
\pgfpathlineto{\pgfqpoint{2.263cm}{0.629cm}}
\pgfpathlineto{\pgfqpoint{2.276cm}{0.627cm}}
\pgfpathlineto{\pgfqpoint{2.303cm}{0.622cm}}
\pgfpathlineto{\pgfqpoint{2.356cm}{0.614cm}}
\pgfpathlineto{\pgfqpoint{2.363cm}{0.613cm}}
\pgfpathlineto{\pgfqpoint{2.37cm}{0.612cm}}
\pgfpathlineto{\pgfqpoint{2.385cm}{0.61cm}}
\pgfpathlineto{\pgfqpoint{2.413cm}{0.606cm}}
\pgfpathlineto{\pgfqpoint{2.421cm}{0.606cm}}
\pgfpathlineto{\pgfqpoint{2.428cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{2.442cm}{0.603cm}}
\pgfpathlineto{\pgfqpoint{2.471cm}{0.6cm}}
\pgfpathlineto{\pgfqpoint{2.478cm}{0.599cm}}
\pgfpathlineto{\pgfqpoint{2.485cm}{0.598cm}}
\pgfpathlineto{\pgfqpoint{2.5cm}{0.597cm}}
\pgfpathlineto{\pgfqpoint{2.529cm}{0.594cm}}
\pgfpathlineto{\pgfqpoint{2.586cm}{0.588cm}}
\pgfpathlineto{\pgfqpoint{2.593cm}{0.588cm}}
\pgfpathlineto{\pgfqpoint{2.601cm}{0.587cm}}
\pgfpathlineto{\pgfqpoint{2.615cm}{0.586cm}}
\pgfpathlineto{\pgfqpoint{2.644cm}{0.584cm}}
\pgfpathlineto{\pgfqpoint{2.651cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{2.658cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{2.673cm}{0.582cm}}
\pgfpathlineto{\pgfqpoint{2.701cm}{0.58cm}}
\pgfpathlineto{\pgfqpoint{2.709cm}{0.58cm}}
\pgfpathlineto{\pgfqpoint{2.716cm}{0.579cm}}
\pgfpathlineto{\pgfqpoint{2.73cm}{0.578cm}}
\pgfpathlineto{\pgfqpoint{2.759cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{2.817cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{2.823cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{2.83cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{2.844cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{2.87cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{2.877cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{2.884cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{2.897cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{2.924cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{2.931cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{2.938cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{2.951cm}{0.567cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0.6,0.4,0.2}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{1.268cm}}
\pgfpathlineto{\pgfqpoint{0.612cm}{1.259cm}}
\pgfpathlineto{\pgfqpoint{0.618cm}{1.25cm}}
\pgfpathlineto{\pgfqpoint{0.632cm}{1.232cm}}
\pgfpathlineto{\pgfqpoint{0.659cm}{1.199cm}}
\pgfpathlineto{\pgfqpoint{0.712cm}{1.135cm}}
\pgfpathlineto{\pgfqpoint{0.719cm}{1.128cm}}
\pgfpathlineto{\pgfqpoint{0.726cm}{1.12cm}}
\pgfpathlineto{\pgfqpoint{0.739cm}{1.106cm}}
\pgfpathlineto{\pgfqpoint{0.766cm}{1.078cm}}
\pgfpathlineto{\pgfqpoint{0.819cm}{1.025cm}}
\pgfpathlineto{\pgfqpoint{0.826cm}{1.019cm}}
\pgfpathlineto{\pgfqpoint{0.833cm}{1.013cm}}
\pgfpathlineto{\pgfqpoint{0.846cm}{1.001cm}}
\pgfpathlineto{\pgfqpoint{0.873cm}{0.978cm}}
\pgfpathlineto{\pgfqpoint{0.926cm}{0.934cm}}
\pgfpathlineto{\pgfqpoint{0.933cm}{0.929cm}}
\pgfpathlineto{\pgfqpoint{0.94cm}{0.924cm}}
\pgfpathlineto{\pgfqpoint{0.953cm}{0.914cm}}
\pgfpathlineto{\pgfqpoint{0.98cm}{0.895cm}}
\pgfpathlineto{\pgfqpoint{1.033cm}{0.859cm}}
\pgfpathlineto{\pgfqpoint{1.041cm}{0.855cm}}
\pgfpathlineto{\pgfqpoint{1.048cm}{0.85cm}}
\pgfpathlineto{\pgfqpoint{1.062cm}{0.841cm}}
\pgfpathlineto{\pgfqpoint{1.091cm}{0.824cm}}
\pgfpathlineto{\pgfqpoint{1.149cm}{0.793cm}}
\pgfpathlineto{\pgfqpoint{1.157cm}{0.789cm}}
\pgfpathlineto{\pgfqpoint{1.164cm}{0.786cm}}
\pgfpathlineto{\pgfqpoint{1.178cm}{0.779cm}}
\pgfpathlineto{\pgfqpoint{1.207cm}{0.765cm}}
\pgfpathlineto{\pgfqpoint{1.265cm}{0.74cm}}
\pgfpathlineto{\pgfqpoint{1.273cm}{0.737cm}}
\pgfpathlineto{\pgfqpoint{1.28cm}{0.734cm}}
\pgfpathlineto{\pgfqpoint{1.294cm}{0.729cm}}
\pgfpathlineto{\pgfqpoint{1.323cm}{0.718cm}}
\pgfpathlineto{\pgfqpoint{1.381cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{1.389cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{1.396cm}{0.694cm}}
\pgfpathlineto{\pgfqpoint{1.41cm}{0.689cm}}
\pgfpathlineto{\pgfqpoint{1.439cm}{0.681cm}}
\pgfpathlineto{\pgfqpoint{1.497cm}{0.665cm}}
\pgfpathlineto{\pgfqpoint{1.504cm}{0.663cm}}
\pgfpathlineto{\pgfqpoint{1.511cm}{0.662cm}}
\pgfpathlineto{\pgfqpoint{1.525cm}{0.659cm}}
\pgfpathlineto{\pgfqpoint{1.552cm}{0.652cm}}
\pgfpathlineto{\pgfqpoint{1.558cm}{0.651cm}}
\pgfpathlineto{\pgfqpoint{1.565cm}{0.649cm}}
\pgfpathlineto{\pgfqpoint{1.579cm}{0.647cm}}
\pgfpathlineto{\pgfqpoint{1.606cm}{0.641cm}}
\pgfpathlineto{\pgfqpoint{1.613cm}{0.64cm}}
\pgfpathlineto{\pgfqpoint{1.619cm}{0.638cm}}
\pgfpathlineto{\pgfqpoint{1.633cm}{0.636cm}}
\pgfpathlineto{\pgfqpoint{1.66cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{1.714cm}{0.622cm}}
\pgfpathlineto{\pgfqpoint{1.721cm}{0.621cm}}
\pgfpathlineto{\pgfqpoint{1.728cm}{0.62cm}}
\pgfpathlineto{\pgfqpoint{1.741cm}{0.618cm}}
\pgfpathlineto{\pgfqpoint{1.768cm}{0.614cm}}
\pgfpathlineto{\pgfqpoint{1.775cm}{0.614cm}}
\pgfpathlineto{\pgfqpoint{1.782cm}{0.613cm}}
\pgfpathlineto{\pgfqpoint{1.795cm}{0.611cm}}
\pgfpathlineto{\pgfqpoint{1.822cm}{0.608cm}}
\pgfpathlineto{\pgfqpoint{1.829cm}{0.607cm}}
\pgfpathlineto{\pgfqpoint{1.836cm}{0.606cm}}
\pgfpathlineto{\pgfqpoint{1.85cm}{0.604cm}}
\pgfpathlineto{\pgfqpoint{1.877cm}{0.602cm}}
\pgfpathlineto{\pgfqpoint{1.931cm}{0.596cm}}
\pgfpathlineto{\pgfqpoint{1.937cm}{0.596cm}}
\pgfpathlineto{\pgfqpoint{1.944cm}{0.595cm}}
\pgfpathlineto{\pgfqpoint{1.957cm}{0.594cm}}
\pgfpathlineto{\pgfqpoint{1.984cm}{0.592cm}}
\pgfpathlineto{\pgfqpoint{1.991cm}{0.591cm}}
\pgfpathlineto{\pgfqpoint{1.997cm}{0.591cm}}
\pgfpathlineto{\pgfqpoint{2.011cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{2.037cm}{0.588cm}}
\pgfpathlineto{\pgfqpoint{2.044cm}{0.587cm}}
\pgfpathlineto{\pgfqpoint{2.05cm}{0.587cm}}
\pgfpathlineto{\pgfqpoint{2.064cm}{0.586cm}}
\pgfpathlineto{\pgfqpoint{2.09cm}{0.584cm}}
\pgfpathlineto{\pgfqpoint{2.143cm}{0.582cm}}
\pgfpathlineto{\pgfqpoint{2.15cm}{0.581cm}}
\pgfpathlineto{\pgfqpoint{2.157cm}{0.581cm}}
\pgfpathlineto{\pgfqpoint{2.17cm}{0.58cm}}
\pgfpathlineto{\pgfqpoint{2.196cm}{0.579cm}}
\pgfpathlineto{\pgfqpoint{2.203cm}{0.579cm}}
\pgfpathlineto{\pgfqpoint{2.21cm}{0.579cm}}
\pgfpathlineto{\pgfqpoint{2.223cm}{0.578cm}}
\pgfpathlineto{\pgfqpoint{2.25cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{2.256cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{2.263cm}{0.576cm}}
\pgfpathlineto{\pgfqpoint{2.276cm}{0.576cm}}
\pgfpathlineto{\pgfqpoint{2.303cm}{0.575cm}}
\pgfpathlineto{\pgfqpoint{2.309cm}{0.575cm}}
\pgfpathlineto{\pgfqpoint{2.316cm}{0.575cm}}
\pgfpathlineto{\pgfqpoint{2.329cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{2.356cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{2.363cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{2.37cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{2.385cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{2.413cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{2.421cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{2.428cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{2.442cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{2.471cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{2.478cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{2.485cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{2.5cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{2.507cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{2.514cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{2.529cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{2.536cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{2.543cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{2.557cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{2.565cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{2.572cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{2.586cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{2.593cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{2.601cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{2.608cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{2.615cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{2.622cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{2.629cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{2.637cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{2.644cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{2.651cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{2.658cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{2.665cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{2.673cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{2.68cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{2.687cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{2.694cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{2.701cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{2.709cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{2.716cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{2.723cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{2.73cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{2.737cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{2.745cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{2.752cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{2.759cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{2.766cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{2.773cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{2.781cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{2.788cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{2.795cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{2.802cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{2.809cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{2.817cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{2.823cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{2.83cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{2.844cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{2.85cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{2.857cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{2.87cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{2.877cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{2.884cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{2.897cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{2.924cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{2.931cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{2.938cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{2.951cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{2.958cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{2.965cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{2.978cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{2.985cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{2.991cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{2.998cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{3.005cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{3.012cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{3.018cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{3.025cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{3.032cm}{0.575cm}}
\pgfpathlineto{\pgfqpoint{3.038cm}{0.576cm}}
\pgfpathlineto{\pgfqpoint{3.045cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{3.052cm}{0.578cm}}
\pgfpathlineto{\pgfqpoint{3.059cm}{0.579cm}}
\pgfpathlineto{\pgfqpoint{3.065cm}{0.58cm}}
\pgfpathlineto{\pgfqpoint{3.072cm}{0.581cm}}
\pgfpathlineto{\pgfqpoint{3.079cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{3.086cm}{0.585cm}}
\pgfpathlineto{\pgfqpoint{3.092cm}{0.586cm}}
\pgfpathlineto{\pgfqpoint{3.099cm}{0.588cm}}
\pgfpathlineto{\pgfqpoint{3.112cm}{0.593cm}}
\pgfpathlineto{\pgfqpoint{3.119cm}{0.595cm}}
\pgfpathlineto{\pgfqpoint{3.126cm}{0.597cm}}
\pgfpathlineto{\pgfqpoint{3.139cm}{0.603cm}}
\pgfpathlineto{\pgfqpoint{3.146cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{3.153cm}{0.608cm}}
\pgfpathlineto{\pgfqpoint{3.166cm}{0.615cm}}
\pgfpathlineto{\pgfqpoint{3.173cm}{0.618cm}}
\pgfpathlineto{\pgfqpoint{3.18cm}{0.621cm}}
\pgfpathlineto{\pgfqpoint{3.193cm}{0.629cm}}
\pgfpathlineto{\pgfqpoint{3.2cm}{0.632cm}}
\pgfpathlineto{\pgfqpoint{3.207cm}{0.636cm}}
\pgfpathlineto{\pgfqpoint{3.22cm}{0.645cm}}
\pgfpathlineto{\pgfqpoint{3.247cm}{0.663cm}}
\pgfpathlineto{\pgfqpoint{3.254cm}{0.668cm}}
\pgfpathlineto{\pgfqpoint{3.261cm}{0.674cm}}
\pgfpathlineto{\pgfqpoint{3.269cm}{0.679cm}}
\pgfpathlineto{\pgfqpoint{3.276cm}{0.685cm}}
\pgfpathlineto{\pgfqpoint{3.283cm}{0.691cm}}
\pgfpathlineto{\pgfqpoint{3.291cm}{0.695cm}}
\pgfpathlineto{\pgfqpoint{3.298cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{3.305cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{3.334cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{3.363cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{3.422cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{3.48cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{3.596cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{3.713cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{3.942cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{4.171cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{4.598cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{5.061cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{5.493cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{5.916cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{6.376cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{6.805cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{7.27cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{7.726cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{8.152cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{8.614cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{9.045cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{9.512cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{9.97cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{10.398cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{10.861cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{11.294cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{11.719cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{12.179cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{12.609cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{13.075cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{13.532cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{13.958cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{14.421cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{14.852cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{15.276cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{15.735cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{16.163cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{16.628cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{17.061cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{17.487cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{17.948cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{18.378cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{18.845cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{19.303cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{19.73cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{20.193cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{20.626cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{21.05cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{21.51cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{21.939cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{22.178cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{22.418cm}{0.698cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{0.605cm}{0.662cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.411cm}{0.518cm}}
\pgfpathlineto{\pgfqpoint{0.411cm}{0.16cm}}
\pgfpathlineto{\pgfqpoint{0.799cm}{0.16cm}}
\pgfpathlineto{\pgfqpoint{0.799cm}{0.518cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.376cm}{0.553cm}}
\pgfpathlineto{\pgfqpoint{0.376cm}{0.124cm}}
\pgfpathlineto{\pgfqpoint{0.834cm}{0.124cm}}
\pgfpathlineto{\pgfqpoint{0.834cm}{0.553cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=0.605cm,y=0.338cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.0}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.969cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{0.969cm}{0.624cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{1.332cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{1.332cm}{0.624cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{1.696cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{1.696cm}{0.624cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{2.059cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{2.059cm}{0.662cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{1.865cm}{0.518cm}}
\pgfpathlineto{\pgfqpoint{1.865cm}{0.16cm}}
\pgfpathlineto{\pgfqpoint{2.253cm}{0.16cm}}
\pgfpathlineto{\pgfqpoint{2.253cm}{0.518cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{1.83cm}{0.553cm}}
\pgfpathlineto{\pgfqpoint{1.83cm}{0.124cm}}
\pgfpathlineto{\pgfqpoint{2.289cm}{0.124cm}}
\pgfpathlineto{\pgfqpoint{2.289cm}{0.553cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=2.059cm,y=0.338cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.2}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{2.423cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{2.423cm}{0.624cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{2.786cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{2.786cm}{0.624cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{3.15cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{3.15cm}{0.624cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{3.513cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{3.513cm}{0.662cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{3.319cm}{0.518cm}}
\pgfpathlineto{\pgfqpoint{3.319cm}{0.16cm}}
\pgfpathlineto{\pgfqpoint{3.708cm}{0.16cm}}
\pgfpathlineto{\pgfqpoint{3.708cm}{0.518cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{3.284cm}{0.553cm}}
\pgfpathlineto{\pgfqpoint{3.284cm}{0.124cm}}
\pgfpathlineto{\pgfqpoint{3.743cm}{0.124cm}}
\pgfpathlineto{\pgfqpoint{3.743cm}{0.553cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=3.513cm,y=0.338cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.4}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{3.877cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{3.877cm}{0.624cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{4.241cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{4.241cm}{0.624cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{4.604cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{4.604cm}{0.624cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{4.968cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{4.968cm}{0.662cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.774cm}{0.518cm}}
\pgfpathlineto{\pgfqpoint{4.774cm}{0.16cm}}
\pgfpathlineto{\pgfqpoint{5.162cm}{0.16cm}}
\pgfpathlineto{\pgfqpoint{5.162cm}{0.518cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.738cm}{0.553cm}}
\pgfpathlineto{\pgfqpoint{4.738cm}{0.124cm}}
\pgfpathlineto{\pgfqpoint{5.197cm}{0.124cm}}
\pgfpathlineto{\pgfqpoint{5.197cm}{0.553cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=4.967cm,y=0.339cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.6}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.331cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{5.331cm}{0.624cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.695cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{5.695cm}{0.624cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.058cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{6.058cm}{0.624cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.422cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{6.422cm}{0.662cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{6.228cm}{0.518cm}}
\pgfpathlineto{\pgfqpoint{6.228cm}{0.16cm}}
\pgfpathlineto{\pgfqpoint{6.616cm}{0.16cm}}
\pgfpathlineto{\pgfqpoint{6.616cm}{0.518cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{6.193cm}{0.553cm}}
\pgfpathlineto{\pgfqpoint{6.193cm}{0.124cm}}
\pgfpathlineto{\pgfqpoint{6.651cm}{0.124cm}}
\pgfpathlineto{\pgfqpoint{6.651cm}{0.553cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=6.418cm,y=0.338cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.8}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.785cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{6.785cm}{0.624cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.149cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{7.149cm}{0.624cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.513cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{7.513cm}{0.624cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.876cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{7.876cm}{0.662cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{7.682cm}{0.518cm}}
\pgfpathlineto{\pgfqpoint{7.682cm}{0.16cm}}
\pgfpathlineto{\pgfqpoint{8.07cm}{0.16cm}}
\pgfpathlineto{\pgfqpoint{8.07cm}{0.518cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{7.647cm}{0.553cm}}
\pgfpathlineto{\pgfqpoint{7.647cm}{0.124cm}}
\pgfpathlineto{\pgfqpoint{8.105cm}{0.124cm}}
\pgfpathlineto{\pgfqpoint{8.105cm}{0.553cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=7.887cm,y=0.338cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{1.0}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.24cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{8.24cm}{0.624cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.603cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{8.603cm}{0.624cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{8.603cm}{0.567cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.794cm}{0.747cm}}
\pgfpathlineto{\pgfqpoint{8.794cm}{0.388cm}}
\pgfpathlineto{\pgfqpoint{8.936cm}{0.388cm}}
\pgfpathlineto{\pgfqpoint{8.936cm}{0.747cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.758cm}{0.782cm}}
\pgfpathlineto{\pgfqpoint{8.758cm}{0.353cm}}
\pgfpathlineto{\pgfqpoint{8.971cm}{0.353cm}}
\pgfpathlineto{\pgfqpoint{8.971cm}{0.782cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=8.866cm,y=0.555cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{t}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{0.7cm}{0.567cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.168cm}{0.747cm}}
\pgfpathlineto{\pgfqpoint{0.168cm}{0.388cm}}
\pgfpathlineto{\pgfqpoint{0.556cm}{0.388cm}}
\pgfpathlineto{\pgfqpoint{0.556cm}{0.747cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.132cm}{0.782cm}}
\pgfpathlineto{\pgfqpoint{0.132cm}{0.353cm}}
\pgfpathlineto{\pgfqpoint{0.591cm}{0.353cm}}
\pgfpathlineto{\pgfqpoint{0.591cm}{0.782cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=0.362cm,y=0.567cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.0}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{0.811cm}}
\pgfpathlineto{\pgfqpoint{0.662cm}{0.811cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{1.056cm}}
\pgfpathlineto{\pgfqpoint{0.662cm}{1.056cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{1.3cm}}
\pgfpathlineto{\pgfqpoint{0.662cm}{1.3cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{1.544cm}}
\pgfpathlineto{\pgfqpoint{0.662cm}{1.544cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{1.788cm}}
\pgfpathlineto{\pgfqpoint{0.7cm}{1.788cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.168cm}{1.967cm}}
\pgfpathlineto{\pgfqpoint{0.168cm}{1.609cm}}
\pgfpathlineto{\pgfqpoint{0.556cm}{1.609cm}}
\pgfpathlineto{\pgfqpoint{0.556cm}{1.967cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.132cm}{2.002cm}}
\pgfpathlineto{\pgfqpoint{0.132cm}{1.573cm}}
\pgfpathlineto{\pgfqpoint{0.591cm}{1.573cm}}
\pgfpathlineto{\pgfqpoint{0.591cm}{2.002cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=0.351cm,y=1.787cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.1}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{2.032cm}}
\pgfpathlineto{\pgfqpoint{0.662cm}{2.032cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{2.276cm}}
\pgfpathlineto{\pgfqpoint{0.662cm}{2.276cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{2.52cm}}
\pgfpathlineto{\pgfqpoint{0.662cm}{2.52cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{2.764cm}}
\pgfpathlineto{\pgfqpoint{0.662cm}{2.764cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{3.008cm}}
\pgfpathlineto{\pgfqpoint{0.7cm}{3.008cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.168cm}{3.188cm}}
\pgfpathlineto{\pgfqpoint{0.168cm}{2.829cm}}
\pgfpathlineto{\pgfqpoint{0.556cm}{2.829cm}}
\pgfpathlineto{\pgfqpoint{0.556cm}{3.188cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.132cm}{3.223cm}}
\pgfpathlineto{\pgfqpoint{0.132cm}{2.794cm}}
\pgfpathlineto{\pgfqpoint{0.591cm}{2.794cm}}
\pgfpathlineto{\pgfqpoint{0.591cm}{3.223cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=0.362cm,y=3.008cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.2}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{3.252cm}}
\pgfpathlineto{\pgfqpoint{0.662cm}{3.252cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{3.497cm}}
\pgfpathlineto{\pgfqpoint{0.662cm}{3.497cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{3.741cm}}
\pgfpathlineto{\pgfqpoint{0.662cm}{3.741cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{3.985cm}}
\pgfpathlineto{\pgfqpoint{0.662cm}{3.985cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{4.229cm}}
\pgfpathlineto{\pgfqpoint{0.7cm}{4.229cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.168cm}{4.408cm}}
\pgfpathlineto{\pgfqpoint{0.168cm}{4.05cm}}
\pgfpathlineto{\pgfqpoint{0.556cm}{4.05cm}}
\pgfpathlineto{\pgfqpoint{0.556cm}{4.408cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.132cm}{4.443cm}}
\pgfpathlineto{\pgfqpoint{0.132cm}{4.014cm}}
\pgfpathlineto{\pgfqpoint{0.591cm}{4.014cm}}
\pgfpathlineto{\pgfqpoint{0.591cm}{4.443cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=0.356cm,y=4.228cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.3}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{4.473cm}}
\pgfpathlineto{\pgfqpoint{0.662cm}{4.473cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{4.717cm}}
\pgfpathlineto{\pgfqpoint{0.662cm}{4.717cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{4.961cm}}
\pgfpathlineto{\pgfqpoint{0.662cm}{4.961cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{5.205cm}}
\pgfpathlineto{\pgfqpoint{0.662cm}{5.205cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{5.449cm}}
\pgfpathlineto{\pgfqpoint{0.7cm}{5.449cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.168cm}{5.629cm}}
\pgfpathlineto{\pgfqpoint{0.168cm}{5.27cm}}
\pgfpathlineto{\pgfqpoint{0.556cm}{5.27cm}}
\pgfpathlineto{\pgfqpoint{0.556cm}{5.629cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.132cm}{5.664cm}}
\pgfpathlineto{\pgfqpoint{0.132cm}{5.235cm}}
\pgfpathlineto{\pgfqpoint{0.591cm}{5.235cm}}
\pgfpathlineto{\pgfqpoint{0.591cm}{5.664cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=0.361cm,y=5.449cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.4}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{0.605cm}{5.51cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.48cm}{6.003cm}}
\pgfpathlineto{\pgfqpoint{0.48cm}{5.644cm}}
\pgfpathlineto{\pgfqpoint{0.73cm}{5.644cm}}
\pgfpathlineto{\pgfqpoint{0.73cm}{6.003cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.445cm}{6.038cm}}
\pgfpathlineto{\pgfqpoint{0.445cm}{5.609cm}}
\pgfpathlineto{\pgfqpoint{0.765cm}{5.609cm}}
\pgfpathlineto{\pgfqpoint{0.765cm}{6.038cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=0.573cm,y=5.794cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{\textit{c}}}}
\pgftext[x=0.658cm,y=5.747cm,rotate=0]{\fontsize{5.13}{6.16}\selectfont{\textrm{\textit{i}}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.131cm}{6.384cm}}
\pgfpathlineto{\pgfqpoint{4.131cm}{5.932cm}}
\pgfpathlineto{\pgfqpoint{5.078cm}{5.932cm}}
\pgfpathlineto{\pgfqpoint{5.078cm}{6.384cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.095cm}{6.419cm}}
\pgfpathlineto{\pgfqpoint{4.095cm}{5.897cm}}
\pgfpathlineto{\pgfqpoint{5.113cm}{5.897cm}}
\pgfpathlineto{\pgfqpoint{5.113cm}{6.419cm}}
\pgfpathclose
\pgfusepath{clip}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.596cm}{5.522cm}}
\pgfpathlineto{\pgfqpoint{0.596cm}{0.548cm}}
\pgfpathlineto{\pgfqpoint{8.604cm}{0.548cm}}
\pgfpathlineto{\pgfqpoint{8.604cm}{5.522cm}}
\pgfpathclose
\pgfusepath{clip}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.532cm}{1.137cm}}
\pgfpathlineto{\pgfqpoint{8.532cm}{5.12cm}}
\pgfpathlineto{\pgfqpoint{9.944cm}{5.12cm}}
\pgfpathlineto{\pgfqpoint{9.944cm}{1.137cm}}
\pgfpathclose
\pgfusepath{fill}
\definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.532cm}{1.137cm}}
\pgfpathlineto{\pgfqpoint{8.532cm}{5.12cm}}
\pgfpathlineto{\pgfqpoint{9.944cm}{5.12cm}}
\pgfpathlineto{\pgfqpoint{9.944cm}{1.137cm}}
\pgfpathclose
\pgfusepath{fill}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.141mm}
\pgfsetrectcap
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0.5}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.532cm}{1.137cm}}
\pgfpathlineto{\pgfqpoint{8.532cm}{5.12cm}}
\pgfpathlineto{\pgfqpoint{9.944cm}{5.12cm}}
\pgfpathlineto{\pgfqpoint{9.944cm}{1.137cm}}
\pgfpathclose
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.497cm}{5.155cm}}
\pgfpathlineto{\pgfqpoint{8.497cm}{1.101cm}}
\pgfpathlineto{\pgfqpoint{9.979cm}{1.101cm}}
\pgfpathlineto{\pgfqpoint{9.979cm}{5.155cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.532cm}{5.123cm}}
\pgfpathlineto{\pgfqpoint{8.532cm}{1.137cm}}
\pgfpathlineto{\pgfqpoint{9.978cm}{1.137cm}}
\pgfpathlineto{\pgfqpoint{9.978cm}{5.123cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.472cm}{1.668cm}}
\pgfpathlineto{\pgfqpoint{8.472cm}{1.177cm}}
\pgfpathlineto{\pgfqpoint{8.963cm}{1.177cm}}
\pgfpathlineto{\pgfqpoint{8.963cm}{1.668cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.578cm}{1.636cm}}
\pgfpathlineto{\pgfqpoint{8.578cm}{1.212cm}}
\pgfpathlineto{\pgfqpoint{8.86cm}{1.212cm}}
\pgfpathlineto{\pgfqpoint{8.86cm}{1.636cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0.6,0.4,0.2}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.615cm}{1.422cm}}
\pgfpathlineto{\pgfqpoint{8.821cm}{1.422cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{9.047cm}{1.625cm}}
\pgfpathlineto{\pgfqpoint{9.047cm}{1.22cm}}
\pgfpathlineto{\pgfqpoint{9.49cm}{1.22cm}}
\pgfpathlineto{\pgfqpoint{9.49cm}{1.625cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{9.012cm}{1.66cm}}
\pgfpathlineto{\pgfqpoint{9.012cm}{1.185cm}}
\pgfpathlineto{\pgfqpoint{9.525cm}{1.185cm}}
\pgfpathlineto{\pgfqpoint{9.525cm}{1.66cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=9.205cm,y=1.404cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{c{\_}}}}
\pgftext[x=9.387cm,y=1.444cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{7}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.472cm}{2.155cm}}
\pgfpathlineto{\pgfqpoint{8.472cm}{1.664cm}}
\pgfpathlineto{\pgfqpoint{8.963cm}{1.664cm}}
\pgfpathlineto{\pgfqpoint{8.963cm}{2.155cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.578cm}{2.123cm}}
\pgfpathlineto{\pgfqpoint{8.578cm}{1.7cm}}
\pgfpathlineto{\pgfqpoint{8.86cm}{1.7cm}}
\pgfpathlineto{\pgfqpoint{8.86cm}{2.123cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0.5,0,0.5}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.615cm}{1.91cm}}
\pgfpathlineto{\pgfqpoint{8.821cm}{1.91cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{9.047cm}{2.112cm}}
\pgfpathlineto{\pgfqpoint{9.047cm}{1.707cm}}
\pgfpathlineto{\pgfqpoint{9.49cm}{1.707cm}}
\pgfpathlineto{\pgfqpoint{9.49cm}{2.112cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{9.012cm}{2.148cm}}
\pgfpathlineto{\pgfqpoint{9.012cm}{1.672cm}}
\pgfpathlineto{\pgfqpoint{9.525cm}{1.672cm}}
\pgfpathlineto{\pgfqpoint{9.525cm}{2.148cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=9.205cm,y=1.891cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{c{\_}}}}
\pgftext[x=9.392cm,y=1.933cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{6}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.472cm}{2.642cm}}
\pgfpathlineto{\pgfqpoint{8.472cm}{2.152cm}}
\pgfpathlineto{\pgfqpoint{8.963cm}{2.152cm}}
\pgfpathlineto{\pgfqpoint{8.963cm}{2.642cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.578cm}{2.61cm}}
\pgfpathlineto{\pgfqpoint{8.578cm}{2.187cm}}
\pgfpathlineto{\pgfqpoint{8.86cm}{2.187cm}}
\pgfpathlineto{\pgfqpoint{8.86cm}{2.61cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{1,0.5,0.5}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.615cm}{2.397cm}}
\pgfpathlineto{\pgfqpoint{8.821cm}{2.397cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{9.047cm}{2.6cm}}
\pgfpathlineto{\pgfqpoint{9.047cm}{2.195cm}}
\pgfpathlineto{\pgfqpoint{9.49cm}{2.195cm}}
\pgfpathlineto{\pgfqpoint{9.49cm}{2.6cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{9.012cm}{2.635cm}}
\pgfpathlineto{\pgfqpoint{9.012cm}{2.159cm}}
\pgfpathlineto{\pgfqpoint{9.525cm}{2.159cm}}
\pgfpathlineto{\pgfqpoint{9.525cm}{2.635cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=9.205cm,y=2.378cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{c{\_}}}}
\pgftext[x=9.388cm,y=2.421cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{5}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.472cm}{3.13cm}}
\pgfpathlineto{\pgfqpoint{8.472cm}{2.639cm}}
\pgfpathlineto{\pgfqpoint{8.963cm}{2.639cm}}
\pgfpathlineto{\pgfqpoint{8.963cm}{3.13cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.578cm}{3.098cm}}
\pgfpathlineto{\pgfqpoint{8.578cm}{2.674cm}}
\pgfpathlineto{\pgfqpoint{8.86cm}{2.674cm}}
\pgfpathlineto{\pgfqpoint{8.86cm}{3.098cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.615cm}{2.884cm}}
\pgfpathlineto{\pgfqpoint{8.821cm}{2.884cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{9.047cm}{3.087cm}}
\pgfpathlineto{\pgfqpoint{9.047cm}{2.682cm}}
\pgfpathlineto{\pgfqpoint{9.49cm}{2.682cm}}
\pgfpathlineto{\pgfqpoint{9.49cm}{3.087cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{9.012cm}{3.122cm}}
\pgfpathlineto{\pgfqpoint{9.012cm}{2.647cm}}
\pgfpathlineto{\pgfqpoint{9.525cm}{2.647cm}}
\pgfpathlineto{\pgfqpoint{9.525cm}{3.122cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=9.205cm,y=2.866cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{c{\_}}}}
\pgftext[x=9.389cm,y=2.909cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{4}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.472cm}{3.617cm}}
\pgfpathlineto{\pgfqpoint{8.472cm}{3.126cm}}
\pgfpathlineto{\pgfqpoint{8.963cm}{3.126cm}}
\pgfpathlineto{\pgfqpoint{8.963cm}{3.617cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.578cm}{3.585cm}}
\pgfpathlineto{\pgfqpoint{8.578cm}{3.162cm}}
\pgfpathlineto{\pgfqpoint{8.86cm}{3.162cm}}
\pgfpathlineto{\pgfqpoint{8.86cm}{3.585cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.615cm}{3.372cm}}
\pgfpathlineto{\pgfqpoint{8.821cm}{3.372cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{9.047cm}{3.574cm}}
\pgfpathlineto{\pgfqpoint{9.047cm}{3.169cm}}
\pgfpathlineto{\pgfqpoint{9.49cm}{3.169cm}}
\pgfpathlineto{\pgfqpoint{9.49cm}{3.574cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{9.012cm}{3.61cm}}
\pgfpathlineto{\pgfqpoint{9.012cm}{3.134cm}}
\pgfpathlineto{\pgfqpoint{9.525cm}{3.134cm}}
\pgfpathlineto{\pgfqpoint{9.525cm}{3.61cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=9.205cm,y=3.353cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{c{\_}}}}
\pgftext[x=9.388cm,y=3.395cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{3}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.472cm}{4.104cm}}
\pgfpathlineto{\pgfqpoint{8.472cm}{3.614cm}}
\pgfpathlineto{\pgfqpoint{8.963cm}{3.614cm}}
\pgfpathlineto{\pgfqpoint{8.963cm}{4.104cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.578cm}{4.072cm}}
\pgfpathlineto{\pgfqpoint{8.578cm}{3.649cm}}
\pgfpathlineto{\pgfqpoint{8.86cm}{3.649cm}}
\pgfpathlineto{\pgfqpoint{8.86cm}{4.072cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{1,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.615cm}{3.859cm}}
\pgfpathlineto{\pgfqpoint{8.821cm}{3.859cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{9.047cm}{4.062cm}}
\pgfpathlineto{\pgfqpoint{9.047cm}{3.657cm}}
\pgfpathlineto{\pgfqpoint{9.49cm}{3.657cm}}
\pgfpathlineto{\pgfqpoint{9.49cm}{4.062cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{9.012cm}{4.097cm}}
\pgfpathlineto{\pgfqpoint{9.012cm}{3.621cm}}
\pgfpathlineto{\pgfqpoint{9.525cm}{3.621cm}}
\pgfpathlineto{\pgfqpoint{9.525cm}{4.097cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=9.205cm,y=3.84cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{c{\_}}}}
\pgftext[x=9.392cm,y=3.884cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{2}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.472cm}{4.592cm}}
\pgfpathlineto{\pgfqpoint{8.472cm}{4.101cm}}
\pgfpathlineto{\pgfqpoint{8.963cm}{4.101cm}}
\pgfpathlineto{\pgfqpoint{8.963cm}{4.592cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.578cm}{4.56cm}}
\pgfpathlineto{\pgfqpoint{8.578cm}{4.136cm}}
\pgfpathlineto{\pgfqpoint{8.86cm}{4.136cm}}
\pgfpathlineto{\pgfqpoint{8.86cm}{4.56cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.615cm}{4.347cm}}
\pgfpathlineto{\pgfqpoint{8.821cm}{4.347cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{9.047cm}{4.549cm}}
\pgfpathlineto{\pgfqpoint{9.047cm}{4.144cm}}
\pgfpathlineto{\pgfqpoint{9.49cm}{4.144cm}}
\pgfpathlineto{\pgfqpoint{9.49cm}{4.549cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{9.012cm}{4.584cm}}
\pgfpathlineto{\pgfqpoint{9.012cm}{4.109cm}}
\pgfpathlineto{\pgfqpoint{9.525cm}{4.109cm}}
\pgfpathlineto{\pgfqpoint{9.525cm}{4.584cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=9.205cm,y=4.328cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{c{\_}}}}
\pgftext[x=9.392cm,y=4.371cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{1}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.472cm}{5.079cm}}
\pgfpathlineto{\pgfqpoint{8.472cm}{4.589cm}}
\pgfpathlineto{\pgfqpoint{8.963cm}{4.589cm}}
\pgfpathlineto{\pgfqpoint{8.963cm}{5.079cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.578cm}{5.047cm}}
\pgfpathlineto{\pgfqpoint{8.578cm}{4.624cm}}
\pgfpathlineto{\pgfqpoint{8.86cm}{4.624cm}}
\pgfpathlineto{\pgfqpoint{8.86cm}{5.047cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{1,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.615cm}{4.834cm}}
\pgfpathlineto{\pgfqpoint{8.821cm}{4.834cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{9.047cm}{5.036cm}}
\pgfpathlineto{\pgfqpoint{9.047cm}{4.631cm}}
\pgfpathlineto{\pgfqpoint{9.511cm}{4.631cm}}
\pgfpathlineto{\pgfqpoint{9.511cm}{5.036cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{9.012cm}{5.072cm}}
\pgfpathlineto{\pgfqpoint{9.012cm}{4.596cm}}
\pgfpathlineto{\pgfqpoint{9.547cm}{4.596cm}}
\pgfpathlineto{\pgfqpoint{9.547cm}{5.072cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=9.281cm,y=4.843cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{P{\_}d}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\path (5,5.5) node {\tiny $\eta=0.50$};
\end{tikzpicture}


==> subfigure_result_R_0p75.pgf <==
% Created by Eps2pgf 0.7.0 (build on 2008-08-24) on Wed Jun 17 09:33:44 CEST 2009
\begin{tikzpicture}[scale=0.75]
\pgfpathmoveto{\pgfqpoint{0cm}{0cm}}
\pgfpathlineto{\pgfqpoint{10.16cm}{0cm}}
\pgfpathlineto{\pgfqpoint{10.16cm}{6.35cm}}
\pgfpathlineto{\pgfqpoint{0cm}{6.35cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{-0.071cm}{6.419cm}}
\pgfpathlineto{\pgfqpoint{-0.071cm}{-0.071cm}}
\pgfpathlineto{\pgfqpoint{10.231cm}{-0.071cm}}
\pgfpathlineto{\pgfqpoint{10.231cm}{6.419cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0cm}{6.35cm}}
\pgfpathlineto{\pgfqpoint{0cm}{0cm}}
\pgfpathlineto{\pgfqpoint{10.16cm}{0cm}}
\pgfpathlineto{\pgfqpoint{10.16cm}{6.35cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{-0.463cm}{6.384cm}}
\pgfpathlineto{\pgfqpoint{-0.463cm}{0.158cm}}
\pgfpathlineto{\pgfqpoint{9.566cm}{0.158cm}}
\pgfpathlineto{\pgfqpoint{9.566cm}{6.384cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.172cm}{6.367cm}}
\pgfpathlineto{\pgfqpoint{0.172cm}{0.194cm}}
\pgfpathlineto{\pgfqpoint{8.921cm}{0.194cm}}
\pgfpathlineto{\pgfqpoint{8.921cm}{6.367cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.595cm}{5.521cm}}
\pgfpathlineto{\pgfqpoint{0.595cm}{0.546cm}}
\pgfpathlineto{\pgfqpoint{8.603cm}{0.546cm}}
\pgfpathlineto{\pgfqpoint{8.603cm}{5.521cm}}
\pgfpathclose
\pgfusepath{clip}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.595cm}{5.521cm}}
\pgfpathlineto{\pgfqpoint{0.595cm}{0.546cm}}
\pgfpathlineto{\pgfqpoint{8.603cm}{0.546cm}}
\pgfpathlineto{\pgfqpoint{8.603cm}{5.521cm}}
\pgfpathclose
\pgfusepath{clip}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.595cm}{5.521cm}}
\pgfpathlineto{\pgfqpoint{0.595cm}{0.546cm}}
\pgfpathlineto{\pgfqpoint{8.603cm}{0.546cm}}
\pgfpathlineto{\pgfqpoint{8.603cm}{5.521cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.141mm}
\pgfsetrectcap
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{rgb}{1,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{0.611cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{0.617cm}{0.581cm}}
\pgfpathlineto{\pgfqpoint{0.631cm}{0.596cm}}
\pgfpathlineto{\pgfqpoint{0.657cm}{0.626cm}}
\pgfpathlineto{\pgfqpoint{0.711cm}{0.685cm}}
\pgfpathlineto{\pgfqpoint{0.818cm}{0.805cm}}
\pgfpathlineto{\pgfqpoint{1.032cm}{1.043cm}}
\pgfpathlineto{\pgfqpoint{1.496cm}{1.56cm}}
\pgfpathlineto{\pgfqpoint{1.93cm}{2.043cm}}
\pgfpathlineto{\pgfqpoint{2.355cm}{2.516cm}}
\pgfpathlineto{\pgfqpoint{2.816cm}{3.029cm}}
\pgfpathlineto{\pgfqpoint{3.246cm}{3.508cm}}
\pgfpathlineto{\pgfqpoint{3.712cm}{4.028cm}}
\pgfpathlineto{\pgfqpoint{4.17cm}{4.537cm}}
\pgfpathlineto{\pgfqpoint{4.177cm}{4.545cm}}
\pgfpathlineto{\pgfqpoint{4.183cm}{4.552cm}}
\pgfpathlineto{\pgfqpoint{4.197cm}{4.567cm}}
\pgfpathlineto{\pgfqpoint{4.223cm}{4.597cm}}
\pgfpathlineto{\pgfqpoint{4.277cm}{4.656cm}}
\pgfpathlineto{\pgfqpoint{4.384cm}{4.775cm}}
\pgfpathlineto{\pgfqpoint{4.39cm}{4.783cm}}
\pgfpathlineto{\pgfqpoint{4.397cm}{4.79cm}}
\pgfpathlineto{\pgfqpoint{4.41cm}{4.805cm}}
\pgfpathlineto{\pgfqpoint{4.437cm}{4.835cm}}
\pgfpathlineto{\pgfqpoint{4.49cm}{4.894cm}}
\pgfpathlineto{\pgfqpoint{4.497cm}{4.901cm}}
\pgfpathlineto{\pgfqpoint{4.504cm}{4.909cm}}
\pgfpathlineto{\pgfqpoint{4.517cm}{4.924cm}}
\pgfpathlineto{\pgfqpoint{4.544cm}{4.953cm}}
\pgfpathlineto{\pgfqpoint{4.597cm}{5.013cm}}
\pgfpathlineto{\pgfqpoint{4.604cm}{5.021cm}}
\pgfpathlineto{\pgfqpoint{4.612cm}{5.029cm}}
\pgfpathlineto{\pgfqpoint{4.626cm}{5.045cm}}
\pgfpathlineto{\pgfqpoint{4.633cm}{5.053cm}}
\pgfpathlineto{\pgfqpoint{4.64cm}{5.061cm}}
\pgfpathlineto{\pgfqpoint{4.648cm}{5.069cm}}
\pgfpathlineto{\pgfqpoint{4.655cm}{5.077cm}}
\pgfpathlineto{\pgfqpoint{4.662cm}{5.082cm}}
\pgfpathlineto{\pgfqpoint{4.669cm}{5.085cm}}
\pgfpathlineto{\pgfqpoint{4.677cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{4.684cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{4.698cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{4.713cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{4.771cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{4.829cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{4.944cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{5.06cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{5.276cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{5.492cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{5.916cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{6.376cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{6.805cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{7.27cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{7.726cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{8.152cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{8.614cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{9.045cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{9.512cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{9.97cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{10.398cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{10.862cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{11.295cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{11.719cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{12.18cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{12.61cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{13.075cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{13.533cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{13.959cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{14.422cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{14.853cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{15.277cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{15.736cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{16.164cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{16.629cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{17.063cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{17.488cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{17.949cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{18.38cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{18.846cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{19.304cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{19.732cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{20.195cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{20.627cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{21.051cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{21.512cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{21.941cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{22.18cm}{5.087cm}}
\pgfpathlineto{\pgfqpoint{22.42cm}{5.087cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{2.479cm}}
\pgfpathlineto{\pgfqpoint{0.611cm}{2.475cm}}
\pgfpathlineto{\pgfqpoint{0.617cm}{2.47cm}}
\pgfpathlineto{\pgfqpoint{0.631cm}{2.46cm}}
\pgfpathlineto{\pgfqpoint{0.657cm}{2.441cm}}
\pgfpathlineto{\pgfqpoint{0.711cm}{2.403cm}}
\pgfpathlineto{\pgfqpoint{0.818cm}{2.327cm}}
\pgfpathlineto{\pgfqpoint{1.032cm}{2.179cm}}
\pgfpathlineto{\pgfqpoint{1.496cm}{1.874cm}}
\pgfpathlineto{\pgfqpoint{1.93cm}{1.611cm}}
\pgfpathlineto{\pgfqpoint{2.355cm}{1.375cm}}
\pgfpathlineto{\pgfqpoint{2.816cm}{1.146cm}}
\pgfpathlineto{\pgfqpoint{2.823cm}{1.143cm}}
\pgfpathlineto{\pgfqpoint{2.829cm}{1.14cm}}
\pgfpathlineto{\pgfqpoint{2.843cm}{1.134cm}}
\pgfpathlineto{\pgfqpoint{2.87cm}{1.121cm}}
\pgfpathlineto{\pgfqpoint{2.923cm}{1.097cm}}
\pgfpathlineto{\pgfqpoint{3.031cm}{1.05cm}}
\pgfpathlineto{\pgfqpoint{3.246cm}{0.961cm}}
\pgfpathlineto{\pgfqpoint{3.253cm}{0.958cm}}
\pgfpathlineto{\pgfqpoint{3.261cm}{0.955cm}}
\pgfpathlineto{\pgfqpoint{3.275cm}{0.949cm}}
\pgfpathlineto{\pgfqpoint{3.304cm}{0.938cm}}
\pgfpathlineto{\pgfqpoint{3.363cm}{0.915cm}}
\pgfpathlineto{\pgfqpoint{3.479cm}{0.872cm}}
\pgfpathlineto{\pgfqpoint{3.486cm}{0.87cm}}
\pgfpathlineto{\pgfqpoint{3.494cm}{0.867cm}}
\pgfpathlineto{\pgfqpoint{3.508cm}{0.862cm}}
\pgfpathlineto{\pgfqpoint{3.537cm}{0.852cm}}
\pgfpathlineto{\pgfqpoint{3.596cm}{0.832cm}}
\pgfpathlineto{\pgfqpoint{3.712cm}{0.793cm}}
\pgfpathlineto{\pgfqpoint{3.719cm}{0.791cm}}
\pgfpathlineto{\pgfqpoint{3.727cm}{0.789cm}}
\pgfpathlineto{\pgfqpoint{3.741cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{3.77cm}{0.775cm}}
\pgfpathlineto{\pgfqpoint{3.827cm}{0.758cm}}
\pgfpathlineto{\pgfqpoint{3.941cm}{0.725cm}}
\pgfpathlineto{\pgfqpoint{3.948cm}{0.723cm}}
\pgfpathlineto{\pgfqpoint{3.955cm}{0.721cm}}
\pgfpathlineto{\pgfqpoint{3.97cm}{0.717cm}}
\pgfpathlineto{\pgfqpoint{3.998cm}{0.71cm}}
\pgfpathlineto{\pgfqpoint{4.056cm}{0.695cm}}
\pgfpathlineto{\pgfqpoint{4.17cm}{0.667cm}}
\pgfpathlineto{\pgfqpoint{4.177cm}{0.665cm}}
\pgfpathlineto{\pgfqpoint{4.183cm}{0.663cm}}
\pgfpathlineto{\pgfqpoint{4.197cm}{0.66cm}}
\pgfpathlineto{\pgfqpoint{4.223cm}{0.654cm}}
\pgfpathlineto{\pgfqpoint{4.277cm}{0.643cm}}
\pgfpathlineto{\pgfqpoint{4.384cm}{0.62cm}}
\pgfpathlineto{\pgfqpoint{4.39cm}{0.619cm}}
\pgfpathlineto{\pgfqpoint{4.397cm}{0.617cm}}
\pgfpathlineto{\pgfqpoint{4.41cm}{0.615cm}}
\pgfpathlineto{\pgfqpoint{4.437cm}{0.609cm}}
\pgfpathlineto{\pgfqpoint{4.49cm}{0.599cm}}
\pgfpathlineto{\pgfqpoint{4.497cm}{0.598cm}}
\pgfpathlineto{\pgfqpoint{4.504cm}{0.596cm}}
\pgfpathlineto{\pgfqpoint{4.517cm}{0.594cm}}
\pgfpathlineto{\pgfqpoint{4.544cm}{0.589cm}}
\pgfpathlineto{\pgfqpoint{4.55cm}{0.588cm}}
\pgfpathlineto{\pgfqpoint{4.557cm}{0.586cm}}
\pgfpathlineto{\pgfqpoint{4.57cm}{0.584cm}}
\pgfpathlineto{\pgfqpoint{4.597cm}{0.579cm}}
\pgfpathlineto{\pgfqpoint{4.604cm}{0.578cm}}
\pgfpathlineto{\pgfqpoint{4.612cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{4.619cm}{0.575cm}}
\pgfpathlineto{\pgfqpoint{4.626cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{4.633cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{4.64cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{4.648cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{4.655cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{4.662cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{4.669cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{4.677cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{4.684cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{4.698cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{4.713cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{4.771cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{4.829cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{4.944cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{5.06cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{5.276cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{5.492cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{5.916cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{6.376cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{6.805cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{7.27cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{7.726cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{8.152cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{8.614cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{9.045cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{9.512cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{9.97cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{10.398cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{10.862cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{11.295cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{11.719cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{12.18cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{12.61cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{13.075cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{13.533cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{13.959cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{14.422cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{14.853cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{15.277cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{15.736cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{16.164cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{16.629cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{17.063cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{17.488cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{17.949cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{18.38cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{18.846cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{19.304cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{19.732cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{20.195cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{20.627cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{21.051cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{21.512cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{21.941cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{22.18cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{22.42cm}{0.571cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{1,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{2.44cm}}
\pgfpathlineto{\pgfqpoint{0.611cm}{2.439cm}}
\pgfpathlineto{\pgfqpoint{0.617cm}{2.438cm}}
\pgfpathlineto{\pgfqpoint{0.631cm}{2.435cm}}
\pgfpathlineto{\pgfqpoint{0.657cm}{2.43cm}}
\pgfpathlineto{\pgfqpoint{0.711cm}{2.42cm}}
\pgfpathlineto{\pgfqpoint{0.818cm}{2.399cm}}
\pgfpathlineto{\pgfqpoint{1.032cm}{2.356cm}}
\pgfpathlineto{\pgfqpoint{1.496cm}{2.26cm}}
\pgfpathlineto{\pgfqpoint{1.93cm}{2.163cm}}
\pgfpathlineto{\pgfqpoint{2.355cm}{2.056cm}}
\pgfpathlineto{\pgfqpoint{2.362cm}{2.054cm}}
\pgfpathlineto{\pgfqpoint{2.369cm}{2.052cm}}
\pgfpathlineto{\pgfqpoint{2.384cm}{2.048cm}}
\pgfpathlineto{\pgfqpoint{2.412cm}{2.04cm}}
\pgfpathlineto{\pgfqpoint{2.47cm}{2.025cm}}
\pgfpathlineto{\pgfqpoint{2.585cm}{1.992cm}}
\pgfpathlineto{\pgfqpoint{2.816cm}{1.921cm}}
\pgfpathlineto{\pgfqpoint{2.823cm}{1.919cm}}
\pgfpathlineto{\pgfqpoint{2.829cm}{1.917cm}}
\pgfpathlineto{\pgfqpoint{2.843cm}{1.912cm}}
\pgfpathlineto{\pgfqpoint{2.87cm}{1.903cm}}
\pgfpathlineto{\pgfqpoint{2.923cm}{1.885cm}}
\pgfpathlineto{\pgfqpoint{3.031cm}{1.848cm}}
\pgfpathlineto{\pgfqpoint{3.038cm}{1.845cm}}
\pgfpathlineto{\pgfqpoint{3.044cm}{1.843cm}}
\pgfpathlineto{\pgfqpoint{3.058cm}{1.838cm}}
\pgfpathlineto{\pgfqpoint{3.085cm}{1.828cm}}
\pgfpathlineto{\pgfqpoint{3.138cm}{1.808cm}}
\pgfpathlineto{\pgfqpoint{3.246cm}{1.766cm}}
\pgfpathlineto{\pgfqpoint{3.253cm}{1.763cm}}
\pgfpathlineto{\pgfqpoint{3.261cm}{1.76cm}}
\pgfpathlineto{\pgfqpoint{3.275cm}{1.755cm}}
\pgfpathlineto{\pgfqpoint{3.304cm}{1.743cm}}
\pgfpathlineto{\pgfqpoint{3.363cm}{1.718cm}}
\pgfpathlineto{\pgfqpoint{3.479cm}{1.667cm}}
\pgfpathlineto{\pgfqpoint{3.486cm}{1.663cm}}
\pgfpathlineto{\pgfqpoint{3.494cm}{1.66cm}}
\pgfpathlineto{\pgfqpoint{3.508cm}{1.653cm}}
\pgfpathlineto{\pgfqpoint{3.537cm}{1.639cm}}
\pgfpathlineto{\pgfqpoint{3.596cm}{1.611cm}}
\pgfpathlineto{\pgfqpoint{3.712cm}{1.552cm}}
\pgfpathlineto{\pgfqpoint{3.719cm}{1.549cm}}
\pgfpathlineto{\pgfqpoint{3.727cm}{1.545cm}}
\pgfpathlineto{\pgfqpoint{3.741cm}{1.537cm}}
\pgfpathlineto{\pgfqpoint{3.77cm}{1.522cm}}
\pgfpathlineto{\pgfqpoint{3.827cm}{1.491cm}}
\pgfpathlineto{\pgfqpoint{3.941cm}{1.424cm}}
\pgfpathlineto{\pgfqpoint{3.948cm}{1.42cm}}
\pgfpathlineto{\pgfqpoint{3.955cm}{1.415cm}}
\pgfpathlineto{\pgfqpoint{3.97cm}{1.407cm}}
\pgfpathlineto{\pgfqpoint{3.998cm}{1.389cm}}
\pgfpathlineto{\pgfqpoint{4.056cm}{1.353cm}}
\pgfpathlineto{\pgfqpoint{4.17cm}{1.276cm}}
\pgfpathlineto{\pgfqpoint{4.177cm}{1.271cm}}
\pgfpathlineto{\pgfqpoint{4.183cm}{1.267cm}}
\pgfpathlineto{\pgfqpoint{4.197cm}{1.257cm}}
\pgfpathlineto{\pgfqpoint{4.223cm}{1.239cm}}
\pgfpathlineto{\pgfqpoint{4.277cm}{1.2cm}}
\pgfpathlineto{\pgfqpoint{4.384cm}{1.119cm}}
\pgfpathlineto{\pgfqpoint{4.39cm}{1.114cm}}
\pgfpathlineto{\pgfqpoint{4.397cm}{1.109cm}}
\pgfpathlineto{\pgfqpoint{4.41cm}{1.098cm}}
\pgfpathlineto{\pgfqpoint{4.437cm}{1.077cm}}
\pgfpathlineto{\pgfqpoint{4.49cm}{1.034cm}}
\pgfpathlineto{\pgfqpoint{4.497cm}{1.028cm}}
\pgfpathlineto{\pgfqpoint{4.504cm}{1.023cm}}
\pgfpathlineto{\pgfqpoint{4.517cm}{1.012cm}}
\pgfpathlineto{\pgfqpoint{4.544cm}{0.989cm}}
\pgfpathlineto{\pgfqpoint{4.597cm}{0.944cm}}
\pgfpathlineto{\pgfqpoint{4.604cm}{0.937cm}}
\pgfpathlineto{\pgfqpoint{4.612cm}{0.931cm}}
\pgfpathlineto{\pgfqpoint{4.626cm}{0.918cm}}
\pgfpathlineto{\pgfqpoint{4.633cm}{0.912cm}}
\pgfpathlineto{\pgfqpoint{4.64cm}{0.905cm}}
\pgfpathlineto{\pgfqpoint{4.648cm}{0.898cm}}
\pgfpathlineto{\pgfqpoint{4.655cm}{0.891cm}}
\pgfpathlineto{\pgfqpoint{4.662cm}{0.886cm}}
\pgfpathlineto{\pgfqpoint{4.669cm}{0.883cm}}
\pgfpathlineto{\pgfqpoint{4.677cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{4.684cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{4.698cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{4.713cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{4.771cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{4.829cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{4.944cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{5.06cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{5.276cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{5.492cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{5.916cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{6.376cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{6.805cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{7.27cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{7.726cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{8.152cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{8.614cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{9.045cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{9.512cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{9.97cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{10.398cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{10.862cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{11.295cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{11.719cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{12.18cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{12.61cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{13.075cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{13.533cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{13.959cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{14.422cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{14.853cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{15.277cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{15.736cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{16.164cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{16.629cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{17.063cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{17.488cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{17.949cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{18.38cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{18.846cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{19.304cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{19.732cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{20.195cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{20.627cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{21.051cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{21.512cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{21.941cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{22.18cm}{0.882cm}}
\pgfpathlineto{\pgfqpoint{22.42cm}{0.882cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{1.913cm}}
\pgfpathlineto{\pgfqpoint{0.611cm}{1.912cm}}
\pgfpathlineto{\pgfqpoint{0.617cm}{1.911cm}}
\pgfpathlineto{\pgfqpoint{0.631cm}{1.909cm}}
\pgfpathlineto{\pgfqpoint{0.657cm}{1.905cm}}
\pgfpathlineto{\pgfqpoint{0.711cm}{1.897cm}}
\pgfpathlineto{\pgfqpoint{0.818cm}{1.88cm}}
\pgfpathlineto{\pgfqpoint{1.032cm}{1.847cm}}
\pgfpathlineto{\pgfqpoint{1.039cm}{1.846cm}}
\pgfpathlineto{\pgfqpoint{1.047cm}{1.845cm}}
\pgfpathlineto{\pgfqpoint{1.061cm}{1.843cm}}
\pgfpathlineto{\pgfqpoint{1.09cm}{1.838cm}}
\pgfpathlineto{\pgfqpoint{1.148cm}{1.829cm}}
\pgfpathlineto{\pgfqpoint{1.264cm}{1.81cm}}
\pgfpathlineto{\pgfqpoint{1.496cm}{1.769cm}}
\pgfpathlineto{\pgfqpoint{1.503cm}{1.768cm}}
\pgfpathlineto{\pgfqpoint{1.51cm}{1.767cm}}
\pgfpathlineto{\pgfqpoint{1.523cm}{1.764cm}}
\pgfpathlineto{\pgfqpoint{1.551cm}{1.759cm}}
\pgfpathlineto{\pgfqpoint{1.605cm}{1.749cm}}
\pgfpathlineto{\pgfqpoint{1.713cm}{1.727cm}}
\pgfpathlineto{\pgfqpoint{1.93cm}{1.68cm}}
\pgfpathlineto{\pgfqpoint{1.937cm}{1.678cm}}
\pgfpathlineto{\pgfqpoint{1.943cm}{1.677cm}}
\pgfpathlineto{\pgfqpoint{1.956cm}{1.674cm}}
\pgfpathlineto{\pgfqpoint{1.983cm}{1.668cm}}
\pgfpathlineto{\pgfqpoint{2.036cm}{1.655cm}}
\pgfpathlineto{\pgfqpoint{2.142cm}{1.628cm}}
\pgfpathlineto{\pgfqpoint{2.355cm}{1.571cm}}
\pgfpathlineto{\pgfqpoint{2.362cm}{1.569cm}}
\pgfpathlineto{\pgfqpoint{2.369cm}{1.567cm}}
\pgfpathlineto{\pgfqpoint{2.384cm}{1.563cm}}
\pgfpathlineto{\pgfqpoint{2.412cm}{1.554cm}}
\pgfpathlineto{\pgfqpoint{2.47cm}{1.537cm}}
\pgfpathlineto{\pgfqpoint{2.585cm}{1.502cm}}
\pgfpathlineto{\pgfqpoint{2.816cm}{1.425cm}}
\pgfpathlineto{\pgfqpoint{2.823cm}{1.422cm}}
\pgfpathlineto{\pgfqpoint{2.829cm}{1.42cm}}
\pgfpathlineto{\pgfqpoint{2.843cm}{1.415cm}}
\pgfpathlineto{\pgfqpoint{2.87cm}{1.405cm}}
\pgfpathlineto{\pgfqpoint{2.923cm}{1.386cm}}
\pgfpathlineto{\pgfqpoint{3.031cm}{1.345cm}}
\pgfpathlineto{\pgfqpoint{3.246cm}{1.26cm}}
\pgfpathlineto{\pgfqpoint{3.712cm}{1.056cm}}
\pgfpathlineto{\pgfqpoint{4.17cm}{0.845cm}}
\pgfpathlineto{\pgfqpoint{4.177cm}{0.842cm}}
\pgfpathlineto{\pgfqpoint{4.183cm}{0.839cm}}
\pgfpathlineto{\pgfqpoint{4.197cm}{0.832cm}}
\pgfpathlineto{\pgfqpoint{4.223cm}{0.82cm}}
\pgfpathlineto{\pgfqpoint{4.277cm}{0.796cm}}
\pgfpathlineto{\pgfqpoint{4.384cm}{0.75cm}}
\pgfpathlineto{\pgfqpoint{4.39cm}{0.747cm}}
\pgfpathlineto{\pgfqpoint{4.397cm}{0.745cm}}
\pgfpathlineto{\pgfqpoint{4.41cm}{0.739cm}}
\pgfpathlineto{\pgfqpoint{4.437cm}{0.728cm}}
\pgfpathlineto{\pgfqpoint{4.49cm}{0.707cm}}
\pgfpathlineto{\pgfqpoint{4.497cm}{0.704cm}}
\pgfpathlineto{\pgfqpoint{4.504cm}{0.701cm}}
\pgfpathlineto{\pgfqpoint{4.517cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{4.544cm}{0.686cm}}
\pgfpathlineto{\pgfqpoint{4.55cm}{0.683cm}}
\pgfpathlineto{\pgfqpoint{4.557cm}{0.681cm}}
\pgfpathlineto{\pgfqpoint{4.57cm}{0.676cm}}
\pgfpathlineto{\pgfqpoint{4.597cm}{0.666cm}}
\pgfpathlineto{\pgfqpoint{4.604cm}{0.663cm}}
\pgfpathlineto{\pgfqpoint{4.612cm}{0.66cm}}
\pgfpathlineto{\pgfqpoint{4.619cm}{0.658cm}}
\pgfpathlineto{\pgfqpoint{4.626cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{4.633cm}{0.651cm}}
\pgfpathlineto{\pgfqpoint{4.64cm}{0.647cm}}
\pgfpathlineto{\pgfqpoint{4.648cm}{0.642cm}}
\pgfpathlineto{\pgfqpoint{4.655cm}{0.637cm}}
\pgfpathlineto{\pgfqpoint{4.662cm}{0.634cm}}
\pgfpathlineto{\pgfqpoint{4.669cm}{0.632cm}}
\pgfpathlineto{\pgfqpoint{4.677cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{4.684cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{4.698cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{4.713cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{4.771cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{4.829cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{4.944cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{5.06cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{5.276cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{5.492cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{5.916cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{6.376cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{6.805cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{7.27cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{7.726cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{8.152cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{8.614cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{9.045cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{9.512cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{9.97cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{10.398cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{10.862cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{11.295cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{11.719cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{12.18cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{12.61cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{13.075cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{13.533cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{13.959cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{14.422cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{14.853cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{15.277cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{15.736cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{16.164cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{16.629cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{17.063cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{17.488cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{17.949cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{18.38cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{18.846cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{19.304cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{19.732cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{20.195cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{20.627cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{21.051cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{21.512cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{21.941cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{22.18cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{22.42cm}{0.631cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{1.628cm}}
\pgfpathlineto{\pgfqpoint{0.611cm}{1.628cm}}
\pgfpathlineto{\pgfqpoint{0.617cm}{1.628cm}}
\pgfpathlineto{\pgfqpoint{0.631cm}{1.627cm}}
\pgfpathlineto{\pgfqpoint{0.637cm}{1.627cm}}
\pgfpathlineto{\pgfqpoint{0.644cm}{1.627cm}}
\pgfpathlineto{\pgfqpoint{0.657cm}{1.626cm}}
\pgfpathlineto{\pgfqpoint{0.664cm}{1.626cm}}
\pgfpathlineto{\pgfqpoint{0.671cm}{1.625cm}}
\pgfpathlineto{\pgfqpoint{0.684cm}{1.624cm}}
\pgfpathlineto{\pgfqpoint{0.711cm}{1.623cm}}
\pgfpathlineto{\pgfqpoint{0.718cm}{1.622cm}}
\pgfpathlineto{\pgfqpoint{0.724cm}{1.622cm}}
\pgfpathlineto{\pgfqpoint{0.738cm}{1.621cm}}
\pgfpathlineto{\pgfqpoint{0.765cm}{1.619cm}}
\pgfpathlineto{\pgfqpoint{0.771cm}{1.618cm}}
\pgfpathlineto{\pgfqpoint{0.778cm}{1.617cm}}
\pgfpathlineto{\pgfqpoint{0.791cm}{1.616cm}}
\pgfpathlineto{\pgfqpoint{0.818cm}{1.613cm}}
\pgfpathlineto{\pgfqpoint{0.825cm}{1.613cm}}
\pgfpathlineto{\pgfqpoint{0.831cm}{1.612cm}}
\pgfpathlineto{\pgfqpoint{0.845cm}{1.61cm}}
\pgfpathlineto{\pgfqpoint{0.872cm}{1.607cm}}
\pgfpathlineto{\pgfqpoint{0.925cm}{1.6cm}}
\pgfpathlineto{\pgfqpoint{0.932cm}{1.599cm}}
\pgfpathlineto{\pgfqpoint{0.938cm}{1.599cm}}
\pgfpathlineto{\pgfqpoint{0.952cm}{1.597cm}}
\pgfpathlineto{\pgfqpoint{0.979cm}{1.593cm}}
\pgfpathlineto{\pgfqpoint{1.032cm}{1.584cm}}
\pgfpathlineto{\pgfqpoint{1.039cm}{1.583cm}}
\pgfpathlineto{\pgfqpoint{1.047cm}{1.582cm}}
\pgfpathlineto{\pgfqpoint{1.061cm}{1.58cm}}
\pgfpathlineto{\pgfqpoint{1.09cm}{1.575cm}}
\pgfpathlineto{\pgfqpoint{1.148cm}{1.564cm}}
\pgfpathlineto{\pgfqpoint{1.264cm}{1.541cm}}
\pgfpathlineto{\pgfqpoint{1.272cm}{1.539cm}}
\pgfpathlineto{\pgfqpoint{1.279cm}{1.538cm}}
\pgfpathlineto{\pgfqpoint{1.293cm}{1.534cm}}
\pgfpathlineto{\pgfqpoint{1.322cm}{1.528cm}}
\pgfpathlineto{\pgfqpoint{1.38cm}{1.515cm}}
\pgfpathlineto{\pgfqpoint{1.496cm}{1.487cm}}
\pgfpathlineto{\pgfqpoint{1.503cm}{1.485cm}}
\pgfpathlineto{\pgfqpoint{1.51cm}{1.484cm}}
\pgfpathlineto{\pgfqpoint{1.523cm}{1.48cm}}
\pgfpathlineto{\pgfqpoint{1.551cm}{1.473cm}}
\pgfpathlineto{\pgfqpoint{1.605cm}{1.459cm}}
\pgfpathlineto{\pgfqpoint{1.713cm}{1.429cm}}
\pgfpathlineto{\pgfqpoint{1.93cm}{1.366cm}}
\pgfpathlineto{\pgfqpoint{2.355cm}{1.227cm}}
\pgfpathlineto{\pgfqpoint{2.816cm}{1.064cm}}
\pgfpathlineto{\pgfqpoint{3.246cm}{0.911cm}}
\pgfpathlineto{\pgfqpoint{3.253cm}{0.908cm}}
\pgfpathlineto{\pgfqpoint{3.261cm}{0.906cm}}
\pgfpathlineto{\pgfqpoint{3.275cm}{0.901cm}}
\pgfpathlineto{\pgfqpoint{3.304cm}{0.891cm}}
\pgfpathlineto{\pgfqpoint{3.363cm}{0.871cm}}
\pgfpathlineto{\pgfqpoint{3.479cm}{0.833cm}}
\pgfpathlineto{\pgfqpoint{3.486cm}{0.83cm}}
\pgfpathlineto{\pgfqpoint{3.494cm}{0.828cm}}
\pgfpathlineto{\pgfqpoint{3.508cm}{0.823cm}}
\pgfpathlineto{\pgfqpoint{3.537cm}{0.814cm}}
\pgfpathlineto{\pgfqpoint{3.596cm}{0.796cm}}
\pgfpathlineto{\pgfqpoint{3.712cm}{0.761cm}}
\pgfpathlineto{\pgfqpoint{3.719cm}{0.759cm}}
\pgfpathlineto{\pgfqpoint{3.727cm}{0.757cm}}
\pgfpathlineto{\pgfqpoint{3.741cm}{0.752cm}}
\pgfpathlineto{\pgfqpoint{3.77cm}{0.744cm}}
\pgfpathlineto{\pgfqpoint{3.827cm}{0.728cm}}
\pgfpathlineto{\pgfqpoint{3.941cm}{0.697cm}}
\pgfpathlineto{\pgfqpoint{4.17cm}{0.644cm}}
\pgfpathlineto{\pgfqpoint{4.177cm}{0.643cm}}
\pgfpathlineto{\pgfqpoint{4.183cm}{0.641cm}}
\pgfpathlineto{\pgfqpoint{4.197cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{4.223cm}{0.633cm}}
\pgfpathlineto{\pgfqpoint{4.277cm}{0.622cm}}
\pgfpathlineto{\pgfqpoint{4.384cm}{0.597cm}}
\pgfpathlineto{\pgfqpoint{4.39cm}{0.595cm}}
\pgfpathlineto{\pgfqpoint{4.397cm}{0.594cm}}
\pgfpathlineto{\pgfqpoint{4.41cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{4.437cm}{0.584cm}}
\pgfpathlineto{\pgfqpoint{4.49cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{4.497cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.503cm}{0.566cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.668cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{4.669cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{4.677cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{4.684cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{4.698cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{4.713cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{4.771cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{4.829cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{4.944cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{5.06cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{5.276cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{5.492cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{5.916cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{6.376cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{6.805cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{7.27cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{7.726cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{8.152cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{8.614cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{9.045cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{9.512cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{9.97cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{10.398cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{10.862cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{11.295cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{11.719cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{12.18cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{12.61cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{13.075cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{13.533cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{13.959cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{14.422cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{14.853cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{15.277cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{15.736cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{16.164cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{16.629cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{17.063cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{17.488cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{17.949cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{18.38cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{18.846cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{19.304cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{19.732cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{20.195cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{20.627cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{21.051cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{21.512cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{21.941cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{22.18cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{22.42cm}{0.569cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{1,0.5,0.5}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{1.581cm}}
\pgfpathlineto{\pgfqpoint{0.611cm}{1.578cm}}
\pgfpathlineto{\pgfqpoint{0.617cm}{1.574cm}}
\pgfpathlineto{\pgfqpoint{0.631cm}{1.567cm}}
\pgfpathlineto{\pgfqpoint{0.657cm}{1.553cm}}
\pgfpathlineto{\pgfqpoint{0.711cm}{1.526cm}}
\pgfpathlineto{\pgfqpoint{0.818cm}{1.474cm}}
\pgfpathlineto{\pgfqpoint{1.032cm}{1.38cm}}
\pgfpathlineto{\pgfqpoint{1.039cm}{1.377cm}}
\pgfpathlineto{\pgfqpoint{1.047cm}{1.374cm}}
\pgfpathlineto{\pgfqpoint{1.061cm}{1.368cm}}
\pgfpathlineto{\pgfqpoint{1.09cm}{1.356cm}}
\pgfpathlineto{\pgfqpoint{1.148cm}{1.333cm}}
\pgfpathlineto{\pgfqpoint{1.264cm}{1.288cm}}
\pgfpathlineto{\pgfqpoint{1.496cm}{1.202cm}}
\pgfpathlineto{\pgfqpoint{1.93cm}{1.052cm}}
\pgfpathlineto{\pgfqpoint{2.355cm}{0.915cm}}
\pgfpathlineto{\pgfqpoint{2.362cm}{0.913cm}}
\pgfpathlineto{\pgfqpoint{2.369cm}{0.911cm}}
\pgfpathlineto{\pgfqpoint{2.384cm}{0.907cm}}
\pgfpathlineto{\pgfqpoint{2.412cm}{0.898cm}}
\pgfpathlineto{\pgfqpoint{2.47cm}{0.881cm}}
\pgfpathlineto{\pgfqpoint{2.585cm}{0.848cm}}
\pgfpathlineto{\pgfqpoint{2.593cm}{0.846cm}}
\pgfpathlineto{\pgfqpoint{2.6cm}{0.844cm}}
\pgfpathlineto{\pgfqpoint{2.614cm}{0.84cm}}
\pgfpathlineto{\pgfqpoint{2.643cm}{0.832cm}}
\pgfpathlineto{\pgfqpoint{2.701cm}{0.816cm}}
\pgfpathlineto{\pgfqpoint{2.816cm}{0.787cm}}
\pgfpathlineto{\pgfqpoint{2.823cm}{0.785cm}}
\pgfpathlineto{\pgfqpoint{2.829cm}{0.783cm}}
\pgfpathlineto{\pgfqpoint{2.843cm}{0.78cm}}
\pgfpathlineto{\pgfqpoint{2.87cm}{0.773cm}}
\pgfpathlineto{\pgfqpoint{2.923cm}{0.76cm}}
\pgfpathlineto{\pgfqpoint{3.031cm}{0.736cm}}
\pgfpathlineto{\pgfqpoint{3.038cm}{0.734cm}}
\pgfpathlineto{\pgfqpoint{3.044cm}{0.733cm}}
\pgfpathlineto{\pgfqpoint{3.058cm}{0.73cm}}
\pgfpathlineto{\pgfqpoint{3.085cm}{0.724cm}}
\pgfpathlineto{\pgfqpoint{3.138cm}{0.713cm}}
\pgfpathlineto{\pgfqpoint{3.246cm}{0.692cm}}
\pgfpathlineto{\pgfqpoint{3.253cm}{0.69cm}}
\pgfpathlineto{\pgfqpoint{3.261cm}{0.689cm}}
\pgfpathlineto{\pgfqpoint{3.275cm}{0.686cm}}
\pgfpathlineto{\pgfqpoint{3.304cm}{0.681cm}}
\pgfpathlineto{\pgfqpoint{3.363cm}{0.671cm}}
\pgfpathlineto{\pgfqpoint{3.479cm}{0.652cm}}
\pgfpathlineto{\pgfqpoint{3.486cm}{0.651cm}}
\pgfpathlineto{\pgfqpoint{3.494cm}{0.65cm}}
\pgfpathlineto{\pgfqpoint{3.508cm}{0.648cm}}
\pgfpathlineto{\pgfqpoint{3.537cm}{0.643cm}}
\pgfpathlineto{\pgfqpoint{3.596cm}{0.635cm}}
\pgfpathlineto{\pgfqpoint{3.712cm}{0.62cm}}
\pgfpathlineto{\pgfqpoint{3.719cm}{0.619cm}}
\pgfpathlineto{\pgfqpoint{3.727cm}{0.618cm}}
\pgfpathlineto{\pgfqpoint{3.741cm}{0.617cm}}
\pgfpathlineto{\pgfqpoint{3.77cm}{0.613cm}}
\pgfpathlineto{\pgfqpoint{3.827cm}{0.607cm}}
\pgfpathlineto{\pgfqpoint{3.834cm}{0.606cm}}
\pgfpathlineto{\pgfqpoint{3.841cm}{0.606cm}}
\pgfpathlineto{\pgfqpoint{3.855cm}{0.604cm}}
\pgfpathlineto{\pgfqpoint{3.884cm}{0.601cm}}
\pgfpathlineto{\pgfqpoint{3.941cm}{0.596cm}}
\pgfpathlineto{\pgfqpoint{3.948cm}{0.595cm}}
\pgfpathlineto{\pgfqpoint{3.955cm}{0.595cm}}
\pgfpathlineto{\pgfqpoint{3.97cm}{0.593cm}}
\pgfpathlineto{\pgfqpoint{3.998cm}{0.591cm}}
\pgfpathlineto{\pgfqpoint{4.056cm}{0.586cm}}
\pgfpathlineto{\pgfqpoint{4.063cm}{0.586cm}}
\pgfpathlineto{\pgfqpoint{4.07cm}{0.585cm}}
\pgfpathlineto{\pgfqpoint{4.084cm}{0.584cm}}
\pgfpathlineto{\pgfqpoint{4.113cm}{0.582cm}}
\pgfpathlineto{\pgfqpoint{4.12cm}{0.582cm}}
\pgfpathlineto{\pgfqpoint{4.127cm}{0.581cm}}
\pgfpathlineto{\pgfqpoint{4.141cm}{0.58cm}}
\pgfpathlineto{\pgfqpoint{4.17cm}{0.579cm}}
\pgfpathlineto{\pgfqpoint{4.177cm}{0.578cm}}
\pgfpathlineto{\pgfqpoint{4.183cm}{0.578cm}}
\pgfpathlineto{\pgfqpoint{4.19cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{4.197cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{4.203cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{4.21cm}{0.576cm}}
\pgfpathlineto{\pgfqpoint{4.217cm}{0.576cm}}
\pgfpathlineto{\pgfqpoint{4.223cm}{0.576cm}}
\pgfpathlineto{\pgfqpoint{4.23cm}{0.576cm}}
\pgfpathlineto{\pgfqpoint{4.237cm}{0.576cm}}
\pgfpathlineto{\pgfqpoint{4.243cm}{0.576cm}}
\pgfpathlineto{\pgfqpoint{4.25cm}{0.576cm}}
\pgfpathlineto{\pgfqpoint{4.257cm}{0.576cm}}
\pgfpathlineto{\pgfqpoint{4.263cm}{0.576cm}}
\pgfpathlineto{\pgfqpoint{4.27cm}{0.576cm}}
\pgfpathlineto{\pgfqpoint{4.277cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{4.283cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{4.29cm}{0.578cm}}
\pgfpathlineto{\pgfqpoint{4.297cm}{0.578cm}}
\pgfpathlineto{\pgfqpoint{4.303cm}{0.579cm}}
\pgfpathlineto{\pgfqpoint{4.31cm}{0.58cm}}
\pgfpathlineto{\pgfqpoint{4.317cm}{0.58cm}}
\pgfpathlineto{\pgfqpoint{4.324cm}{0.581cm}}
\pgfpathlineto{\pgfqpoint{4.33cm}{0.582cm}}
\pgfpathlineto{\pgfqpoint{4.337cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{4.344cm}{0.584cm}}
\pgfpathlineto{\pgfqpoint{4.357cm}{0.586cm}}
\pgfpathlineto{\pgfqpoint{4.364cm}{0.588cm}}
\pgfpathlineto{\pgfqpoint{4.37cm}{0.589cm}}
\pgfpathlineto{\pgfqpoint{4.384cm}{0.592cm}}
\pgfpathlineto{\pgfqpoint{4.39cm}{0.594cm}}
\pgfpathlineto{\pgfqpoint{4.397cm}{0.595cm}}
\pgfpathlineto{\pgfqpoint{4.41cm}{0.599cm}}
\pgfpathlineto{\pgfqpoint{4.417cm}{0.601cm}}
\pgfpathlineto{\pgfqpoint{4.424cm}{0.603cm}}
\pgfpathlineto{\pgfqpoint{4.437cm}{0.607cm}}
\pgfpathlineto{\pgfqpoint{4.444cm}{0.609cm}}
\pgfpathlineto{\pgfqpoint{4.45cm}{0.611cm}}
\pgfpathlineto{\pgfqpoint{4.464cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{4.49cm}{0.626cm}}
\pgfpathlineto{\pgfqpoint{4.497cm}{0.629cm}}
\pgfpathlineto{\pgfqpoint{4.504cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{4.517cm}{0.637cm}}
\pgfpathlineto{\pgfqpoint{4.544cm}{0.65cm}}
\pgfpathlineto{\pgfqpoint{4.55cm}{0.653cm}}
\pgfpathlineto{\pgfqpoint{4.557cm}{0.656cm}}
\pgfpathlineto{\pgfqpoint{4.57cm}{0.663cm}}
\pgfpathlineto{\pgfqpoint{4.597cm}{0.678cm}}
\pgfpathlineto{\pgfqpoint{4.604cm}{0.682cm}}
\pgfpathlineto{\pgfqpoint{4.612cm}{0.686cm}}
\pgfpathlineto{\pgfqpoint{4.619cm}{0.691cm}}
\pgfpathlineto{\pgfqpoint{4.626cm}{0.692cm}}
\pgfpathlineto{\pgfqpoint{4.633cm}{0.686cm}}
\pgfpathlineto{\pgfqpoint{4.64cm}{0.674cm}}
\pgfpathlineto{\pgfqpoint{4.648cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{4.655cm}{0.634cm}}
\pgfpathlineto{\pgfqpoint{4.662cm}{0.619cm}}
\pgfpathlineto{\pgfqpoint{4.669cm}{0.61cm}}
\pgfpathlineto{\pgfqpoint{4.677cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{4.684cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{4.698cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{4.713cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{4.771cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{4.829cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{4.944cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{5.06cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{5.276cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{5.492cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{5.916cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{6.376cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{6.805cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{7.27cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{7.726cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{8.152cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{8.614cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{9.045cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{9.512cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{9.97cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{10.398cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{10.862cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{11.295cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{11.719cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{12.18cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{12.61cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{13.075cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{13.533cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{13.959cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{14.422cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{14.853cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{15.277cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{15.736cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{16.164cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{16.629cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{17.063cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{17.488cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{17.949cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{18.38cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{18.846cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{19.304cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{19.732cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{20.195cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{20.627cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{21.051cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{21.512cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{21.941cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{22.18cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{22.42cm}{0.605cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0.5,0,0.5}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{0.988cm}}
\pgfpathlineto{\pgfqpoint{0.611cm}{0.988cm}}
\pgfpathlineto{\pgfqpoint{0.617cm}{0.988cm}}
\pgfpathlineto{\pgfqpoint{0.624cm}{0.989cm}}
\pgfpathlineto{\pgfqpoint{0.631cm}{0.989cm}}
\pgfpathlineto{\pgfqpoint{0.637cm}{0.989cm}}
\pgfpathlineto{\pgfqpoint{0.644cm}{0.989cm}}
\pgfpathlineto{\pgfqpoint{0.651cm}{0.99cm}}
\pgfpathlineto{\pgfqpoint{0.657cm}{0.99cm}}
\pgfpathlineto{\pgfqpoint{0.664cm}{0.99cm}}
\pgfpathlineto{\pgfqpoint{0.671cm}{0.99cm}}
\pgfpathlineto{\pgfqpoint{0.678cm}{0.99cm}}
\pgfpathlineto{\pgfqpoint{0.684cm}{0.99cm}}
\pgfpathlineto{\pgfqpoint{0.691cm}{0.99cm}}
\pgfpathlineto{\pgfqpoint{0.698cm}{0.99cm}}
\pgfpathlineto{\pgfqpoint{0.704cm}{0.99cm}}
\pgfpathlineto{\pgfqpoint{0.711cm}{0.99cm}}
\pgfpathlineto{\pgfqpoint{0.718cm}{0.99cm}}
\pgfpathlineto{\pgfqpoint{0.724cm}{0.99cm}}
\pgfpathlineto{\pgfqpoint{0.731cm}{0.989cm}}
\pgfpathlineto{\pgfqpoint{0.738cm}{0.989cm}}
\pgfpathlineto{\pgfqpoint{0.744cm}{0.989cm}}
\pgfpathlineto{\pgfqpoint{0.751cm}{0.989cm}}
\pgfpathlineto{\pgfqpoint{0.758cm}{0.989cm}}
\pgfpathlineto{\pgfqpoint{0.765cm}{0.988cm}}
\pgfpathlineto{\pgfqpoint{0.771cm}{0.988cm}}
\pgfpathlineto{\pgfqpoint{0.778cm}{0.988cm}}
\pgfpathlineto{\pgfqpoint{0.785cm}{0.987cm}}
\pgfpathlineto{\pgfqpoint{0.791cm}{0.987cm}}
\pgfpathlineto{\pgfqpoint{0.798cm}{0.987cm}}
\pgfpathlineto{\pgfqpoint{0.805cm}{0.986cm}}
\pgfpathlineto{\pgfqpoint{0.818cm}{0.985cm}}
\pgfpathlineto{\pgfqpoint{0.825cm}{0.985cm}}
\pgfpathlineto{\pgfqpoint{0.831cm}{0.984cm}}
\pgfpathlineto{\pgfqpoint{0.845cm}{0.983cm}}
\pgfpathlineto{\pgfqpoint{0.872cm}{0.98cm}}
\pgfpathlineto{\pgfqpoint{0.878cm}{0.98cm}}
\pgfpathlineto{\pgfqpoint{0.885cm}{0.979cm}}
\pgfpathlineto{\pgfqpoint{0.898cm}{0.978cm}}
\pgfpathlineto{\pgfqpoint{0.925cm}{0.975cm}}
\pgfpathlineto{\pgfqpoint{0.932cm}{0.974cm}}
\pgfpathlineto{\pgfqpoint{0.938cm}{0.973cm}}
\pgfpathlineto{\pgfqpoint{0.952cm}{0.971cm}}
\pgfpathlineto{\pgfqpoint{0.979cm}{0.968cm}}
\pgfpathlineto{\pgfqpoint{1.032cm}{0.96cm}}
\pgfpathlineto{\pgfqpoint{1.039cm}{0.959cm}}
\pgfpathlineto{\pgfqpoint{1.047cm}{0.958cm}}
\pgfpathlineto{\pgfqpoint{1.061cm}{0.955cm}}
\pgfpathlineto{\pgfqpoint{1.09cm}{0.951cm}}
\pgfpathlineto{\pgfqpoint{1.148cm}{0.94cm}}
\pgfpathlineto{\pgfqpoint{1.264cm}{0.917cm}}
\pgfpathlineto{\pgfqpoint{1.496cm}{0.867cm}}
\pgfpathlineto{\pgfqpoint{1.93cm}{0.773cm}}
\pgfpathlineto{\pgfqpoint{1.937cm}{0.771cm}}
\pgfpathlineto{\pgfqpoint{1.943cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{1.956cm}{0.767cm}}
\pgfpathlineto{\pgfqpoint{1.983cm}{0.762cm}}
\pgfpathlineto{\pgfqpoint{2.036cm}{0.751cm}}
\pgfpathlineto{\pgfqpoint{2.142cm}{0.73cm}}
\pgfpathlineto{\pgfqpoint{2.149cm}{0.729cm}}
\pgfpathlineto{\pgfqpoint{2.156cm}{0.728cm}}
\pgfpathlineto{\pgfqpoint{2.169cm}{0.726cm}}
\pgfpathlineto{\pgfqpoint{2.195cm}{0.721cm}}
\pgfpathlineto{\pgfqpoint{2.249cm}{0.711cm}}
\pgfpathlineto{\pgfqpoint{2.355cm}{0.693cm}}
\pgfpathlineto{\pgfqpoint{2.362cm}{0.692cm}}
\pgfpathlineto{\pgfqpoint{2.369cm}{0.691cm}}
\pgfpathlineto{\pgfqpoint{2.384cm}{0.689cm}}
\pgfpathlineto{\pgfqpoint{2.412cm}{0.684cm}}
\pgfpathlineto{\pgfqpoint{2.47cm}{0.676cm}}
\pgfpathlineto{\pgfqpoint{2.585cm}{0.66cm}}
\pgfpathlineto{\pgfqpoint{2.593cm}{0.659cm}}
\pgfpathlineto{\pgfqpoint{2.6cm}{0.658cm}}
\pgfpathlineto{\pgfqpoint{2.614cm}{0.656cm}}
\pgfpathlineto{\pgfqpoint{2.643cm}{0.652cm}}
\pgfpathlineto{\pgfqpoint{2.701cm}{0.645cm}}
\pgfpathlineto{\pgfqpoint{2.816cm}{0.632cm}}
\pgfpathlineto{\pgfqpoint{2.823cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{2.829cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{2.843cm}{0.629cm}}
\pgfpathlineto{\pgfqpoint{2.87cm}{0.627cm}}
\pgfpathlineto{\pgfqpoint{2.923cm}{0.621cm}}
\pgfpathlineto{\pgfqpoint{2.93cm}{0.621cm}}
\pgfpathlineto{\pgfqpoint{2.937cm}{0.62cm}}
\pgfpathlineto{\pgfqpoint{2.95cm}{0.619cm}}
\pgfpathlineto{\pgfqpoint{2.977cm}{0.617cm}}
\pgfpathlineto{\pgfqpoint{3.031cm}{0.612cm}}
\pgfpathlineto{\pgfqpoint{3.038cm}{0.611cm}}
\pgfpathlineto{\pgfqpoint{3.044cm}{0.611cm}}
\pgfpathlineto{\pgfqpoint{3.058cm}{0.61cm}}
\pgfpathlineto{\pgfqpoint{3.085cm}{0.608cm}}
\pgfpathlineto{\pgfqpoint{3.138cm}{0.604cm}}
\pgfpathlineto{\pgfqpoint{3.246cm}{0.596cm}}
\pgfpathlineto{\pgfqpoint{3.253cm}{0.596cm}}
\pgfpathlineto{\pgfqpoint{3.261cm}{0.595cm}}
\pgfpathlineto{\pgfqpoint{3.275cm}{0.595cm}}
\pgfpathlineto{\pgfqpoint{3.304cm}{0.593cm}}
\pgfpathlineto{\pgfqpoint{3.363cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{3.37cm}{0.589cm}}
\pgfpathlineto{\pgfqpoint{3.377cm}{0.589cm}}
\pgfpathlineto{\pgfqpoint{3.392cm}{0.588cm}}
\pgfpathlineto{\pgfqpoint{3.421cm}{0.587cm}}
\pgfpathlineto{\pgfqpoint{3.479cm}{0.584cm}}
\pgfpathlineto{\pgfqpoint{3.486cm}{0.584cm}}
\pgfpathlineto{\pgfqpoint{3.494cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{3.508cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{3.537cm}{0.582cm}}
\pgfpathlineto{\pgfqpoint{3.596cm}{0.579cm}}
\pgfpathlineto{\pgfqpoint{3.603cm}{0.579cm}}
\pgfpathlineto{\pgfqpoint{3.61cm}{0.579cm}}
\pgfpathlineto{\pgfqpoint{3.625cm}{0.578cm}}
\pgfpathlineto{\pgfqpoint{3.654cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{3.712cm}{0.576cm}}
\pgfpathlineto{\pgfqpoint{3.719cm}{0.575cm}}
\pgfpathlineto{\pgfqpoint{3.727cm}{0.575cm}}
\pgfpathlineto{\pgfqpoint{3.741cm}{0.575cm}}
\pgfpathlineto{\pgfqpoint{3.77cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{3.827cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{3.941cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{3.948cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{3.955cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{3.97cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{3.998cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{4.056cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.063cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.07cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{4.084cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{4.113cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{4.12cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{4.123cm}{0.566cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0.6,0.4,0.2}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{1.031cm}}
\pgfpathlineto{\pgfqpoint{0.611cm}{1.027cm}}
\pgfpathlineto{\pgfqpoint{0.617cm}{1.023cm}}
\pgfpathlineto{\pgfqpoint{0.631cm}{1.015cm}}
\pgfpathlineto{\pgfqpoint{0.657cm}{1cm}}
\pgfpathlineto{\pgfqpoint{0.711cm}{0.971cm}}
\pgfpathlineto{\pgfqpoint{0.718cm}{0.967cm}}
\pgfpathlineto{\pgfqpoint{0.724cm}{0.964cm}}
\pgfpathlineto{\pgfqpoint{0.738cm}{0.957cm}}
\pgfpathlineto{\pgfqpoint{0.765cm}{0.943cm}}
\pgfpathlineto{\pgfqpoint{0.818cm}{0.917cm}}
\pgfpathlineto{\pgfqpoint{0.825cm}{0.914cm}}
\pgfpathlineto{\pgfqpoint{0.831cm}{0.911cm}}
\pgfpathlineto{\pgfqpoint{0.845cm}{0.905cm}}
\pgfpathlineto{\pgfqpoint{0.872cm}{0.893cm}}
\pgfpathlineto{\pgfqpoint{0.925cm}{0.87cm}}
\pgfpathlineto{\pgfqpoint{1.032cm}{0.828cm}}
\pgfpathlineto{\pgfqpoint{1.039cm}{0.826cm}}
\pgfpathlineto{\pgfqpoint{1.047cm}{0.823cm}}
\pgfpathlineto{\pgfqpoint{1.061cm}{0.818cm}}
\pgfpathlineto{\pgfqpoint{1.09cm}{0.808cm}}
\pgfpathlineto{\pgfqpoint{1.148cm}{0.789cm}}
\pgfpathlineto{\pgfqpoint{1.155cm}{0.787cm}}
\pgfpathlineto{\pgfqpoint{1.163cm}{0.785cm}}
\pgfpathlineto{\pgfqpoint{1.177cm}{0.78cm}}
\pgfpathlineto{\pgfqpoint{1.206cm}{0.771cm}}
\pgfpathlineto{\pgfqpoint{1.264cm}{0.755cm}}
\pgfpathlineto{\pgfqpoint{1.272cm}{0.753cm}}
\pgfpathlineto{\pgfqpoint{1.279cm}{0.751cm}}
\pgfpathlineto{\pgfqpoint{1.293cm}{0.747cm}}
\pgfpathlineto{\pgfqpoint{1.322cm}{0.739cm}}
\pgfpathlineto{\pgfqpoint{1.38cm}{0.725cm}}
\pgfpathlineto{\pgfqpoint{1.496cm}{0.7cm}}
\pgfpathlineto{\pgfqpoint{1.503cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{1.51cm}{0.697cm}}
\pgfpathlineto{\pgfqpoint{1.523cm}{0.694cm}}
\pgfpathlineto{\pgfqpoint{1.551cm}{0.689cm}}
\pgfpathlineto{\pgfqpoint{1.605cm}{0.679cm}}
\pgfpathlineto{\pgfqpoint{1.612cm}{0.678cm}}
\pgfpathlineto{\pgfqpoint{1.618cm}{0.677cm}}
\pgfpathlineto{\pgfqpoint{1.632cm}{0.674cm}}
\pgfpathlineto{\pgfqpoint{1.659cm}{0.67cm}}
\pgfpathlineto{\pgfqpoint{1.713cm}{0.661cm}}
\pgfpathlineto{\pgfqpoint{1.72cm}{0.66cm}}
\pgfpathlineto{\pgfqpoint{1.727cm}{0.659cm}}
\pgfpathlineto{\pgfqpoint{1.74cm}{0.657cm}}
\pgfpathlineto{\pgfqpoint{1.767cm}{0.653cm}}
\pgfpathlineto{\pgfqpoint{1.821cm}{0.646cm}}
\pgfpathlineto{\pgfqpoint{1.93cm}{0.633cm}}
\pgfpathlineto{\pgfqpoint{1.937cm}{0.632cm}}
\pgfpathlineto{\pgfqpoint{1.943cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{1.956cm}{0.63cm}}
\pgfpathlineto{\pgfqpoint{1.983cm}{0.627cm}}
\pgfpathlineto{\pgfqpoint{2.036cm}{0.621cm}}
\pgfpathlineto{\pgfqpoint{2.043cm}{0.621cm}}
\pgfpathlineto{\pgfqpoint{2.049cm}{0.62cm}}
\pgfpathlineto{\pgfqpoint{2.063cm}{0.619cm}}
\pgfpathlineto{\pgfqpoint{2.089cm}{0.617cm}}
\pgfpathlineto{\pgfqpoint{2.142cm}{0.612cm}}
\pgfpathlineto{\pgfqpoint{2.149cm}{0.611cm}}
\pgfpathlineto{\pgfqpoint{2.156cm}{0.611cm}}
\pgfpathlineto{\pgfqpoint{2.169cm}{0.61cm}}
\pgfpathlineto{\pgfqpoint{2.195cm}{0.608cm}}
\pgfpathlineto{\pgfqpoint{2.249cm}{0.604cm}}
\pgfpathlineto{\pgfqpoint{2.255cm}{0.603cm}}
\pgfpathlineto{\pgfqpoint{2.262cm}{0.603cm}}
\pgfpathlineto{\pgfqpoint{2.275cm}{0.602cm}}
\pgfpathlineto{\pgfqpoint{2.302cm}{0.6cm}}
\pgfpathlineto{\pgfqpoint{2.355cm}{0.597cm}}
\pgfpathlineto{\pgfqpoint{2.362cm}{0.597cm}}
\pgfpathlineto{\pgfqpoint{2.369cm}{0.596cm}}
\pgfpathlineto{\pgfqpoint{2.384cm}{0.595cm}}
\pgfpathlineto{\pgfqpoint{2.412cm}{0.594cm}}
\pgfpathlineto{\pgfqpoint{2.47cm}{0.591cm}}
\pgfpathlineto{\pgfqpoint{2.477cm}{0.591cm}}
\pgfpathlineto{\pgfqpoint{2.485cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{2.499cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{2.528cm}{0.588cm}}
\pgfpathlineto{\pgfqpoint{2.585cm}{0.586cm}}
\pgfpathlineto{\pgfqpoint{2.593cm}{0.585cm}}
\pgfpathlineto{\pgfqpoint{2.6cm}{0.585cm}}
\pgfpathlineto{\pgfqpoint{2.614cm}{0.585cm}}
\pgfpathlineto{\pgfqpoint{2.643cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{2.701cm}{0.581cm}}
\pgfpathlineto{\pgfqpoint{2.708cm}{0.581cm}}
\pgfpathlineto{\pgfqpoint{2.715cm}{0.581cm}}
\pgfpathlineto{\pgfqpoint{2.729cm}{0.581cm}}
\pgfpathlineto{\pgfqpoint{2.758cm}{0.58cm}}
\pgfpathlineto{\pgfqpoint{2.816cm}{0.578cm}}
\pgfpathlineto{\pgfqpoint{2.823cm}{0.578cm}}
\pgfpathlineto{\pgfqpoint{2.829cm}{0.578cm}}
\pgfpathlineto{\pgfqpoint{2.843cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{2.87cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{2.923cm}{0.575cm}}
\pgfpathlineto{\pgfqpoint{2.93cm}{0.575cm}}
\pgfpathlineto{\pgfqpoint{2.937cm}{0.575cm}}
\pgfpathlineto{\pgfqpoint{2.95cm}{0.575cm}}
\pgfpathlineto{\pgfqpoint{2.977cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{3.031cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{3.038cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{3.044cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{3.058cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{3.085cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{3.091cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{3.098cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{3.112cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{3.138cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{3.145cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{3.152cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{3.165cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{3.192cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{3.246cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{3.253cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{3.261cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{3.275cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{3.304cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{3.312cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{3.319cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{3.333cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{3.363cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{3.37cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{3.377cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{3.392cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{3.421cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{3.428cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{3.435cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{3.45cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{3.479cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{3.486cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{3.494cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{3.508cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{3.516cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{3.523cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{3.537cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{3.545cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{3.552cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{3.567cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{3.596cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{3.603cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{3.61cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{3.625cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{3.632cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{3.639cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{3.654cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{3.661cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{3.669cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{3.676cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{3.683cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{3.69cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{3.698cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{3.705cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{3.712cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{3.719cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{3.727cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{3.734cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{3.741cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{3.748cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{3.755cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{3.762cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{3.77cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{3.777cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{3.784cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{3.791cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{3.798cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{3.805cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{3.812cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{3.82cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{3.827cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{3.834cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{3.841cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{3.848cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{3.855cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{3.862cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{3.87cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{3.877cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{3.884cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{3.891cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{3.898cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{3.913cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{3.92cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{3.927cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{3.941cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{3.948cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{3.955cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{3.97cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{3.977cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{3.984cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{3.998cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.006cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.013cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.027cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.056cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{4.063cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{4.07cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{4.084cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{4.113cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{4.12cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{4.127cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{4.141cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{4.17cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{4.177cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{4.183cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{4.19cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{4.197cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{4.203cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{4.21cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{4.217cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{4.223cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{4.23cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{4.237cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{4.243cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{4.25cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{4.257cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{4.263cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{4.27cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{4.277cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{4.283cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{4.29cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{4.303cm}{0.575cm}}
\pgfpathlineto{\pgfqpoint{4.31cm}{0.576cm}}
\pgfpathlineto{\pgfqpoint{4.317cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{4.33cm}{0.578cm}}
\pgfpathlineto{\pgfqpoint{4.337cm}{0.579cm}}
\pgfpathlineto{\pgfqpoint{4.344cm}{0.58cm}}
\pgfpathlineto{\pgfqpoint{4.357cm}{0.582cm}}
\pgfpathlineto{\pgfqpoint{4.384cm}{0.586cm}}
\pgfpathlineto{\pgfqpoint{4.39cm}{0.587cm}}
\pgfpathlineto{\pgfqpoint{4.397cm}{0.588cm}}
\pgfpathlineto{\pgfqpoint{4.41cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{4.437cm}{0.595cm}}
\pgfpathlineto{\pgfqpoint{4.444cm}{0.597cm}}
\pgfpathlineto{\pgfqpoint{4.45cm}{0.598cm}}
\pgfpathlineto{\pgfqpoint{4.464cm}{0.601cm}}
\pgfpathlineto{\pgfqpoint{4.49cm}{0.607cm}}
\pgfpathlineto{\pgfqpoint{4.497cm}{0.609cm}}
\pgfpathlineto{\pgfqpoint{4.504cm}{0.611cm}}
\pgfpathlineto{\pgfqpoint{4.517cm}{0.614cm}}
\pgfpathlineto{\pgfqpoint{4.544cm}{0.622cm}}
\pgfpathlineto{\pgfqpoint{4.55cm}{0.624cm}}
\pgfpathlineto{\pgfqpoint{4.557cm}{0.626cm}}
\pgfpathlineto{\pgfqpoint{4.57cm}{0.63cm}}
\pgfpathlineto{\pgfqpoint{4.597cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{4.604cm}{0.641cm}}
\pgfpathlineto{\pgfqpoint{4.612cm}{0.644cm}}
\pgfpathlineto{\pgfqpoint{4.619cm}{0.646cm}}
\pgfpathlineto{\pgfqpoint{4.626cm}{0.647cm}}
\pgfpathlineto{\pgfqpoint{4.633cm}{0.646cm}}
\pgfpathlineto{\pgfqpoint{4.64cm}{0.642cm}}
\pgfpathlineto{\pgfqpoint{4.648cm}{0.635cm}}
\pgfpathlineto{\pgfqpoint{4.655cm}{0.627cm}}
\pgfpathlineto{\pgfqpoint{4.662cm}{0.622cm}}
\pgfpathlineto{\pgfqpoint{4.669cm}{0.618cm}}
\pgfpathlineto{\pgfqpoint{4.677cm}{0.617cm}}
\pgfpathlineto{\pgfqpoint{4.684cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{4.698cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{4.713cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{4.771cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{4.829cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{4.944cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{5.06cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{5.276cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{5.492cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{5.916cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{6.376cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{6.805cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{7.27cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{7.726cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{8.152cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{8.614cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{9.045cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{9.512cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{9.97cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{10.398cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{10.862cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{11.295cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{11.719cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{12.18cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{12.61cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{13.075cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{13.533cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{13.959cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{14.422cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{14.853cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{15.277cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{15.736cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{16.164cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{16.629cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{17.063cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{17.488cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{17.949cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{18.38cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{18.846cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{19.304cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{19.732cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{20.195cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{20.627cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{21.051cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{21.512cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{21.941cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{22.18cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{22.42cm}{0.616cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{0.604cm}{0.661cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.41cm}{0.517cm}}
\pgfpathlineto{\pgfqpoint{0.41cm}{0.158cm}}
\pgfpathlineto{\pgfqpoint{0.798cm}{0.158cm}}
\pgfpathlineto{\pgfqpoint{0.798cm}{0.517cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.375cm}{0.552cm}}
\pgfpathlineto{\pgfqpoint{0.375cm}{0.123cm}}
\pgfpathlineto{\pgfqpoint{0.833cm}{0.123cm}}
\pgfpathlineto{\pgfqpoint{0.833cm}{0.552cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=0.604cm,y=0.337cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.0}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.968cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{0.968cm}{0.623cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{1.331cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{1.331cm}{0.623cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{1.695cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{1.695cm}{0.623cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{2.058cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{2.058cm}{0.661cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{1.864cm}{0.517cm}}
\pgfpathlineto{\pgfqpoint{1.864cm}{0.158cm}}
\pgfpathlineto{\pgfqpoint{2.252cm}{0.158cm}}
\pgfpathlineto{\pgfqpoint{2.252cm}{0.517cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{1.829cm}{0.552cm}}
\pgfpathlineto{\pgfqpoint{1.829cm}{0.123cm}}
\pgfpathlineto{\pgfqpoint{2.288cm}{0.123cm}}
\pgfpathlineto{\pgfqpoint{2.288cm}{0.552cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=2.058cm,y=0.337cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.2}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{2.422cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{2.422cm}{0.623cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{2.786cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{2.786cm}{0.623cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{3.149cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{3.149cm}{0.623cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{3.513cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{3.513cm}{0.661cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{3.319cm}{0.517cm}}
\pgfpathlineto{\pgfqpoint{3.319cm}{0.158cm}}
\pgfpathlineto{\pgfqpoint{3.707cm}{0.158cm}}
\pgfpathlineto{\pgfqpoint{3.707cm}{0.517cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{3.283cm}{0.552cm}}
\pgfpathlineto{\pgfqpoint{3.283cm}{0.123cm}}
\pgfpathlineto{\pgfqpoint{3.742cm}{0.123cm}}
\pgfpathlineto{\pgfqpoint{3.742cm}{0.552cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=3.512cm,y=0.337cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.4}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{3.876cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{3.876cm}{0.623cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{4.24cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{4.24cm}{0.623cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{4.604cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{4.604cm}{0.623cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{4.967cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{4.967cm}{0.661cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.773cm}{0.517cm}}
\pgfpathlineto{\pgfqpoint{4.773cm}{0.158cm}}
\pgfpathlineto{\pgfqpoint{5.161cm}{0.158cm}}
\pgfpathlineto{\pgfqpoint{5.161cm}{0.517cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.738cm}{0.552cm}}
\pgfpathlineto{\pgfqpoint{4.738cm}{0.123cm}}
\pgfpathlineto{\pgfqpoint{5.196cm}{0.123cm}}
\pgfpathlineto{\pgfqpoint{5.196cm}{0.552cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=4.966cm,y=0.338cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.6}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.331cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{5.331cm}{0.623cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.694cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{5.694cm}{0.623cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.058cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{6.058cm}{0.623cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.422cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{6.422cm}{0.661cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{6.228cm}{0.517cm}}
\pgfpathlineto{\pgfqpoint{6.228cm}{0.158cm}}
\pgfpathlineto{\pgfqpoint{6.616cm}{0.158cm}}
\pgfpathlineto{\pgfqpoint{6.616cm}{0.517cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{6.192cm}{0.552cm}}
\pgfpathlineto{\pgfqpoint{6.192cm}{0.123cm}}
\pgfpathlineto{\pgfqpoint{6.651cm}{0.123cm}}
\pgfpathlineto{\pgfqpoint{6.651cm}{0.552cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=6.418cm,y=0.337cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.8}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.785cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{6.785cm}{0.623cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.149cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{7.149cm}{0.623cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.512cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{7.512cm}{0.623cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.876cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{7.876cm}{0.661cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{7.682cm}{0.517cm}}
\pgfpathlineto{\pgfqpoint{7.682cm}{0.158cm}}
\pgfpathlineto{\pgfqpoint{8.07cm}{0.158cm}}
\pgfpathlineto{\pgfqpoint{8.07cm}{0.517cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{7.647cm}{0.552cm}}
\pgfpathlineto{\pgfqpoint{7.647cm}{0.123cm}}
\pgfpathlineto{\pgfqpoint{8.105cm}{0.123cm}}
\pgfpathlineto{\pgfqpoint{8.105cm}{0.552cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=7.887cm,y=0.337cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{1.0}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.24cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{8.24cm}{0.623cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.603cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{8.603cm}{0.623cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{8.603cm}{0.566cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.794cm}{0.745cm}}
\pgfpathlineto{\pgfqpoint{8.794cm}{0.387cm}}
\pgfpathlineto{\pgfqpoint{8.936cm}{0.387cm}}
\pgfpathlineto{\pgfqpoint{8.936cm}{0.745cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.758cm}{0.781cm}}
\pgfpathlineto{\pgfqpoint{8.758cm}{0.352cm}}
\pgfpathlineto{\pgfqpoint{8.971cm}{0.352cm}}
\pgfpathlineto{\pgfqpoint{8.971cm}{0.781cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=8.866cm,y=0.554cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{t}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{0.699cm}{0.566cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.166cm}{0.745cm}}
\pgfpathlineto{\pgfqpoint{0.166cm}{0.387cm}}
\pgfpathlineto{\pgfqpoint{0.555cm}{0.387cm}}
\pgfpathlineto{\pgfqpoint{0.555cm}{0.745cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.131cm}{0.781cm}}
\pgfpathlineto{\pgfqpoint{0.131cm}{0.352cm}}
\pgfpathlineto{\pgfqpoint{0.59cm}{0.352cm}}
\pgfpathlineto{\pgfqpoint{0.59cm}{0.781cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=0.361cm,y=0.566cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.0}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{0.728cm}}
\pgfpathlineto{\pgfqpoint{0.661cm}{0.728cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{0.89cm}}
\pgfpathlineto{\pgfqpoint{0.661cm}{0.89cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{1.052cm}}
\pgfpathlineto{\pgfqpoint{0.661cm}{1.052cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{1.214cm}}
\pgfpathlineto{\pgfqpoint{0.661cm}{1.214cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{1.376cm}}
\pgfpathlineto{\pgfqpoint{0.699cm}{1.376cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.166cm}{1.555cm}}
\pgfpathlineto{\pgfqpoint{0.166cm}{1.197cm}}
\pgfpathlineto{\pgfqpoint{0.555cm}{1.197cm}}
\pgfpathlineto{\pgfqpoint{0.555cm}{1.555cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.131cm}{1.591cm}}
\pgfpathlineto{\pgfqpoint{0.131cm}{1.162cm}}
\pgfpathlineto{\pgfqpoint{0.59cm}{1.162cm}}
\pgfpathlineto{\pgfqpoint{0.59cm}{1.591cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=0.35cm,y=1.375cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.1}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{1.538cm}}
\pgfpathlineto{\pgfqpoint{0.661cm}{1.538cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{1.7cm}}
\pgfpathlineto{\pgfqpoint{0.661cm}{1.7cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{1.862cm}}
\pgfpathlineto{\pgfqpoint{0.661cm}{1.862cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{2.024cm}}
\pgfpathlineto{\pgfqpoint{0.661cm}{2.024cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{2.186cm}}
\pgfpathlineto{\pgfqpoint{0.699cm}{2.186cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.166cm}{2.365cm}}
\pgfpathlineto{\pgfqpoint{0.166cm}{2.007cm}}
\pgfpathlineto{\pgfqpoint{0.555cm}{2.007cm}}
\pgfpathlineto{\pgfqpoint{0.555cm}{2.365cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.131cm}{2.4cm}}
\pgfpathlineto{\pgfqpoint{0.131cm}{1.971cm}}
\pgfpathlineto{\pgfqpoint{0.59cm}{1.971cm}}
\pgfpathlineto{\pgfqpoint{0.59cm}{2.4cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=0.36cm,y=2.185cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.2}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{2.348cm}}
\pgfpathlineto{\pgfqpoint{0.661cm}{2.348cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{2.51cm}}
\pgfpathlineto{\pgfqpoint{0.661cm}{2.51cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{2.672cm}}
\pgfpathlineto{\pgfqpoint{0.661cm}{2.672cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{2.834cm}}
\pgfpathlineto{\pgfqpoint{0.661cm}{2.834cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{2.996cm}}
\pgfpathlineto{\pgfqpoint{0.699cm}{2.996cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.166cm}{3.175cm}}
\pgfpathlineto{\pgfqpoint{0.166cm}{2.816cm}}
\pgfpathlineto{\pgfqpoint{0.555cm}{2.816cm}}
\pgfpathlineto{\pgfqpoint{0.555cm}{3.175cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.131cm}{3.21cm}}
\pgfpathlineto{\pgfqpoint{0.131cm}{2.781cm}}
\pgfpathlineto{\pgfqpoint{0.59cm}{2.781cm}}
\pgfpathlineto{\pgfqpoint{0.59cm}{3.21cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=0.355cm,y=2.995cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.3}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{3.158cm}}
\pgfpathlineto{\pgfqpoint{0.661cm}{3.158cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{3.32cm}}
\pgfpathlineto{\pgfqpoint{0.661cm}{3.32cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{3.481cm}}
\pgfpathlineto{\pgfqpoint{0.661cm}{3.481cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{3.643cm}}
\pgfpathlineto{\pgfqpoint{0.661cm}{3.643cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{3.805cm}}
\pgfpathlineto{\pgfqpoint{0.699cm}{3.805cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.166cm}{3.985cm}}
\pgfpathlineto{\pgfqpoint{0.166cm}{3.626cm}}
\pgfpathlineto{\pgfqpoint{0.555cm}{3.626cm}}
\pgfpathlineto{\pgfqpoint{0.555cm}{3.985cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.131cm}{4.02cm}}
\pgfpathlineto{\pgfqpoint{0.131cm}{3.591cm}}
\pgfpathlineto{\pgfqpoint{0.59cm}{3.591cm}}
\pgfpathlineto{\pgfqpoint{0.59cm}{4.02cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=0.36cm,y=3.805cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.4}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{3.967cm}}
\pgfpathlineto{\pgfqpoint{0.661cm}{3.967cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{4.129cm}}
\pgfpathlineto{\pgfqpoint{0.661cm}{4.129cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{4.291cm}}
\pgfpathlineto{\pgfqpoint{0.661cm}{4.291cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{4.453cm}}
\pgfpathlineto{\pgfqpoint{0.661cm}{4.453cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{4.615cm}}
\pgfpathlineto{\pgfqpoint{0.699cm}{4.615cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.166cm}{4.794cm}}
\pgfpathlineto{\pgfqpoint{0.166cm}{4.436cm}}
\pgfpathlineto{\pgfqpoint{0.555cm}{4.436cm}}
\pgfpathlineto{\pgfqpoint{0.555cm}{4.794cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.131cm}{4.83cm}}
\pgfpathlineto{\pgfqpoint{0.131cm}{4.401cm}}
\pgfpathlineto{\pgfqpoint{0.59cm}{4.401cm}}
\pgfpathlineto{\pgfqpoint{0.59cm}{4.83cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=0.356cm,y=4.616cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.5}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{4.777cm}}
\pgfpathlineto{\pgfqpoint{0.661cm}{4.777cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{4.939cm}}
\pgfpathlineto{\pgfqpoint{0.661cm}{4.939cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{5.101cm}}
\pgfpathlineto{\pgfqpoint{0.661cm}{5.101cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{5.263cm}}
\pgfpathlineto{\pgfqpoint{0.661cm}{5.263cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{5.425cm}}
\pgfpathlineto{\pgfqpoint{0.699cm}{5.425cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.166cm}{5.604cm}}
\pgfpathlineto{\pgfqpoint{0.166cm}{5.246cm}}
\pgfpathlineto{\pgfqpoint{0.555cm}{5.246cm}}
\pgfpathlineto{\pgfqpoint{0.555cm}{5.604cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.131cm}{5.64cm}}
\pgfpathlineto{\pgfqpoint{0.131cm}{5.211cm}}
\pgfpathlineto{\pgfqpoint{0.59cm}{5.211cm}}
\pgfpathlineto{\pgfqpoint{0.59cm}{5.64cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=0.359cm,y=5.425cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.6}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{0.604cm}{5.51cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.479cm}{6.003cm}}
\pgfpathlineto{\pgfqpoint{0.479cm}{5.644cm}}
\pgfpathlineto{\pgfqpoint{0.729cm}{5.644cm}}
\pgfpathlineto{\pgfqpoint{0.729cm}{6.003cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.444cm}{6.038cm}}
\pgfpathlineto{\pgfqpoint{0.444cm}{5.609cm}}
\pgfpathlineto{\pgfqpoint{0.764cm}{5.609cm}}
\pgfpathlineto{\pgfqpoint{0.764cm}{6.038cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=0.572cm,y=5.793cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{\textit{c}}}}
\pgftext[x=0.657cm,y=5.747cm,rotate=0]{\fontsize{5.13}{6.16}\selectfont{\textrm{\textit{i}}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.045cm}{6.384cm}}
\pgfpathlineto{\pgfqpoint{4.045cm}{5.932cm}}
\pgfpathlineto{\pgfqpoint{5.162cm}{5.932cm}}
\pgfpathlineto{\pgfqpoint{5.162cm}{6.384cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.01cm}{6.419cm}}
\pgfpathlineto{\pgfqpoint{4.01cm}{5.897cm}}
\pgfpathlineto{\pgfqpoint{5.197cm}{5.897cm}}
\pgfpathlineto{\pgfqpoint{5.197cm}{6.419cm}}
\pgfpathclose
\pgfusepath{clip}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.595cm}{5.521cm}}
\pgfpathlineto{\pgfqpoint{0.595cm}{0.546cm}}
\pgfpathlineto{\pgfqpoint{8.603cm}{0.546cm}}
\pgfpathlineto{\pgfqpoint{8.603cm}{5.521cm}}
\pgfpathclose
\pgfusepath{clip}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.475cm}{1.051cm}}
\pgfpathlineto{\pgfqpoint{8.475cm}{5.034cm}}
\pgfpathlineto{\pgfqpoint{9.887cm}{5.034cm}}
\pgfpathlineto{\pgfqpoint{9.887cm}{1.051cm}}
\pgfpathclose
\pgfusepath{fill}
\definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.475cm}{1.051cm}}
\pgfpathlineto{\pgfqpoint{8.475cm}{5.034cm}}
\pgfpathlineto{\pgfqpoint{9.887cm}{5.034cm}}
\pgfpathlineto{\pgfqpoint{9.887cm}{1.051cm}}
\pgfpathclose
\pgfusepath{fill}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.141mm}
\pgfsetrectcap
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0.5}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.475cm}{1.051cm}}
\pgfpathlineto{\pgfqpoint{8.475cm}{5.034cm}}
\pgfpathlineto{\pgfqpoint{9.887cm}{5.034cm}}
\pgfpathlineto{\pgfqpoint{9.887cm}{1.051cm}}
\pgfpathclose
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.44cm}{5.069cm}}
\pgfpathlineto{\pgfqpoint{8.44cm}{1.016cm}}
\pgfpathlineto{\pgfqpoint{9.922cm}{1.016cm}}
\pgfpathlineto{\pgfqpoint{9.922cm}{5.069cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.475cm}{5.037cm}}
\pgfpathlineto{\pgfqpoint{8.475cm}{1.051cm}}
\pgfpathlineto{\pgfqpoint{9.921cm}{1.051cm}}
\pgfpathlineto{\pgfqpoint{9.921cm}{5.037cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.415cm}{1.582cm}}
\pgfpathlineto{\pgfqpoint{8.415cm}{1.091cm}}
\pgfpathlineto{\pgfqpoint{8.906cm}{1.091cm}}
\pgfpathlineto{\pgfqpoint{8.906cm}{1.582cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.521cm}{1.55cm}}
\pgfpathlineto{\pgfqpoint{8.521cm}{1.126cm}}
\pgfpathlineto{\pgfqpoint{8.803cm}{1.126cm}}
\pgfpathlineto{\pgfqpoint{8.803cm}{1.55cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0.6,0.4,0.2}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.558cm}{1.337cm}}
\pgfpathlineto{\pgfqpoint{8.763cm}{1.337cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.99cm}{1.539cm}}
\pgfpathlineto{\pgfqpoint{8.99cm}{1.134cm}}
\pgfpathlineto{\pgfqpoint{9.433cm}{1.134cm}}
\pgfpathlineto{\pgfqpoint{9.433cm}{1.539cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.955cm}{1.574cm}}
\pgfpathlineto{\pgfqpoint{8.955cm}{1.099cm}}
\pgfpathlineto{\pgfqpoint{9.468cm}{1.099cm}}
\pgfpathlineto{\pgfqpoint{9.468cm}{1.574cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=9.148cm,y=1.318cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{c{\_}}}}
\pgftext[x=9.33cm,y=1.358cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{7}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.415cm}{2.069cm}}
\pgfpathlineto{\pgfqpoint{8.415cm}{1.579cm}}
\pgfpathlineto{\pgfqpoint{8.906cm}{1.579cm}}
\pgfpathlineto{\pgfqpoint{8.906cm}{2.069cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.521cm}{2.037cm}}
\pgfpathlineto{\pgfqpoint{8.521cm}{1.614cm}}
\pgfpathlineto{\pgfqpoint{8.803cm}{1.614cm}}
\pgfpathlineto{\pgfqpoint{8.803cm}{2.037cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0.5,0,0.5}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.558cm}{1.824cm}}
\pgfpathlineto{\pgfqpoint{8.763cm}{1.824cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.99cm}{2.026cm}}
\pgfpathlineto{\pgfqpoint{8.99cm}{1.621cm}}
\pgfpathlineto{\pgfqpoint{9.433cm}{1.621cm}}
\pgfpathlineto{\pgfqpoint{9.433cm}{2.026cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.955cm}{2.062cm}}
\pgfpathlineto{\pgfqpoint{8.955cm}{1.586cm}}
\pgfpathlineto{\pgfqpoint{9.468cm}{1.586cm}}
\pgfpathlineto{\pgfqpoint{9.468cm}{2.062cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=9.148cm,y=1.805cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{c{\_}}}}
\pgftext[x=9.335cm,y=1.848cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{6}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.415cm}{2.557cm}}
\pgfpathlineto{\pgfqpoint{8.415cm}{2.066cm}}
\pgfpathlineto{\pgfqpoint{8.906cm}{2.066cm}}
\pgfpathlineto{\pgfqpoint{8.906cm}{2.557cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.521cm}{2.525cm}}
\pgfpathlineto{\pgfqpoint{8.521cm}{2.101cm}}
\pgfpathlineto{\pgfqpoint{8.803cm}{2.101cm}}
\pgfpathlineto{\pgfqpoint{8.803cm}{2.525cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{1,0.5,0.5}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.558cm}{2.311cm}}
\pgfpathlineto{\pgfqpoint{8.763cm}{2.311cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.99cm}{2.514cm}}
\pgfpathlineto{\pgfqpoint{8.99cm}{2.109cm}}
\pgfpathlineto{\pgfqpoint{9.433cm}{2.109cm}}
\pgfpathlineto{\pgfqpoint{9.433cm}{2.514cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.955cm}{2.549cm}}
\pgfpathlineto{\pgfqpoint{8.955cm}{2.074cm}}
\pgfpathlineto{\pgfqpoint{9.468cm}{2.074cm}}
\pgfpathlineto{\pgfqpoint{9.468cm}{2.549cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=9.148cm,y=2.292cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{c{\_}}}}
\pgftext[x=9.33cm,y=2.336cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{5}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.415cm}{3.044cm}}
\pgfpathlineto{\pgfqpoint{8.415cm}{2.553cm}}
\pgfpathlineto{\pgfqpoint{8.906cm}{2.553cm}}
\pgfpathlineto{\pgfqpoint{8.906cm}{3.044cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.521cm}{3.012cm}}
\pgfpathlineto{\pgfqpoint{8.521cm}{2.589cm}}
\pgfpathlineto{\pgfqpoint{8.803cm}{2.589cm}}
\pgfpathlineto{\pgfqpoint{8.803cm}{3.012cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.558cm}{2.799cm}}
\pgfpathlineto{\pgfqpoint{8.763cm}{2.799cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.99cm}{3.001cm}}
\pgfpathlineto{\pgfqpoint{8.99cm}{2.596cm}}
\pgfpathlineto{\pgfqpoint{9.433cm}{2.596cm}}
\pgfpathlineto{\pgfqpoint{9.433cm}{3.001cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.955cm}{3.037cm}}
\pgfpathlineto{\pgfqpoint{8.955cm}{2.561cm}}
\pgfpathlineto{\pgfqpoint{9.468cm}{2.561cm}}
\pgfpathlineto{\pgfqpoint{9.468cm}{3.037cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=9.148cm,y=2.78cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{c{\_}}}}
\pgftext[x=9.332cm,y=2.823cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{4}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.415cm}{3.532cm}}
\pgfpathlineto{\pgfqpoint{8.415cm}{3.041cm}}
\pgfpathlineto{\pgfqpoint{8.906cm}{3.041cm}}
\pgfpathlineto{\pgfqpoint{8.906cm}{3.532cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.521cm}{3.499cm}}
\pgfpathlineto{\pgfqpoint{8.521cm}{3.076cm}}
\pgfpathlineto{\pgfqpoint{8.803cm}{3.076cm}}
\pgfpathlineto{\pgfqpoint{8.803cm}{3.499cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.558cm}{3.286cm}}
\pgfpathlineto{\pgfqpoint{8.763cm}{3.286cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.99cm}{3.489cm}}
\pgfpathlineto{\pgfqpoint{8.99cm}{3.084cm}}
\pgfpathlineto{\pgfqpoint{9.433cm}{3.084cm}}
\pgfpathlineto{\pgfqpoint{9.433cm}{3.489cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.955cm}{3.524cm}}
\pgfpathlineto{\pgfqpoint{8.955cm}{3.048cm}}
\pgfpathlineto{\pgfqpoint{9.468cm}{3.048cm}}
\pgfpathlineto{\pgfqpoint{9.468cm}{3.524cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=9.148cm,y=3.267cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{c{\_}}}}
\pgftext[x=9.331cm,y=3.309cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{3}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.415cm}{4.019cm}}
\pgfpathlineto{\pgfqpoint{8.415cm}{3.528cm}}
\pgfpathlineto{\pgfqpoint{8.906cm}{3.528cm}}
\pgfpathlineto{\pgfqpoint{8.906cm}{4.019cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.521cm}{3.987cm}}
\pgfpathlineto{\pgfqpoint{8.521cm}{3.563cm}}
\pgfpathlineto{\pgfqpoint{8.803cm}{3.563cm}}
\pgfpathlineto{\pgfqpoint{8.803cm}{3.987cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{1,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.558cm}{3.774cm}}
\pgfpathlineto{\pgfqpoint{8.763cm}{3.774cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.99cm}{3.976cm}}
\pgfpathlineto{\pgfqpoint{8.99cm}{3.571cm}}
\pgfpathlineto{\pgfqpoint{9.433cm}{3.571cm}}
\pgfpathlineto{\pgfqpoint{9.433cm}{3.976cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.955cm}{4.011cm}}
\pgfpathlineto{\pgfqpoint{8.955cm}{3.536cm}}
\pgfpathlineto{\pgfqpoint{9.468cm}{3.536cm}}
\pgfpathlineto{\pgfqpoint{9.468cm}{4.011cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=9.148cm,y=3.755cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{c{\_}}}}
\pgftext[x=9.335cm,y=3.798cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{2}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.415cm}{4.506cm}}
\pgfpathlineto{\pgfqpoint{8.415cm}{4.016cm}}
\pgfpathlineto{\pgfqpoint{8.906cm}{4.016cm}}
\pgfpathlineto{\pgfqpoint{8.906cm}{4.506cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.521cm}{4.474cm}}
\pgfpathlineto{\pgfqpoint{8.521cm}{4.051cm}}
\pgfpathlineto{\pgfqpoint{8.803cm}{4.051cm}}
\pgfpathlineto{\pgfqpoint{8.803cm}{4.474cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.558cm}{4.261cm}}
\pgfpathlineto{\pgfqpoint{8.763cm}{4.261cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.99cm}{4.463cm}}
\pgfpathlineto{\pgfqpoint{8.99cm}{4.058cm}}
\pgfpathlineto{\pgfqpoint{9.433cm}{4.058cm}}
\pgfpathlineto{\pgfqpoint{9.433cm}{4.463cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.955cm}{4.499cm}}
\pgfpathlineto{\pgfqpoint{8.955cm}{4.023cm}}
\pgfpathlineto{\pgfqpoint{9.468cm}{4.023cm}}
\pgfpathlineto{\pgfqpoint{9.468cm}{4.499cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=9.148cm,y=4.242cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{c{\_}}}}
\pgftext[x=9.335cm,y=4.285cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{1}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.415cm}{4.994cm}}
\pgfpathlineto{\pgfqpoint{8.415cm}{4.503cm}}
\pgfpathlineto{\pgfqpoint{8.906cm}{4.503cm}}
\pgfpathlineto{\pgfqpoint{8.906cm}{4.994cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.521cm}{4.962cm}}
\pgfpathlineto{\pgfqpoint{8.521cm}{4.538cm}}
\pgfpathlineto{\pgfqpoint{8.803cm}{4.538cm}}
\pgfpathlineto{\pgfqpoint{8.803cm}{4.962cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{1,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.558cm}{4.748cm}}
\pgfpathlineto{\pgfqpoint{8.763cm}{4.748cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.99cm}{4.951cm}}
\pgfpathlineto{\pgfqpoint{8.99cm}{4.546cm}}
\pgfpathlineto{\pgfqpoint{9.454cm}{4.546cm}}
\pgfpathlineto{\pgfqpoint{9.454cm}{4.951cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.955cm}{4.986cm}}
\pgfpathlineto{\pgfqpoint{8.955cm}{4.511cm}}
\pgfpathlineto{\pgfqpoint{9.49cm}{4.511cm}}
\pgfpathlineto{\pgfqpoint{9.49cm}{4.986cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=9.224cm,y=4.758cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{P{\_}d}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\path (5,5.5) node {\tiny $\eta=0.75$};
\end{tikzpicture}


==> subfigure_result_R_1p0.pgf <==
% Created by Eps2pgf 0.7.0 (build on 2008-08-24) on Wed Jun 17 09:33:13 CEST 2009
\begin{tikzpicture}[scale=0.75]
\pgfpathmoveto{\pgfqpoint{0cm}{0cm}}
\pgfpathlineto{\pgfqpoint{10.16cm}{0cm}}
\pgfpathlineto{\pgfqpoint{10.16cm}{6.35cm}}
\pgfpathlineto{\pgfqpoint{0cm}{6.35cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{-0.071cm}{6.419cm}}
\pgfpathlineto{\pgfqpoint{-0.071cm}{-0.071cm}}
\pgfpathlineto{\pgfqpoint{10.231cm}{-0.071cm}}
\pgfpathlineto{\pgfqpoint{10.231cm}{6.419cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0cm}{6.35cm}}
\pgfpathlineto{\pgfqpoint{0cm}{0cm}}
\pgfpathlineto{\pgfqpoint{10.16cm}{0cm}}
\pgfpathlineto{\pgfqpoint{10.16cm}{6.35cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{-0.462cm}{6.384cm}}
\pgfpathlineto{\pgfqpoint{-0.462cm}{0.16cm}}
\pgfpathlineto{\pgfqpoint{9.566cm}{0.16cm}}
\pgfpathlineto{\pgfqpoint{9.566cm}{6.384cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.173cm}{6.368cm}}
\pgfpathlineto{\pgfqpoint{0.173cm}{0.195cm}}
\pgfpathlineto{\pgfqpoint{8.922cm}{0.195cm}}
\pgfpathlineto{\pgfqpoint{8.922cm}{6.368cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.596cm}{5.522cm}}
\pgfpathlineto{\pgfqpoint{0.596cm}{0.548cm}}
\pgfpathlineto{\pgfqpoint{8.604cm}{0.548cm}}
\pgfpathlineto{\pgfqpoint{8.604cm}{5.522cm}}
\pgfpathclose
\pgfusepath{clip}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.596cm}{5.522cm}}
\pgfpathlineto{\pgfqpoint{0.596cm}{0.548cm}}
\pgfpathlineto{\pgfqpoint{8.604cm}{0.548cm}}
\pgfpathlineto{\pgfqpoint{8.604cm}{5.522cm}}
\pgfpathclose
\pgfusepath{clip}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.596cm}{5.522cm}}
\pgfpathlineto{\pgfqpoint{0.596cm}{0.548cm}}
\pgfpathlineto{\pgfqpoint{8.604cm}{0.548cm}}
\pgfpathlineto{\pgfqpoint{8.604cm}{5.522cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.141mm}
\pgfsetrectcap
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{rgb}{1,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{0.612cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{0.618cm}{0.578cm}}
\pgfpathlineto{\pgfqpoint{0.632cm}{0.589cm}}
\pgfpathlineto{\pgfqpoint{0.659cm}{0.61cm}}
\pgfpathlineto{\pgfqpoint{0.712cm}{0.653cm}}
\pgfpathlineto{\pgfqpoint{0.819cm}{0.739cm}}
\pgfpathlineto{\pgfqpoint{1.033cm}{0.91cm}}
\pgfpathlineto{\pgfqpoint{1.497cm}{1.281cm}}
\pgfpathlineto{\pgfqpoint{1.931cm}{1.628cm}}
\pgfpathlineto{\pgfqpoint{2.356cm}{1.968cm}}
\pgfpathlineto{\pgfqpoint{2.817cm}{2.336cm}}
\pgfpathlineto{\pgfqpoint{3.247cm}{2.68cm}}
\pgfpathlineto{\pgfqpoint{3.713cm}{3.053cm}}
\pgfpathlineto{\pgfqpoint{4.171cm}{3.419cm}}
\pgfpathlineto{\pgfqpoint{4.598cm}{3.761cm}}
\pgfpathlineto{\pgfqpoint{5.061cm}{4.131cm}}
\pgfpathlineto{\pgfqpoint{5.493cm}{4.477cm}}
\pgfpathlineto{\pgfqpoint{5.499cm}{4.482cm}}
\pgfpathlineto{\pgfqpoint{5.506cm}{4.487cm}}
\pgfpathlineto{\pgfqpoint{5.519cm}{4.498cm}}
\pgfpathlineto{\pgfqpoint{5.546cm}{4.519cm}}
\pgfpathlineto{\pgfqpoint{5.599cm}{4.561cm}}
\pgfpathlineto{\pgfqpoint{5.705cm}{4.646cm}}
\pgfpathlineto{\pgfqpoint{5.711cm}{4.651cm}}
\pgfpathlineto{\pgfqpoint{5.718cm}{4.657cm}}
\pgfpathlineto{\pgfqpoint{5.731cm}{4.667cm}}
\pgfpathlineto{\pgfqpoint{5.758cm}{4.688cm}}
\pgfpathlineto{\pgfqpoint{5.81cm}{4.731cm}}
\pgfpathlineto{\pgfqpoint{5.916cm}{4.815cm}}
\pgfpathlineto{\pgfqpoint{5.924cm}{4.821cm}}
\pgfpathlineto{\pgfqpoint{5.931cm}{4.827cm}}
\pgfpathlineto{\pgfqpoint{5.945cm}{4.838cm}}
\pgfpathlineto{\pgfqpoint{5.974cm}{4.861cm}}
\pgfpathlineto{\pgfqpoint{5.981cm}{4.867cm}}
\pgfpathlineto{\pgfqpoint{5.988cm}{4.873cm}}
\pgfpathlineto{\pgfqpoint{6.003cm}{4.884cm}}
\pgfpathlineto{\pgfqpoint{6.01cm}{4.89cm}}
\pgfpathlineto{\pgfqpoint{6.017cm}{4.896cm}}
\pgfpathlineto{\pgfqpoint{6.031cm}{4.907cm}}
\pgfpathlineto{\pgfqpoint{6.038cm}{4.913cm}}
\pgfpathlineto{\pgfqpoint{6.046cm}{4.918cm}}
\pgfpathlineto{\pgfqpoint{6.053cm}{4.922cm}}
\pgfpathlineto{\pgfqpoint{6.06cm}{4.925cm}}
\pgfpathlineto{\pgfqpoint{6.067cm}{4.926cm}}
\pgfpathlineto{\pgfqpoint{6.074cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{6.082cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{6.089cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{6.117cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{6.146cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{6.261cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{6.376cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{6.591cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{6.805cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{7.27cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{7.726cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{8.152cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{8.614cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{9.045cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{9.512cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{9.97cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{10.398cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{10.861cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{11.294cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{11.719cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{12.179cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{12.609cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{13.075cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{13.532cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{13.958cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{14.421cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{14.852cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{15.276cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{15.735cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{16.163cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{16.628cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{17.061cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{17.487cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{17.948cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{18.378cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{18.845cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{19.303cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{19.73cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{20.193cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{20.626cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{21.05cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{21.51cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{21.939cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{22.178cm}{4.927cm}}
\pgfpathlineto{\pgfqpoint{22.418cm}{4.927cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{1.941cm}}
\pgfpathlineto{\pgfqpoint{0.612cm}{1.939cm}}
\pgfpathlineto{\pgfqpoint{0.618cm}{1.936cm}}
\pgfpathlineto{\pgfqpoint{0.632cm}{1.931cm}}
\pgfpathlineto{\pgfqpoint{0.659cm}{1.92cm}}
\pgfpathlineto{\pgfqpoint{0.712cm}{1.9cm}}
\pgfpathlineto{\pgfqpoint{0.819cm}{1.859cm}}
\pgfpathlineto{\pgfqpoint{1.033cm}{1.778cm}}
\pgfpathlineto{\pgfqpoint{1.497cm}{1.61cm}}
\pgfpathlineto{\pgfqpoint{1.931cm}{1.461cm}}
\pgfpathlineto{\pgfqpoint{2.356cm}{1.323cm}}
\pgfpathlineto{\pgfqpoint{2.817cm}{1.183cm}}
\pgfpathlineto{\pgfqpoint{3.247cm}{1.063cm}}
\pgfpathlineto{\pgfqpoint{3.713cm}{0.945cm}}
\pgfpathlineto{\pgfqpoint{4.171cm}{0.841cm}}
\pgfpathlineto{\pgfqpoint{4.598cm}{0.757cm}}
\pgfpathlineto{\pgfqpoint{4.605cm}{0.756cm}}
\pgfpathlineto{\pgfqpoint{4.612cm}{0.755cm}}
\pgfpathlineto{\pgfqpoint{4.627cm}{0.752cm}}
\pgfpathlineto{\pgfqpoint{4.655cm}{0.747cm}}
\pgfpathlineto{\pgfqpoint{4.713cm}{0.737cm}}
\pgfpathlineto{\pgfqpoint{4.829cm}{0.717cm}}
\pgfpathlineto{\pgfqpoint{5.061cm}{0.68cm}}
\pgfpathlineto{\pgfqpoint{5.067cm}{0.679cm}}
\pgfpathlineto{\pgfqpoint{5.074cm}{0.678cm}}
\pgfpathlineto{\pgfqpoint{5.088cm}{0.676cm}}
\pgfpathlineto{\pgfqpoint{5.115cm}{0.673cm}}
\pgfpathlineto{\pgfqpoint{5.169cm}{0.665cm}}
\pgfpathlineto{\pgfqpoint{5.277cm}{0.65cm}}
\pgfpathlineto{\pgfqpoint{5.493cm}{0.623cm}}
\pgfpathlineto{\pgfqpoint{5.499cm}{0.622cm}}
\pgfpathlineto{\pgfqpoint{5.506cm}{0.622cm}}
\pgfpathlineto{\pgfqpoint{5.519cm}{0.62cm}}
\pgfpathlineto{\pgfqpoint{5.546cm}{0.617cm}}
\pgfpathlineto{\pgfqpoint{5.599cm}{0.611cm}}
\pgfpathlineto{\pgfqpoint{5.705cm}{0.599cm}}
\pgfpathlineto{\pgfqpoint{5.711cm}{0.599cm}}
\pgfpathlineto{\pgfqpoint{5.718cm}{0.598cm}}
\pgfpathlineto{\pgfqpoint{5.731cm}{0.597cm}}
\pgfpathlineto{\pgfqpoint{5.758cm}{0.594cm}}
\pgfpathlineto{\pgfqpoint{5.81cm}{0.588cm}}
\pgfpathlineto{\pgfqpoint{5.817cm}{0.588cm}}
\pgfpathlineto{\pgfqpoint{5.824cm}{0.587cm}}
\pgfpathlineto{\pgfqpoint{5.837cm}{0.586cm}}
\pgfpathlineto{\pgfqpoint{5.863cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{5.916cm}{0.578cm}}
\pgfpathlineto{\pgfqpoint{5.924cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{5.931cm}{0.576cm}}
\pgfpathlineto{\pgfqpoint{5.945cm}{0.575cm}}
\pgfpathlineto{\pgfqpoint{5.952cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{5.959cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{5.967cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{5.974cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{5.981cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{5.988cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{5.995cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{6.003cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{6.01cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{6.017cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{6.031cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{6.038cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{6.046cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{6.053cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{6.06cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{6.067cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{6.074cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{6.082cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{6.089cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{6.117cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{6.146cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{6.261cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{6.376cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{6.591cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{6.805cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{7.27cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{7.726cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{8.152cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{8.614cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{9.045cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{9.512cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{9.97cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{10.398cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{10.861cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{11.294cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{11.719cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{12.179cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{12.609cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{13.075cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{13.532cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{13.958cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{14.421cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{14.852cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{15.276cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{15.735cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{16.163cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{16.628cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{17.061cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{17.487cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{17.948cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{18.378cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{18.845cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{19.303cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{19.73cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{20.193cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{20.626cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{21.05cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{21.51cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{21.939cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{22.178cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{22.418cm}{0.57cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{1,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{1.913cm}}
\pgfpathlineto{\pgfqpoint{0.612cm}{1.913cm}}
\pgfpathlineto{\pgfqpoint{0.618cm}{1.912cm}}
\pgfpathlineto{\pgfqpoint{0.632cm}{1.91cm}}
\pgfpathlineto{\pgfqpoint{0.659cm}{1.908cm}}
\pgfpathlineto{\pgfqpoint{0.712cm}{1.902cm}}
\pgfpathlineto{\pgfqpoint{0.819cm}{1.891cm}}
\pgfpathlineto{\pgfqpoint{1.033cm}{1.868cm}}
\pgfpathlineto{\pgfqpoint{1.497cm}{1.817cm}}
\pgfpathlineto{\pgfqpoint{1.931cm}{1.768cm}}
\pgfpathlineto{\pgfqpoint{2.356cm}{1.716cm}}
\pgfpathlineto{\pgfqpoint{2.817cm}{1.655cm}}
\pgfpathlineto{\pgfqpoint{3.247cm}{1.591cm}}
\pgfpathlineto{\pgfqpoint{3.713cm}{1.512cm}}
\pgfpathlineto{\pgfqpoint{3.72cm}{1.51cm}}
\pgfpathlineto{\pgfqpoint{3.727cm}{1.509cm}}
\pgfpathlineto{\pgfqpoint{3.742cm}{1.506cm}}
\pgfpathlineto{\pgfqpoint{3.77cm}{1.501cm}}
\pgfpathlineto{\pgfqpoint{3.827cm}{1.49cm}}
\pgfpathlineto{\pgfqpoint{3.942cm}{1.468cm}}
\pgfpathlineto{\pgfqpoint{4.171cm}{1.42cm}}
\pgfpathlineto{\pgfqpoint{4.177cm}{1.418cm}}
\pgfpathlineto{\pgfqpoint{4.184cm}{1.417cm}}
\pgfpathlineto{\pgfqpoint{4.197cm}{1.414cm}}
\pgfpathlineto{\pgfqpoint{4.224cm}{1.408cm}}
\pgfpathlineto{\pgfqpoint{4.277cm}{1.396cm}}
\pgfpathlineto{\pgfqpoint{4.384cm}{1.371cm}}
\pgfpathlineto{\pgfqpoint{4.598cm}{1.317cm}}
\pgfpathlineto{\pgfqpoint{4.605cm}{1.315cm}}
\pgfpathlineto{\pgfqpoint{4.612cm}{1.313cm}}
\pgfpathlineto{\pgfqpoint{4.627cm}{1.309cm}}
\pgfpathlineto{\pgfqpoint{4.655cm}{1.301cm}}
\pgfpathlineto{\pgfqpoint{4.713cm}{1.285cm}}
\pgfpathlineto{\pgfqpoint{4.829cm}{1.253cm}}
\pgfpathlineto{\pgfqpoint{5.061cm}{1.181cm}}
\pgfpathlineto{\pgfqpoint{5.067cm}{1.179cm}}
\pgfpathlineto{\pgfqpoint{5.074cm}{1.177cm}}
\pgfpathlineto{\pgfqpoint{5.088cm}{1.172cm}}
\pgfpathlineto{\pgfqpoint{5.115cm}{1.163cm}}
\pgfpathlineto{\pgfqpoint{5.169cm}{1.145cm}}
\pgfpathlineto{\pgfqpoint{5.277cm}{1.107cm}}
\pgfpathlineto{\pgfqpoint{5.493cm}{1.026cm}}
\pgfpathlineto{\pgfqpoint{5.499cm}{1.023cm}}
\pgfpathlineto{\pgfqpoint{5.506cm}{1.021cm}}
\pgfpathlineto{\pgfqpoint{5.519cm}{1.015cm}}
\pgfpathlineto{\pgfqpoint{5.546cm}{1.005cm}}
\pgfpathlineto{\pgfqpoint{5.599cm}{0.983cm}}
\pgfpathlineto{\pgfqpoint{5.705cm}{0.939cm}}
\pgfpathlineto{\pgfqpoint{5.711cm}{0.936cm}}
\pgfpathlineto{\pgfqpoint{5.718cm}{0.933cm}}
\pgfpathlineto{\pgfqpoint{5.731cm}{0.927cm}}
\pgfpathlineto{\pgfqpoint{5.758cm}{0.916cm}}
\pgfpathlineto{\pgfqpoint{5.81cm}{0.892cm}}
\pgfpathlineto{\pgfqpoint{5.916cm}{0.844cm}}
\pgfpathlineto{\pgfqpoint{5.924cm}{0.841cm}}
\pgfpathlineto{\pgfqpoint{5.931cm}{0.837cm}}
\pgfpathlineto{\pgfqpoint{5.945cm}{0.831cm}}
\pgfpathlineto{\pgfqpoint{5.974cm}{0.817cm}}
\pgfpathlineto{\pgfqpoint{5.981cm}{0.813cm}}
\pgfpathlineto{\pgfqpoint{5.988cm}{0.809cm}}
\pgfpathlineto{\pgfqpoint{6.003cm}{0.801cm}}
\pgfpathlineto{\pgfqpoint{6.01cm}{0.797cm}}
\pgfpathlineto{\pgfqpoint{6.017cm}{0.793cm}}
\pgfpathlineto{\pgfqpoint{6.031cm}{0.785cm}}
\pgfpathlineto{\pgfqpoint{6.038cm}{0.781cm}}
\pgfpathlineto{\pgfqpoint{6.046cm}{0.777cm}}
\pgfpathlineto{\pgfqpoint{6.053cm}{0.774cm}}
\pgfpathlineto{\pgfqpoint{6.06cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{6.067cm}{0.771cm}}
\pgfpathlineto{\pgfqpoint{6.074cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{6.082cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{6.089cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{6.117cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{6.146cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{6.261cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{6.376cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{6.591cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{6.805cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{7.27cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{7.726cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{8.152cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{8.614cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{9.045cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{9.512cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{9.97cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{10.398cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{10.861cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{11.294cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{11.719cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{12.179cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{12.609cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{13.075cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{13.532cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{13.958cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{14.421cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{14.852cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{15.276cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{15.735cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{16.163cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{16.628cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{17.061cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{17.487cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{17.948cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{18.378cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{18.845cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{19.303cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{19.73cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{20.193cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{20.626cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{21.05cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{21.51cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{21.939cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{22.178cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{22.418cm}{0.77cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{1.535cm}}
\pgfpathlineto{\pgfqpoint{0.612cm}{1.534cm}}
\pgfpathlineto{\pgfqpoint{0.618cm}{1.534cm}}
\pgfpathlineto{\pgfqpoint{0.632cm}{1.532cm}}
\pgfpathlineto{\pgfqpoint{0.659cm}{1.53cm}}
\pgfpathlineto{\pgfqpoint{0.712cm}{1.526cm}}
\pgfpathlineto{\pgfqpoint{0.819cm}{1.517cm}}
\pgfpathlineto{\pgfqpoint{1.033cm}{1.499cm}}
\pgfpathlineto{\pgfqpoint{1.497cm}{1.459cm}}
\pgfpathlineto{\pgfqpoint{1.931cm}{1.417cm}}
\pgfpathlineto{\pgfqpoint{2.356cm}{1.369cm}}
\pgfpathlineto{\pgfqpoint{2.817cm}{1.307cm}}
\pgfpathlineto{\pgfqpoint{3.247cm}{1.239cm}}
\pgfpathlineto{\pgfqpoint{3.713cm}{1.153cm}}
\pgfpathlineto{\pgfqpoint{4.171cm}{1.056cm}}
\pgfpathlineto{\pgfqpoint{4.598cm}{0.956cm}}
\pgfpathlineto{\pgfqpoint{5.061cm}{0.841cm}}
\pgfpathlineto{\pgfqpoint{5.493cm}{0.735cm}}
\pgfpathlineto{\pgfqpoint{5.499cm}{0.733cm}}
\pgfpathlineto{\pgfqpoint{5.506cm}{0.731cm}}
\pgfpathlineto{\pgfqpoint{5.519cm}{0.728cm}}
\pgfpathlineto{\pgfqpoint{5.546cm}{0.722cm}}
\pgfpathlineto{\pgfqpoint{5.599cm}{0.71cm}}
\pgfpathlineto{\pgfqpoint{5.705cm}{0.686cm}}
\pgfpathlineto{\pgfqpoint{5.711cm}{0.684cm}}
\pgfpathlineto{\pgfqpoint{5.718cm}{0.683cm}}
\pgfpathlineto{\pgfqpoint{5.731cm}{0.68cm}}
\pgfpathlineto{\pgfqpoint{5.758cm}{0.674cm}}
\pgfpathlineto{\pgfqpoint{5.81cm}{0.663cm}}
\pgfpathlineto{\pgfqpoint{5.817cm}{0.662cm}}
\pgfpathlineto{\pgfqpoint{5.824cm}{0.66cm}}
\pgfpathlineto{\pgfqpoint{5.837cm}{0.658cm}}
\pgfpathlineto{\pgfqpoint{5.863cm}{0.652cm}}
\pgfpathlineto{\pgfqpoint{5.916cm}{0.641cm}}
\pgfpathlineto{\pgfqpoint{5.924cm}{0.64cm}}
\pgfpathlineto{\pgfqpoint{5.931cm}{0.638cm}}
\pgfpathlineto{\pgfqpoint{5.945cm}{0.635cm}}
\pgfpathlineto{\pgfqpoint{5.952cm}{0.634cm}}
\pgfpathlineto{\pgfqpoint{5.959cm}{0.633cm}}
\pgfpathlineto{\pgfqpoint{5.974cm}{0.629cm}}
\pgfpathlineto{\pgfqpoint{5.981cm}{0.628cm}}
\pgfpathlineto{\pgfqpoint{5.988cm}{0.626cm}}
\pgfpathlineto{\pgfqpoint{6.003cm}{0.622cm}}
\pgfpathlineto{\pgfqpoint{6.01cm}{0.619cm}}
\pgfpathlineto{\pgfqpoint{6.017cm}{0.617cm}}
\pgfpathlineto{\pgfqpoint{6.031cm}{0.613cm}}
\pgfpathlineto{\pgfqpoint{6.038cm}{0.611cm}}
\pgfpathlineto{\pgfqpoint{6.046cm}{0.609cm}}
\pgfpathlineto{\pgfqpoint{6.053cm}{0.607cm}}
\pgfpathlineto{\pgfqpoint{6.06cm}{0.606cm}}
\pgfpathlineto{\pgfqpoint{6.067cm}{0.606cm}}
\pgfpathlineto{\pgfqpoint{6.074cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{6.082cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{6.089cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{6.117cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{6.146cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{6.261cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{6.376cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{6.591cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{6.805cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{7.27cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{7.726cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{8.152cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{8.614cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{9.045cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{9.512cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{9.97cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{10.398cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{10.861cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{11.294cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{11.719cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{12.179cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{12.609cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{13.075cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{13.532cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{13.958cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{14.421cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{14.852cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{15.276cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{15.735cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{16.163cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{16.628cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{17.061cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{17.487cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{17.948cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{18.378cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{18.845cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{19.303cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{19.73cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{20.193cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{20.626cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{21.05cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{21.51cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{21.939cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{22.178cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{22.418cm}{0.605cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{1.33cm}}
\pgfpathlineto{\pgfqpoint{0.612cm}{1.33cm}}
\pgfpathlineto{\pgfqpoint{0.618cm}{1.33cm}}
\pgfpathlineto{\pgfqpoint{0.632cm}{1.329cm}}
\pgfpathlineto{\pgfqpoint{0.639cm}{1.329cm}}
\pgfpathlineto{\pgfqpoint{0.645cm}{1.329cm}}
\pgfpathlineto{\pgfqpoint{0.659cm}{1.329cm}}
\pgfpathlineto{\pgfqpoint{0.665cm}{1.329cm}}
\pgfpathlineto{\pgfqpoint{0.672cm}{1.328cm}}
\pgfpathlineto{\pgfqpoint{0.685cm}{1.328cm}}
\pgfpathlineto{\pgfqpoint{0.712cm}{1.327cm}}
\pgfpathlineto{\pgfqpoint{0.719cm}{1.327cm}}
\pgfpathlineto{\pgfqpoint{0.726cm}{1.327cm}}
\pgfpathlineto{\pgfqpoint{0.739cm}{1.326cm}}
\pgfpathlineto{\pgfqpoint{0.766cm}{1.325cm}}
\pgfpathlineto{\pgfqpoint{0.772cm}{1.325cm}}
\pgfpathlineto{\pgfqpoint{0.779cm}{1.325cm}}
\pgfpathlineto{\pgfqpoint{0.792cm}{1.324cm}}
\pgfpathlineto{\pgfqpoint{0.819cm}{1.323cm}}
\pgfpathlineto{\pgfqpoint{0.826cm}{1.323cm}}
\pgfpathlineto{\pgfqpoint{0.833cm}{1.322cm}}
\pgfpathlineto{\pgfqpoint{0.846cm}{1.322cm}}
\pgfpathlineto{\pgfqpoint{0.873cm}{1.32cm}}
\pgfpathlineto{\pgfqpoint{0.926cm}{1.317cm}}
\pgfpathlineto{\pgfqpoint{0.933cm}{1.317cm}}
\pgfpathlineto{\pgfqpoint{0.94cm}{1.316cm}}
\pgfpathlineto{\pgfqpoint{0.953cm}{1.316cm}}
\pgfpathlineto{\pgfqpoint{0.98cm}{1.314cm}}
\pgfpathlineto{\pgfqpoint{1.033cm}{1.31cm}}
\pgfpathlineto{\pgfqpoint{1.041cm}{1.309cm}}
\pgfpathlineto{\pgfqpoint{1.048cm}{1.309cm}}
\pgfpathlineto{\pgfqpoint{1.062cm}{1.308cm}}
\pgfpathlineto{\pgfqpoint{1.091cm}{1.306cm}}
\pgfpathlineto{\pgfqpoint{1.149cm}{1.301cm}}
\pgfpathlineto{\pgfqpoint{1.265cm}{1.29cm}}
\pgfpathlineto{\pgfqpoint{1.273cm}{1.29cm}}
\pgfpathlineto{\pgfqpoint{1.28cm}{1.289cm}}
\pgfpathlineto{\pgfqpoint{1.294cm}{1.287cm}}
\pgfpathlineto{\pgfqpoint{1.323cm}{1.285cm}}
\pgfpathlineto{\pgfqpoint{1.381cm}{1.279cm}}
\pgfpathlineto{\pgfqpoint{1.497cm}{1.266cm}}
\pgfpathlineto{\pgfqpoint{1.504cm}{1.265cm}}
\pgfpathlineto{\pgfqpoint{1.511cm}{1.264cm}}
\pgfpathlineto{\pgfqpoint{1.525cm}{1.263cm}}
\pgfpathlineto{\pgfqpoint{1.552cm}{1.259cm}}
\pgfpathlineto{\pgfqpoint{1.606cm}{1.253cm}}
\pgfpathlineto{\pgfqpoint{1.714cm}{1.239cm}}
\pgfpathlineto{\pgfqpoint{1.931cm}{1.21cm}}
\pgfpathlineto{\pgfqpoint{2.356cm}{1.144cm}}
\pgfpathlineto{\pgfqpoint{2.817cm}{1.064cm}}
\pgfpathlineto{\pgfqpoint{3.247cm}{0.984cm}}
\pgfpathlineto{\pgfqpoint{3.713cm}{0.894cm}}
\pgfpathlineto{\pgfqpoint{4.171cm}{0.807cm}}
\pgfpathlineto{\pgfqpoint{4.598cm}{0.732cm}}
\pgfpathlineto{\pgfqpoint{4.605cm}{0.73cm}}
\pgfpathlineto{\pgfqpoint{4.612cm}{0.729cm}}
\pgfpathlineto{\pgfqpoint{4.627cm}{0.727cm}}
\pgfpathlineto{\pgfqpoint{4.655cm}{0.722cm}}
\pgfpathlineto{\pgfqpoint{4.713cm}{0.713cm}}
\pgfpathlineto{\pgfqpoint{4.829cm}{0.695cm}}
\pgfpathlineto{\pgfqpoint{4.836cm}{0.693cm}}
\pgfpathlineto{\pgfqpoint{4.844cm}{0.692cm}}
\pgfpathlineto{\pgfqpoint{4.858cm}{0.69cm}}
\pgfpathlineto{\pgfqpoint{4.887cm}{0.686cm}}
\pgfpathlineto{\pgfqpoint{4.945cm}{0.677cm}}
\pgfpathlineto{\pgfqpoint{5.061cm}{0.661cm}}
\pgfpathlineto{\pgfqpoint{5.067cm}{0.66cm}}
\pgfpathlineto{\pgfqpoint{5.074cm}{0.659cm}}
\pgfpathlineto{\pgfqpoint{5.088cm}{0.657cm}}
\pgfpathlineto{\pgfqpoint{5.115cm}{0.653cm}}
\pgfpathlineto{\pgfqpoint{5.169cm}{0.646cm}}
\pgfpathlineto{\pgfqpoint{5.277cm}{0.633cm}}
\pgfpathlineto{\pgfqpoint{5.283cm}{0.632cm}}
\pgfpathlineto{\pgfqpoint{5.29cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{5.304cm}{0.63cm}}
\pgfpathlineto{\pgfqpoint{5.331cm}{0.627cm}}
\pgfpathlineto{\pgfqpoint{5.385cm}{0.62cm}}
\pgfpathlineto{\pgfqpoint{5.493cm}{0.608cm}}
\pgfpathlineto{\pgfqpoint{5.499cm}{0.607cm}}
\pgfpathlineto{\pgfqpoint{5.506cm}{0.607cm}}
\pgfpathlineto{\pgfqpoint{5.519cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{5.546cm}{0.602cm}}
\pgfpathlineto{\pgfqpoint{5.599cm}{0.595cm}}
\pgfpathlineto{\pgfqpoint{5.705cm}{0.581cm}}
\pgfpathlineto{\pgfqpoint{5.711cm}{0.58cm}}
\pgfpathlineto{\pgfqpoint{5.718cm}{0.579cm}}
\pgfpathlineto{\pgfqpoint{5.731cm}{0.578cm}}
\pgfpathlineto{\pgfqpoint{5.758cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{5.803cm}{0.567cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.042cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{6.046cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{6.053cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{6.06cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{6.067cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{6.074cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{6.082cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{6.089cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{6.117cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{6.146cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{6.261cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{6.376cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{6.591cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{6.805cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{7.27cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{7.726cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{8.152cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{8.614cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{9.045cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{9.512cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{9.97cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{10.398cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{10.861cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{11.294cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{11.719cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{12.179cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{12.609cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{13.075cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{13.532cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{13.958cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{14.421cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{14.852cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{15.276cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{15.735cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{16.163cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{16.628cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{17.061cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{17.487cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{17.948cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{18.378cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{18.845cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{19.303cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{19.73cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{20.193cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{20.626cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{21.05cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{21.51cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{21.939cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{22.178cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{22.418cm}{0.573cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{1,0.5,0.5}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{1.296cm}}
\pgfpathlineto{\pgfqpoint{0.612cm}{1.294cm}}
\pgfpathlineto{\pgfqpoint{0.618cm}{1.292cm}}
\pgfpathlineto{\pgfqpoint{0.632cm}{1.289cm}}
\pgfpathlineto{\pgfqpoint{0.659cm}{1.281cm}}
\pgfpathlineto{\pgfqpoint{0.712cm}{1.266cm}}
\pgfpathlineto{\pgfqpoint{0.819cm}{1.237cm}}
\pgfpathlineto{\pgfqpoint{1.033cm}{1.184cm}}
\pgfpathlineto{\pgfqpoint{1.041cm}{1.183cm}}
\pgfpathlineto{\pgfqpoint{1.048cm}{1.181cm}}
\pgfpathlineto{\pgfqpoint{1.062cm}{1.178cm}}
\pgfpathlineto{\pgfqpoint{1.091cm}{1.171cm}}
\pgfpathlineto{\pgfqpoint{1.149cm}{1.158cm}}
\pgfpathlineto{\pgfqpoint{1.265cm}{1.132cm}}
\pgfpathlineto{\pgfqpoint{1.497cm}{1.083cm}}
\pgfpathlineto{\pgfqpoint{1.931cm}{0.998cm}}
\pgfpathlineto{\pgfqpoint{2.356cm}{0.919cm}}
\pgfpathlineto{\pgfqpoint{2.817cm}{0.838cm}}
\pgfpathlineto{\pgfqpoint{3.247cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{3.254cm}{0.768cm}}
\pgfpathlineto{\pgfqpoint{3.261cm}{0.767cm}}
\pgfpathlineto{\pgfqpoint{3.276cm}{0.765cm}}
\pgfpathlineto{\pgfqpoint{3.305cm}{0.761cm}}
\pgfpathlineto{\pgfqpoint{3.363cm}{0.752cm}}
\pgfpathlineto{\pgfqpoint{3.48cm}{0.736cm}}
\pgfpathlineto{\pgfqpoint{3.713cm}{0.705cm}}
\pgfpathlineto{\pgfqpoint{3.72cm}{0.704cm}}
\pgfpathlineto{\pgfqpoint{3.727cm}{0.703cm}}
\pgfpathlineto{\pgfqpoint{3.742cm}{0.701cm}}
\pgfpathlineto{\pgfqpoint{3.77cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{3.827cm}{0.691cm}}
\pgfpathlineto{\pgfqpoint{3.942cm}{0.677cm}}
\pgfpathlineto{\pgfqpoint{3.949cm}{0.677cm}}
\pgfpathlineto{\pgfqpoint{3.956cm}{0.676cm}}
\pgfpathlineto{\pgfqpoint{3.97cm}{0.674cm}}
\pgfpathlineto{\pgfqpoint{3.999cm}{0.671cm}}
\pgfpathlineto{\pgfqpoint{4.056cm}{0.665cm}}
\pgfpathlineto{\pgfqpoint{4.171cm}{0.653cm}}
\pgfpathlineto{\pgfqpoint{4.177cm}{0.653cm}}
\pgfpathlineto{\pgfqpoint{4.184cm}{0.652cm}}
\pgfpathlineto{\pgfqpoint{4.197cm}{0.651cm}}
\pgfpathlineto{\pgfqpoint{4.224cm}{0.648cm}}
\pgfpathlineto{\pgfqpoint{4.277cm}{0.643cm}}
\pgfpathlineto{\pgfqpoint{4.384cm}{0.634cm}}
\pgfpathlineto{\pgfqpoint{4.391cm}{0.633cm}}
\pgfpathlineto{\pgfqpoint{4.397cm}{0.632cm}}
\pgfpathlineto{\pgfqpoint{4.411cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{4.438cm}{0.629cm}}
\pgfpathlineto{\pgfqpoint{4.491cm}{0.625cm}}
\pgfpathlineto{\pgfqpoint{4.598cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{4.605cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{4.612cm}{0.615cm}}
\pgfpathlineto{\pgfqpoint{4.627cm}{0.614cm}}
\pgfpathlineto{\pgfqpoint{4.655cm}{0.612cm}}
\pgfpathlineto{\pgfqpoint{4.713cm}{0.608cm}}
\pgfpathlineto{\pgfqpoint{4.829cm}{0.601cm}}
\pgfpathlineto{\pgfqpoint{4.836cm}{0.6cm}}
\pgfpathlineto{\pgfqpoint{4.844cm}{0.6cm}}
\pgfpathlineto{\pgfqpoint{4.858cm}{0.599cm}}
\pgfpathlineto{\pgfqpoint{4.887cm}{0.597cm}}
\pgfpathlineto{\pgfqpoint{4.945cm}{0.594cm}}
\pgfpathlineto{\pgfqpoint{5.061cm}{0.588cm}}
\pgfpathlineto{\pgfqpoint{5.067cm}{0.588cm}}
\pgfpathlineto{\pgfqpoint{5.074cm}{0.588cm}}
\pgfpathlineto{\pgfqpoint{5.088cm}{0.587cm}}
\pgfpathlineto{\pgfqpoint{5.115cm}{0.586cm}}
\pgfpathlineto{\pgfqpoint{5.169cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{5.175cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{5.182cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{5.196cm}{0.582cm}}
\pgfpathlineto{\pgfqpoint{5.223cm}{0.581cm}}
\pgfpathlineto{\pgfqpoint{5.277cm}{0.579cm}}
\pgfpathlineto{\pgfqpoint{5.283cm}{0.579cm}}
\pgfpathlineto{\pgfqpoint{5.29cm}{0.579cm}}
\pgfpathlineto{\pgfqpoint{5.304cm}{0.578cm}}
\pgfpathlineto{\pgfqpoint{5.331cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{5.337cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{5.344cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{5.358cm}{0.576cm}}
\pgfpathlineto{\pgfqpoint{5.385cm}{0.575cm}}
\pgfpathlineto{\pgfqpoint{5.391cm}{0.575cm}}
\pgfpathlineto{\pgfqpoint{5.398cm}{0.575cm}}
\pgfpathlineto{\pgfqpoint{5.405cm}{0.575cm}}
\pgfpathlineto{\pgfqpoint{5.412cm}{0.575cm}}
\pgfpathlineto{\pgfqpoint{5.418cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{5.425cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{5.432cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{5.439cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{5.445cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{5.452cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{5.459cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{5.466cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{5.472cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{5.479cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{5.486cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{5.493cm}{0.575cm}}
\pgfpathlineto{\pgfqpoint{5.499cm}{0.575cm}}
\pgfpathlineto{\pgfqpoint{5.506cm}{0.575cm}}
\pgfpathlineto{\pgfqpoint{5.513cm}{0.575cm}}
\pgfpathlineto{\pgfqpoint{5.519cm}{0.576cm}}
\pgfpathlineto{\pgfqpoint{5.526cm}{0.576cm}}
\pgfpathlineto{\pgfqpoint{5.532cm}{0.576cm}}
\pgfpathlineto{\pgfqpoint{5.546cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{5.552cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{5.559cm}{0.578cm}}
\pgfpathlineto{\pgfqpoint{5.572cm}{0.579cm}}
\pgfpathlineto{\pgfqpoint{5.579cm}{0.579cm}}
\pgfpathlineto{\pgfqpoint{5.585cm}{0.58cm}}
\pgfpathlineto{\pgfqpoint{5.599cm}{0.581cm}}
\pgfpathlineto{\pgfqpoint{5.605cm}{0.582cm}}
\pgfpathlineto{\pgfqpoint{5.612cm}{0.582cm}}
\pgfpathlineto{\pgfqpoint{5.625cm}{0.584cm}}
\pgfpathlineto{\pgfqpoint{5.632cm}{0.584cm}}
\pgfpathlineto{\pgfqpoint{5.638cm}{0.585cm}}
\pgfpathlineto{\pgfqpoint{5.652cm}{0.587cm}}
\pgfpathlineto{\pgfqpoint{5.658cm}{0.588cm}}
\pgfpathlineto{\pgfqpoint{5.665cm}{0.589cm}}
\pgfpathlineto{\pgfqpoint{5.678cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{5.705cm}{0.595cm}}
\pgfpathlineto{\pgfqpoint{5.711cm}{0.596cm}}
\pgfpathlineto{\pgfqpoint{5.718cm}{0.597cm}}
\pgfpathlineto{\pgfqpoint{5.731cm}{0.599cm}}
\pgfpathlineto{\pgfqpoint{5.758cm}{0.604cm}}
\pgfpathlineto{\pgfqpoint{5.764cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{5.771cm}{0.607cm}}
\pgfpathlineto{\pgfqpoint{5.784cm}{0.609cm}}
\pgfpathlineto{\pgfqpoint{5.81cm}{0.615cm}}
\pgfpathlineto{\pgfqpoint{5.817cm}{0.617cm}}
\pgfpathlineto{\pgfqpoint{5.824cm}{0.619cm}}
\pgfpathlineto{\pgfqpoint{5.837cm}{0.622cm}}
\pgfpathlineto{\pgfqpoint{5.863cm}{0.629cm}}
\pgfpathlineto{\pgfqpoint{5.87cm}{0.63cm}}
\pgfpathlineto{\pgfqpoint{5.877cm}{0.632cm}}
\pgfpathlineto{\pgfqpoint{5.89cm}{0.636cm}}
\pgfpathlineto{\pgfqpoint{5.916cm}{0.643cm}}
\pgfpathlineto{\pgfqpoint{5.924cm}{0.646cm}}
\pgfpathlineto{\pgfqpoint{5.931cm}{0.648cm}}
\pgfpathlineto{\pgfqpoint{5.938cm}{0.65cm}}
\pgfpathlineto{\pgfqpoint{5.945cm}{0.652cm}}
\pgfpathlineto{\pgfqpoint{5.952cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{5.959cm}{0.657cm}}
\pgfpathlineto{\pgfqpoint{5.967cm}{0.657cm}}
\pgfpathlineto{\pgfqpoint{5.974cm}{0.656cm}}
\pgfpathlineto{\pgfqpoint{5.981cm}{0.652cm}}
\pgfpathlineto{\pgfqpoint{5.988cm}{0.647cm}}
\pgfpathlineto{\pgfqpoint{5.995cm}{0.64cm}}
\pgfpathlineto{\pgfqpoint{6.003cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{6.01cm}{0.623cm}}
\pgfpathlineto{\pgfqpoint{6.017cm}{0.615cm}}
\pgfpathlineto{\pgfqpoint{6.031cm}{0.6cm}}
\pgfpathlineto{\pgfqpoint{6.038cm}{0.592cm}}
\pgfpathlineto{\pgfqpoint{6.046cm}{0.586cm}}
\pgfpathlineto{\pgfqpoint{6.053cm}{0.581cm}}
\pgfpathlineto{\pgfqpoint{6.06cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{6.067cm}{0.575cm}}
\pgfpathlineto{\pgfqpoint{6.074cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{6.082cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{6.089cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{6.117cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{6.146cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{6.261cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{6.376cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{6.591cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{6.805cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{7.27cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{7.726cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{8.152cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{8.614cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{9.045cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{9.512cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{9.97cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{10.398cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{10.861cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{11.294cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{11.719cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{12.179cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{12.609cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{13.075cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{13.532cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{13.958cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{14.421cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{14.852cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{15.276cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{15.735cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{16.163cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{16.628cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{17.061cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{17.487cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{17.948cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{18.378cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{18.845cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{19.303cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{19.73cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{20.193cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{20.626cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{21.05cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{21.51cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{21.939cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{22.178cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{22.418cm}{0.574cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0.5,0,0.5}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{0.87cm}}
\pgfpathlineto{\pgfqpoint{0.612cm}{0.87cm}}
\pgfpathlineto{\pgfqpoint{0.618cm}{0.87cm}}
\pgfpathlineto{\pgfqpoint{0.625cm}{0.871cm}}
\pgfpathlineto{\pgfqpoint{0.632cm}{0.871cm}}
\pgfpathlineto{\pgfqpoint{0.639cm}{0.871cm}}
\pgfpathlineto{\pgfqpoint{0.645cm}{0.871cm}}
\pgfpathlineto{\pgfqpoint{0.652cm}{0.871cm}}
\pgfpathlineto{\pgfqpoint{0.659cm}{0.871cm}}
\pgfpathlineto{\pgfqpoint{0.665cm}{0.871cm}}
\pgfpathlineto{\pgfqpoint{0.672cm}{0.871cm}}
\pgfpathlineto{\pgfqpoint{0.679cm}{0.871cm}}
\pgfpathlineto{\pgfqpoint{0.685cm}{0.871cm}}
\pgfpathlineto{\pgfqpoint{0.692cm}{0.872cm}}
\pgfpathlineto{\pgfqpoint{0.699cm}{0.872cm}}
\pgfpathlineto{\pgfqpoint{0.705cm}{0.872cm}}
\pgfpathlineto{\pgfqpoint{0.712cm}{0.872cm}}
\pgfpathlineto{\pgfqpoint{0.719cm}{0.872cm}}
\pgfpathlineto{\pgfqpoint{0.726cm}{0.872cm}}
\pgfpathlineto{\pgfqpoint{0.732cm}{0.872cm}}
\pgfpathlineto{\pgfqpoint{0.739cm}{0.872cm}}
\pgfpathlineto{\pgfqpoint{0.746cm}{0.871cm}}
\pgfpathlineto{\pgfqpoint{0.752cm}{0.871cm}}
\pgfpathlineto{\pgfqpoint{0.759cm}{0.871cm}}
\pgfpathlineto{\pgfqpoint{0.766cm}{0.871cm}}
\pgfpathlineto{\pgfqpoint{0.772cm}{0.871cm}}
\pgfpathlineto{\pgfqpoint{0.779cm}{0.871cm}}
\pgfpathlineto{\pgfqpoint{0.786cm}{0.871cm}}
\pgfpathlineto{\pgfqpoint{0.792cm}{0.871cm}}
\pgfpathlineto{\pgfqpoint{0.799cm}{0.871cm}}
\pgfpathlineto{\pgfqpoint{0.806cm}{0.871cm}}
\pgfpathlineto{\pgfqpoint{0.819cm}{0.87cm}}
\pgfpathlineto{\pgfqpoint{0.826cm}{0.87cm}}
\pgfpathlineto{\pgfqpoint{0.833cm}{0.87cm}}
\pgfpathlineto{\pgfqpoint{0.846cm}{0.87cm}}
\pgfpathlineto{\pgfqpoint{0.853cm}{0.869cm}}
\pgfpathlineto{\pgfqpoint{0.859cm}{0.869cm}}
\pgfpathlineto{\pgfqpoint{0.873cm}{0.869cm}}
\pgfpathlineto{\pgfqpoint{0.879cm}{0.869cm}}
\pgfpathlineto{\pgfqpoint{0.886cm}{0.868cm}}
\pgfpathlineto{\pgfqpoint{0.899cm}{0.868cm}}
\pgfpathlineto{\pgfqpoint{0.926cm}{0.867cm}}
\pgfpathlineto{\pgfqpoint{0.933cm}{0.866cm}}
\pgfpathlineto{\pgfqpoint{0.94cm}{0.866cm}}
\pgfpathlineto{\pgfqpoint{0.953cm}{0.865cm}}
\pgfpathlineto{\pgfqpoint{0.98cm}{0.864cm}}
\pgfpathlineto{\pgfqpoint{1.033cm}{0.861cm}}
\pgfpathlineto{\pgfqpoint{1.041cm}{0.86cm}}
\pgfpathlineto{\pgfqpoint{1.048cm}{0.86cm}}
\pgfpathlineto{\pgfqpoint{1.062cm}{0.859cm}}
\pgfpathlineto{\pgfqpoint{1.091cm}{0.857cm}}
\pgfpathlineto{\pgfqpoint{1.149cm}{0.852cm}}
\pgfpathlineto{\pgfqpoint{1.157cm}{0.852cm}}
\pgfpathlineto{\pgfqpoint{1.164cm}{0.851cm}}
\pgfpathlineto{\pgfqpoint{1.178cm}{0.85cm}}
\pgfpathlineto{\pgfqpoint{1.207cm}{0.847cm}}
\pgfpathlineto{\pgfqpoint{1.265cm}{0.842cm}}
\pgfpathlineto{\pgfqpoint{1.273cm}{0.842cm}}
\pgfpathlineto{\pgfqpoint{1.28cm}{0.841cm}}
\pgfpathlineto{\pgfqpoint{1.294cm}{0.839cm}}
\pgfpathlineto{\pgfqpoint{1.323cm}{0.837cm}}
\pgfpathlineto{\pgfqpoint{1.381cm}{0.831cm}}
\pgfpathlineto{\pgfqpoint{1.497cm}{0.818cm}}
\pgfpathlineto{\pgfqpoint{1.504cm}{0.817cm}}
\pgfpathlineto{\pgfqpoint{1.511cm}{0.817cm}}
\pgfpathlineto{\pgfqpoint{1.525cm}{0.815cm}}
\pgfpathlineto{\pgfqpoint{1.552cm}{0.812cm}}
\pgfpathlineto{\pgfqpoint{1.606cm}{0.806cm}}
\pgfpathlineto{\pgfqpoint{1.714cm}{0.793cm}}
\pgfpathlineto{\pgfqpoint{1.931cm}{0.767cm}}
\pgfpathlineto{\pgfqpoint{2.356cm}{0.717cm}}
\pgfpathlineto{\pgfqpoint{2.363cm}{0.717cm}}
\pgfpathlineto{\pgfqpoint{2.37cm}{0.716cm}}
\pgfpathlineto{\pgfqpoint{2.385cm}{0.714cm}}
\pgfpathlineto{\pgfqpoint{2.413cm}{0.711cm}}
\pgfpathlineto{\pgfqpoint{2.471cm}{0.705cm}}
\pgfpathlineto{\pgfqpoint{2.586cm}{0.692cm}}
\pgfpathlineto{\pgfqpoint{2.593cm}{0.692cm}}
\pgfpathlineto{\pgfqpoint{2.601cm}{0.691cm}}
\pgfpathlineto{\pgfqpoint{2.615cm}{0.689cm}}
\pgfpathlineto{\pgfqpoint{2.644cm}{0.687cm}}
\pgfpathlineto{\pgfqpoint{2.701cm}{0.681cm}}
\pgfpathlineto{\pgfqpoint{2.817cm}{0.67cm}}
\pgfpathlineto{\pgfqpoint{2.823cm}{0.669cm}}
\pgfpathlineto{\pgfqpoint{2.83cm}{0.668cm}}
\pgfpathlineto{\pgfqpoint{2.844cm}{0.667cm}}
\pgfpathlineto{\pgfqpoint{2.87cm}{0.665cm}}
\pgfpathlineto{\pgfqpoint{2.924cm}{0.66cm}}
\pgfpathlineto{\pgfqpoint{3.032cm}{0.651cm}}
\pgfpathlineto{\pgfqpoint{3.038cm}{0.65cm}}
\pgfpathlineto{\pgfqpoint{3.045cm}{0.65cm}}
\pgfpathlineto{\pgfqpoint{3.059cm}{0.649cm}}
\pgfpathlineto{\pgfqpoint{3.086cm}{0.647cm}}
\pgfpathlineto{\pgfqpoint{3.139cm}{0.642cm}}
\pgfpathlineto{\pgfqpoint{3.247cm}{0.634cm}}
\pgfpathlineto{\pgfqpoint{3.254cm}{0.634cm}}
\pgfpathlineto{\pgfqpoint{3.261cm}{0.633cm}}
\pgfpathlineto{\pgfqpoint{3.276cm}{0.632cm}}
\pgfpathlineto{\pgfqpoint{3.305cm}{0.63cm}}
\pgfpathlineto{\pgfqpoint{3.363cm}{0.626cm}}
\pgfpathlineto{\pgfqpoint{3.48cm}{0.619cm}}
\pgfpathlineto{\pgfqpoint{3.487cm}{0.619cm}}
\pgfpathlineto{\pgfqpoint{3.495cm}{0.618cm}}
\pgfpathlineto{\pgfqpoint{3.509cm}{0.617cm}}
\pgfpathlineto{\pgfqpoint{3.538cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{3.596cm}{0.612cm}}
\pgfpathlineto{\pgfqpoint{3.713cm}{0.606cm}}
\pgfpathlineto{\pgfqpoint{3.72cm}{0.606cm}}
\pgfpathlineto{\pgfqpoint{3.727cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{3.742cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{3.77cm}{0.603cm}}
\pgfpathlineto{\pgfqpoint{3.827cm}{0.601cm}}
\pgfpathlineto{\pgfqpoint{3.942cm}{0.596cm}}
\pgfpathlineto{\pgfqpoint{3.949cm}{0.596cm}}
\pgfpathlineto{\pgfqpoint{3.956cm}{0.595cm}}
\pgfpathlineto{\pgfqpoint{3.97cm}{0.595cm}}
\pgfpathlineto{\pgfqpoint{3.999cm}{0.594cm}}
\pgfpathlineto{\pgfqpoint{4.056cm}{0.591cm}}
\pgfpathlineto{\pgfqpoint{4.171cm}{0.588cm}}
\pgfpathlineto{\pgfqpoint{4.177cm}{0.587cm}}
\pgfpathlineto{\pgfqpoint{4.184cm}{0.587cm}}
\pgfpathlineto{\pgfqpoint{4.197cm}{0.587cm}}
\pgfpathlineto{\pgfqpoint{4.224cm}{0.586cm}}
\pgfpathlineto{\pgfqpoint{4.277cm}{0.584cm}}
\pgfpathlineto{\pgfqpoint{4.284cm}{0.584cm}}
\pgfpathlineto{\pgfqpoint{4.291cm}{0.584cm}}
\pgfpathlineto{\pgfqpoint{4.304cm}{0.584cm}}
\pgfpathlineto{\pgfqpoint{4.331cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{4.384cm}{0.582cm}}
\pgfpathlineto{\pgfqpoint{4.391cm}{0.581cm}}
\pgfpathlineto{\pgfqpoint{4.397cm}{0.581cm}}
\pgfpathlineto{\pgfqpoint{4.411cm}{0.581cm}}
\pgfpathlineto{\pgfqpoint{4.438cm}{0.58cm}}
\pgfpathlineto{\pgfqpoint{4.491cm}{0.579cm}}
\pgfpathlineto{\pgfqpoint{4.598cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{4.605cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{4.612cm}{0.576cm}}
\pgfpathlineto{\pgfqpoint{4.627cm}{0.576cm}}
\pgfpathlineto{\pgfqpoint{4.655cm}{0.576cm}}
\pgfpathlineto{\pgfqpoint{4.713cm}{0.575cm}}
\pgfpathlineto{\pgfqpoint{4.721cm}{0.575cm}}
\pgfpathlineto{\pgfqpoint{4.728cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{4.742cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{4.771cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{4.829cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{4.836cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{4.844cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{4.858cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{4.887cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{4.945cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{5.061cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{5.067cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{5.074cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{5.088cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{5.115cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{5.169cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{5.175cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{5.182cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{5.196cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{5.223cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{5.277cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{5.283cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{5.29cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{5.297cm}{0.567cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0.6,0.4,0.2}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{0.901cm}}
\pgfpathlineto{\pgfqpoint{0.612cm}{0.899cm}}
\pgfpathlineto{\pgfqpoint{0.618cm}{0.897cm}}
\pgfpathlineto{\pgfqpoint{0.632cm}{0.893cm}}
\pgfpathlineto{\pgfqpoint{0.659cm}{0.884cm}}
\pgfpathlineto{\pgfqpoint{0.712cm}{0.868cm}}
\pgfpathlineto{\pgfqpoint{0.819cm}{0.838cm}}
\pgfpathlineto{\pgfqpoint{0.826cm}{0.836cm}}
\pgfpathlineto{\pgfqpoint{0.833cm}{0.834cm}}
\pgfpathlineto{\pgfqpoint{0.846cm}{0.831cm}}
\pgfpathlineto{\pgfqpoint{0.873cm}{0.824cm}}
\pgfpathlineto{\pgfqpoint{0.926cm}{0.811cm}}
\pgfpathlineto{\pgfqpoint{1.033cm}{0.786cm}}
\pgfpathlineto{\pgfqpoint{1.041cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{1.048cm}{0.782cm}}
\pgfpathlineto{\pgfqpoint{1.062cm}{0.779cm}}
\pgfpathlineto{\pgfqpoint{1.091cm}{0.773cm}}
\pgfpathlineto{\pgfqpoint{1.149cm}{0.761cm}}
\pgfpathlineto{\pgfqpoint{1.265cm}{0.739cm}}
\pgfpathlineto{\pgfqpoint{1.273cm}{0.737cm}}
\pgfpathlineto{\pgfqpoint{1.28cm}{0.736cm}}
\pgfpathlineto{\pgfqpoint{1.294cm}{0.734cm}}
\pgfpathlineto{\pgfqpoint{1.323cm}{0.729cm}}
\pgfpathlineto{\pgfqpoint{1.381cm}{0.719cm}}
\pgfpathlineto{\pgfqpoint{1.497cm}{0.701cm}}
\pgfpathlineto{\pgfqpoint{1.504cm}{0.7cm}}
\pgfpathlineto{\pgfqpoint{1.511cm}{0.699cm}}
\pgfpathlineto{\pgfqpoint{1.525cm}{0.697cm}}
\pgfpathlineto{\pgfqpoint{1.552cm}{0.693cm}}
\pgfpathlineto{\pgfqpoint{1.606cm}{0.686cm}}
\pgfpathlineto{\pgfqpoint{1.714cm}{0.672cm}}
\pgfpathlineto{\pgfqpoint{1.721cm}{0.672cm}}
\pgfpathlineto{\pgfqpoint{1.728cm}{0.671cm}}
\pgfpathlineto{\pgfqpoint{1.741cm}{0.669cm}}
\pgfpathlineto{\pgfqpoint{1.768cm}{0.666cm}}
\pgfpathlineto{\pgfqpoint{1.822cm}{0.66cm}}
\pgfpathlineto{\pgfqpoint{1.931cm}{0.649cm}}
\pgfpathlineto{\pgfqpoint{1.937cm}{0.648cm}}
\pgfpathlineto{\pgfqpoint{1.944cm}{0.648cm}}
\pgfpathlineto{\pgfqpoint{1.957cm}{0.647cm}}
\pgfpathlineto{\pgfqpoint{1.984cm}{0.644cm}}
\pgfpathlineto{\pgfqpoint{2.037cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{2.143cm}{0.631cm}}
\pgfpathlineto{\pgfqpoint{2.15cm}{0.63cm}}
\pgfpathlineto{\pgfqpoint{2.157cm}{0.63cm}}
\pgfpathlineto{\pgfqpoint{2.17cm}{0.629cm}}
\pgfpathlineto{\pgfqpoint{2.196cm}{0.627cm}}
\pgfpathlineto{\pgfqpoint{2.25cm}{0.623cm}}
\pgfpathlineto{\pgfqpoint{2.356cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{2.363cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{2.37cm}{0.615cm}}
\pgfpathlineto{\pgfqpoint{2.385cm}{0.614cm}}
\pgfpathlineto{\pgfqpoint{2.413cm}{0.613cm}}
\pgfpathlineto{\pgfqpoint{2.471cm}{0.609cm}}
\pgfpathlineto{\pgfqpoint{2.478cm}{0.609cm}}
\pgfpathlineto{\pgfqpoint{2.485cm}{0.609cm}}
\pgfpathlineto{\pgfqpoint{2.5cm}{0.608cm}}
\pgfpathlineto{\pgfqpoint{2.529cm}{0.606cm}}
\pgfpathlineto{\pgfqpoint{2.586cm}{0.603cm}}
\pgfpathlineto{\pgfqpoint{2.593cm}{0.603cm}}
\pgfpathlineto{\pgfqpoint{2.601cm}{0.603cm}}
\pgfpathlineto{\pgfqpoint{2.615cm}{0.602cm}}
\pgfpathlineto{\pgfqpoint{2.644cm}{0.601cm}}
\pgfpathlineto{\pgfqpoint{2.701cm}{0.598cm}}
\pgfpathlineto{\pgfqpoint{2.817cm}{0.594cm}}
\pgfpathlineto{\pgfqpoint{2.823cm}{0.593cm}}
\pgfpathlineto{\pgfqpoint{2.83cm}{0.593cm}}
\pgfpathlineto{\pgfqpoint{2.844cm}{0.593cm}}
\pgfpathlineto{\pgfqpoint{2.87cm}{0.592cm}}
\pgfpathlineto{\pgfqpoint{2.924cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{2.931cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{2.938cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{2.951cm}{0.589cm}}
\pgfpathlineto{\pgfqpoint{2.978cm}{0.588cm}}
\pgfpathlineto{\pgfqpoint{3.032cm}{0.587cm}}
\pgfpathlineto{\pgfqpoint{3.038cm}{0.587cm}}
\pgfpathlineto{\pgfqpoint{3.045cm}{0.586cm}}
\pgfpathlineto{\pgfqpoint{3.059cm}{0.586cm}}
\pgfpathlineto{\pgfqpoint{3.086cm}{0.585cm}}
\pgfpathlineto{\pgfqpoint{3.139cm}{0.584cm}}
\pgfpathlineto{\pgfqpoint{3.247cm}{0.581cm}}
\pgfpathlineto{\pgfqpoint{3.254cm}{0.581cm}}
\pgfpathlineto{\pgfqpoint{3.261cm}{0.581cm}}
\pgfpathlineto{\pgfqpoint{3.276cm}{0.581cm}}
\pgfpathlineto{\pgfqpoint{3.305cm}{0.58cm}}
\pgfpathlineto{\pgfqpoint{3.363cm}{0.579cm}}
\pgfpathlineto{\pgfqpoint{3.371cm}{0.579cm}}
\pgfpathlineto{\pgfqpoint{3.378cm}{0.579cm}}
\pgfpathlineto{\pgfqpoint{3.393cm}{0.578cm}}
\pgfpathlineto{\pgfqpoint{3.422cm}{0.578cm}}
\pgfpathlineto{\pgfqpoint{3.48cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{3.487cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{3.495cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{3.509cm}{0.576cm}}
\pgfpathlineto{\pgfqpoint{3.538cm}{0.576cm}}
\pgfpathlineto{\pgfqpoint{3.596cm}{0.575cm}}
\pgfpathlineto{\pgfqpoint{3.713cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{3.72cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{3.727cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{3.742cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{3.77cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{3.827cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{3.835cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{3.842cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{3.856cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{3.885cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{3.942cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{3.949cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{3.956cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{3.97cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{3.999cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{4.056cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{4.063cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{4.071cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{4.085cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{4.113cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{4.171cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{4.177cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{4.184cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{4.197cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{4.224cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{4.277cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{4.284cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{4.291cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{4.304cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{4.331cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{4.384cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{4.391cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{4.397cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{4.411cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{4.438cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{4.444cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{4.451cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{4.464cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{4.491cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{4.498cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{4.504cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{4.518cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{4.544cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{4.551cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{4.558cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{4.571cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.598cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.605cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.612cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.627cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.634cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.641cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.655cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.663cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.67cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.684cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.692cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.699cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.713cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.721cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.728cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.735cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.742cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.75cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.757cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.764cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.771cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.778cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.786cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.793cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.8cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.807cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.815cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.822cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.829cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.836cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.844cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.851cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.858cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.865cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.872cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.88cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.887cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.894cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.901cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.909cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.916cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.923cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.93cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.938cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.945cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.952cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.959cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.974cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.981cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{4.988cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{5.003cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{5.01cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{5.017cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{5.032cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{5.061cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{5.067cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{5.074cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{5.088cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{5.115cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{5.121cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{5.128cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{5.142cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{5.169cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{5.175cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{5.182cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{5.196cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{5.223cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{5.277cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{5.283cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{5.29cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{5.304cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{5.331cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{5.337cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{5.344cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{5.358cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{5.385cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{5.391cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{5.398cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{5.405cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{5.412cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{5.418cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{5.425cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{5.432cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{5.439cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{5.445cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{5.452cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{5.459cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{5.466cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{5.472cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{5.479cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{5.493cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{5.499cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{5.506cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{5.519cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{5.526cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{5.532cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{5.546cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{5.552cm}{0.575cm}}
\pgfpathlineto{\pgfqpoint{5.559cm}{0.575cm}}
\pgfpathlineto{\pgfqpoint{5.572cm}{0.576cm}}
\pgfpathlineto{\pgfqpoint{5.599cm}{0.578cm}}
\pgfpathlineto{\pgfqpoint{5.605cm}{0.578cm}}
\pgfpathlineto{\pgfqpoint{5.612cm}{0.579cm}}
\pgfpathlineto{\pgfqpoint{5.625cm}{0.58cm}}
\pgfpathlineto{\pgfqpoint{5.652cm}{0.582cm}}
\pgfpathlineto{\pgfqpoint{5.658cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{5.665cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{5.678cm}{0.584cm}}
\pgfpathlineto{\pgfqpoint{5.705cm}{0.587cm}}
\pgfpathlineto{\pgfqpoint{5.711cm}{0.588cm}}
\pgfpathlineto{\pgfqpoint{5.718cm}{0.589cm}}
\pgfpathlineto{\pgfqpoint{5.731cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{5.758cm}{0.593cm}}
\pgfpathlineto{\pgfqpoint{5.764cm}{0.594cm}}
\pgfpathlineto{\pgfqpoint{5.771cm}{0.595cm}}
\pgfpathlineto{\pgfqpoint{5.784cm}{0.597cm}}
\pgfpathlineto{\pgfqpoint{5.81cm}{0.6cm}}
\pgfpathlineto{\pgfqpoint{5.817cm}{0.601cm}}
\pgfpathlineto{\pgfqpoint{5.824cm}{0.602cm}}
\pgfpathlineto{\pgfqpoint{5.837cm}{0.604cm}}
\pgfpathlineto{\pgfqpoint{5.863cm}{0.608cm}}
\pgfpathlineto{\pgfqpoint{5.87cm}{0.609cm}}
\pgfpathlineto{\pgfqpoint{5.877cm}{0.61cm}}
\pgfpathlineto{\pgfqpoint{5.89cm}{0.612cm}}
\pgfpathlineto{\pgfqpoint{5.916cm}{0.617cm}}
\pgfpathlineto{\pgfqpoint{5.924cm}{0.618cm}}
\pgfpathlineto{\pgfqpoint{5.931cm}{0.619cm}}
\pgfpathlineto{\pgfqpoint{5.938cm}{0.621cm}}
\pgfpathlineto{\pgfqpoint{5.945cm}{0.622cm}}
\pgfpathlineto{\pgfqpoint{5.952cm}{0.623cm}}
\pgfpathlineto{\pgfqpoint{5.959cm}{0.625cm}}
\pgfpathlineto{\pgfqpoint{5.967cm}{0.625cm}}
\pgfpathlineto{\pgfqpoint{5.974cm}{0.625cm}}
\pgfpathlineto{\pgfqpoint{5.981cm}{0.623cm}}
\pgfpathlineto{\pgfqpoint{5.988cm}{0.621cm}}
\pgfpathlineto{\pgfqpoint{5.995cm}{0.618cm}}
\pgfpathlineto{\pgfqpoint{6.003cm}{0.615cm}}
\pgfpathlineto{\pgfqpoint{6.01cm}{0.611cm}}
\pgfpathlineto{\pgfqpoint{6.017cm}{0.608cm}}
\pgfpathlineto{\pgfqpoint{6.031cm}{0.601cm}}
\pgfpathlineto{\pgfqpoint{6.038cm}{0.598cm}}
\pgfpathlineto{\pgfqpoint{6.046cm}{0.595cm}}
\pgfpathlineto{\pgfqpoint{6.053cm}{0.593cm}}
\pgfpathlineto{\pgfqpoint{6.06cm}{0.592cm}}
\pgfpathlineto{\pgfqpoint{6.067cm}{0.591cm}}
\pgfpathlineto{\pgfqpoint{6.074cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{6.082cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{6.089cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{6.117cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{6.146cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{6.261cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{6.376cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{6.591cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{6.805cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{7.27cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{7.726cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{8.152cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{8.614cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{9.045cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{9.512cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{9.97cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{10.398cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{10.861cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{11.294cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{11.719cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{12.179cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{12.609cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{13.075cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{13.532cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{13.958cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{14.421cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{14.852cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{15.276cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{15.735cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{16.163cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{16.628cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{17.061cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{17.487cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{17.948cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{18.378cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{18.845cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{19.303cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{19.73cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{20.193cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{20.626cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{21.05cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{21.51cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{21.939cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{22.178cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{22.418cm}{0.59cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{0.605cm}{0.662cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.411cm}{0.518cm}}
\pgfpathlineto{\pgfqpoint{0.411cm}{0.16cm}}
\pgfpathlineto{\pgfqpoint{0.799cm}{0.16cm}}
\pgfpathlineto{\pgfqpoint{0.799cm}{0.518cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.376cm}{0.553cm}}
\pgfpathlineto{\pgfqpoint{0.376cm}{0.124cm}}
\pgfpathlineto{\pgfqpoint{0.834cm}{0.124cm}}
\pgfpathlineto{\pgfqpoint{0.834cm}{0.553cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=0.605cm,y=0.338cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.0}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.969cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{0.969cm}{0.624cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{1.332cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{1.332cm}{0.624cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{1.696cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{1.696cm}{0.624cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{2.059cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{2.059cm}{0.662cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{1.865cm}{0.518cm}}
\pgfpathlineto{\pgfqpoint{1.865cm}{0.16cm}}
\pgfpathlineto{\pgfqpoint{2.253cm}{0.16cm}}
\pgfpathlineto{\pgfqpoint{2.253cm}{0.518cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{1.83cm}{0.553cm}}
\pgfpathlineto{\pgfqpoint{1.83cm}{0.124cm}}
\pgfpathlineto{\pgfqpoint{2.289cm}{0.124cm}}
\pgfpathlineto{\pgfqpoint{2.289cm}{0.553cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=2.059cm,y=0.338cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.2}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{2.423cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{2.423cm}{0.624cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{2.786cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{2.786cm}{0.624cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{3.15cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{3.15cm}{0.624cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{3.513cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{3.513cm}{0.662cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{3.319cm}{0.518cm}}
\pgfpathlineto{\pgfqpoint{3.319cm}{0.16cm}}
\pgfpathlineto{\pgfqpoint{3.708cm}{0.16cm}}
\pgfpathlineto{\pgfqpoint{3.708cm}{0.518cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{3.284cm}{0.553cm}}
\pgfpathlineto{\pgfqpoint{3.284cm}{0.124cm}}
\pgfpathlineto{\pgfqpoint{3.743cm}{0.124cm}}
\pgfpathlineto{\pgfqpoint{3.743cm}{0.553cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=3.513cm,y=0.338cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.4}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{3.877cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{3.877cm}{0.624cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{4.241cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{4.241cm}{0.624cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{4.604cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{4.604cm}{0.624cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{4.968cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{4.968cm}{0.662cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.774cm}{0.518cm}}
\pgfpathlineto{\pgfqpoint{4.774cm}{0.16cm}}
\pgfpathlineto{\pgfqpoint{5.162cm}{0.16cm}}
\pgfpathlineto{\pgfqpoint{5.162cm}{0.518cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.738cm}{0.553cm}}
\pgfpathlineto{\pgfqpoint{4.738cm}{0.124cm}}
\pgfpathlineto{\pgfqpoint{5.197cm}{0.124cm}}
\pgfpathlineto{\pgfqpoint{5.197cm}{0.553cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=4.967cm,y=0.339cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.6}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.331cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{5.331cm}{0.624cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.695cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{5.695cm}{0.624cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.058cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{6.058cm}{0.624cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.422cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{6.422cm}{0.662cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{6.228cm}{0.518cm}}
\pgfpathlineto{\pgfqpoint{6.228cm}{0.16cm}}
\pgfpathlineto{\pgfqpoint{6.616cm}{0.16cm}}
\pgfpathlineto{\pgfqpoint{6.616cm}{0.518cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{6.193cm}{0.553cm}}
\pgfpathlineto{\pgfqpoint{6.193cm}{0.124cm}}
\pgfpathlineto{\pgfqpoint{6.651cm}{0.124cm}}
\pgfpathlineto{\pgfqpoint{6.651cm}{0.553cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=6.418cm,y=0.338cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.8}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.785cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{6.785cm}{0.624cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.149cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{7.149cm}{0.624cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.513cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{7.513cm}{0.624cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.876cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{7.876cm}{0.662cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{7.682cm}{0.518cm}}
\pgfpathlineto{\pgfqpoint{7.682cm}{0.16cm}}
\pgfpathlineto{\pgfqpoint{8.07cm}{0.16cm}}
\pgfpathlineto{\pgfqpoint{8.07cm}{0.518cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{7.647cm}{0.553cm}}
\pgfpathlineto{\pgfqpoint{7.647cm}{0.124cm}}
\pgfpathlineto{\pgfqpoint{8.105cm}{0.124cm}}
\pgfpathlineto{\pgfqpoint{8.105cm}{0.553cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=7.887cm,y=0.338cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{1.0}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.24cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{8.24cm}{0.624cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.603cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{8.603cm}{0.624cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{8.603cm}{0.567cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.794cm}{0.747cm}}
\pgfpathlineto{\pgfqpoint{8.794cm}{0.388cm}}
\pgfpathlineto{\pgfqpoint{8.936cm}{0.388cm}}
\pgfpathlineto{\pgfqpoint{8.936cm}{0.747cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.758cm}{0.782cm}}
\pgfpathlineto{\pgfqpoint{8.758cm}{0.353cm}}
\pgfpathlineto{\pgfqpoint{8.971cm}{0.353cm}}
\pgfpathlineto{\pgfqpoint{8.971cm}{0.782cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=8.866cm,y=0.555cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{t}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{0.7cm}{0.567cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.168cm}{0.747cm}}
\pgfpathlineto{\pgfqpoint{0.168cm}{0.388cm}}
\pgfpathlineto{\pgfqpoint{0.556cm}{0.388cm}}
\pgfpathlineto{\pgfqpoint{0.556cm}{0.747cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.132cm}{0.782cm}}
\pgfpathlineto{\pgfqpoint{0.132cm}{0.353cm}}
\pgfpathlineto{\pgfqpoint{0.591cm}{0.353cm}}
\pgfpathlineto{\pgfqpoint{0.591cm}{0.782cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=0.362cm,y=0.567cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.0}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{0.858cm}}
\pgfpathlineto{\pgfqpoint{0.662cm}{0.858cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{1.149cm}}
\pgfpathlineto{\pgfqpoint{0.662cm}{1.149cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{1.44cm}}
\pgfpathlineto{\pgfqpoint{0.662cm}{1.44cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{1.73cm}}
\pgfpathlineto{\pgfqpoint{0.7cm}{1.73cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.168cm}{1.91cm}}
\pgfpathlineto{\pgfqpoint{0.168cm}{1.551cm}}
\pgfpathlineto{\pgfqpoint{0.556cm}{1.551cm}}
\pgfpathlineto{\pgfqpoint{0.556cm}{1.91cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.132cm}{1.945cm}}
\pgfpathlineto{\pgfqpoint{0.132cm}{1.516cm}}
\pgfpathlineto{\pgfqpoint{0.591cm}{1.516cm}}
\pgfpathlineto{\pgfqpoint{0.591cm}{1.945cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=0.362cm,y=1.73cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.2}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{2.021cm}}
\pgfpathlineto{\pgfqpoint{0.662cm}{2.021cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{2.312cm}}
\pgfpathlineto{\pgfqpoint{0.662cm}{2.312cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{2.603cm}}
\pgfpathlineto{\pgfqpoint{0.662cm}{2.603cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{2.894cm}}
\pgfpathlineto{\pgfqpoint{0.7cm}{2.894cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.168cm}{3.073cm}}
\pgfpathlineto{\pgfqpoint{0.168cm}{2.714cm}}
\pgfpathlineto{\pgfqpoint{0.556cm}{2.714cm}}
\pgfpathlineto{\pgfqpoint{0.556cm}{3.073cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.132cm}{3.108cm}}
\pgfpathlineto{\pgfqpoint{0.132cm}{2.679cm}}
\pgfpathlineto{\pgfqpoint{0.591cm}{2.679cm}}
\pgfpathlineto{\pgfqpoint{0.591cm}{3.108cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=0.361cm,y=2.893cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.4}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{3.184cm}}
\pgfpathlineto{\pgfqpoint{0.662cm}{3.184cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{3.475cm}}
\pgfpathlineto{\pgfqpoint{0.662cm}{3.475cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{3.766cm}}
\pgfpathlineto{\pgfqpoint{0.662cm}{3.766cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{4.057cm}}
\pgfpathlineto{\pgfqpoint{0.7cm}{4.057cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.168cm}{4.236cm}}
\pgfpathlineto{\pgfqpoint{0.168cm}{3.877cm}}
\pgfpathlineto{\pgfqpoint{0.556cm}{3.877cm}}
\pgfpathlineto{\pgfqpoint{0.556cm}{4.236cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.132cm}{4.271cm}}
\pgfpathlineto{\pgfqpoint{0.132cm}{3.842cm}}
\pgfpathlineto{\pgfqpoint{0.591cm}{3.842cm}}
\pgfpathlineto{\pgfqpoint{0.591cm}{4.271cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=0.361cm,y=4.057cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.6}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{4.347cm}}
\pgfpathlineto{\pgfqpoint{0.662cm}{4.347cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{4.638cm}}
\pgfpathlineto{\pgfqpoint{0.662cm}{4.638cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{4.929cm}}
\pgfpathlineto{\pgfqpoint{0.662cm}{4.929cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{5.22cm}}
\pgfpathlineto{\pgfqpoint{0.7cm}{5.22cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.168cm}{5.399cm}}
\pgfpathlineto{\pgfqpoint{0.168cm}{5.04cm}}
\pgfpathlineto{\pgfqpoint{0.556cm}{5.04cm}}
\pgfpathlineto{\pgfqpoint{0.556cm}{5.399cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.132cm}{5.434cm}}
\pgfpathlineto{\pgfqpoint{0.132cm}{5.005cm}}
\pgfpathlineto{\pgfqpoint{0.591cm}{5.005cm}}
\pgfpathlineto{\pgfqpoint{0.591cm}{5.434cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=0.358cm,y=5.219cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.8}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{5.51cm}}
\pgfpathlineto{\pgfqpoint{0.662cm}{5.51cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.605cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{0.605cm}{5.51cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.48cm}{6.003cm}}
\pgfpathlineto{\pgfqpoint{0.48cm}{5.644cm}}
\pgfpathlineto{\pgfqpoint{0.73cm}{5.644cm}}
\pgfpathlineto{\pgfqpoint{0.73cm}{6.003cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.445cm}{6.038cm}}
\pgfpathlineto{\pgfqpoint{0.445cm}{5.609cm}}
\pgfpathlineto{\pgfqpoint{0.765cm}{5.609cm}}
\pgfpathlineto{\pgfqpoint{0.765cm}{6.038cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=0.573cm,y=5.794cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{\textit{c}}}}
\pgftext[x=0.658cm,y=5.747cm,rotate=0]{\fontsize{5.13}{6.16}\selectfont{\textrm{\textit{i}}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.131cm}{6.384cm}}
\pgfpathlineto{\pgfqpoint{4.131cm}{5.932cm}}
\pgfpathlineto{\pgfqpoint{5.078cm}{5.932cm}}
\pgfpathlineto{\pgfqpoint{5.078cm}{6.384cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.095cm}{6.419cm}}
\pgfpathlineto{\pgfqpoint{4.095cm}{5.897cm}}
\pgfpathlineto{\pgfqpoint{5.113cm}{5.897cm}}
\pgfpathlineto{\pgfqpoint{5.113cm}{6.419cm}}
\pgfpathclose
\pgfusepath{clip}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.596cm}{5.522cm}}
\pgfpathlineto{\pgfqpoint{0.596cm}{0.548cm}}
\pgfpathlineto{\pgfqpoint{8.604cm}{0.548cm}}
\pgfpathlineto{\pgfqpoint{8.604cm}{5.522cm}}
\pgfpathclose
\pgfusepath{clip}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.532cm}{0.825cm}}
\pgfpathlineto{\pgfqpoint{8.532cm}{4.808cm}}
\pgfpathlineto{\pgfqpoint{9.944cm}{4.808cm}}
\pgfpathlineto{\pgfqpoint{9.944cm}{0.825cm}}
\pgfpathclose
\pgfusepath{fill}
\definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.532cm}{0.825cm}}
\pgfpathlineto{\pgfqpoint{8.532cm}{4.808cm}}
\pgfpathlineto{\pgfqpoint{9.944cm}{4.808cm}}
\pgfpathlineto{\pgfqpoint{9.944cm}{0.825cm}}
\pgfpathclose
\pgfusepath{fill}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.141mm}
\pgfsetrectcap
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0.5}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.532cm}{0.825cm}}
\pgfpathlineto{\pgfqpoint{8.532cm}{4.808cm}}
\pgfpathlineto{\pgfqpoint{9.944cm}{4.808cm}}
\pgfpathlineto{\pgfqpoint{9.944cm}{0.825cm}}
\pgfpathclose
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.497cm}{4.844cm}}
\pgfpathlineto{\pgfqpoint{8.497cm}{0.79cm}}
\pgfpathlineto{\pgfqpoint{9.979cm}{0.79cm}}
\pgfpathlineto{\pgfqpoint{9.979cm}{4.844cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.532cm}{4.812cm}}
\pgfpathlineto{\pgfqpoint{8.532cm}{0.825cm}}
\pgfpathlineto{\pgfqpoint{9.978cm}{0.825cm}}
\pgfpathlineto{\pgfqpoint{9.978cm}{4.812cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.472cm}{1.356cm}}
\pgfpathlineto{\pgfqpoint{8.472cm}{0.866cm}}
\pgfpathlineto{\pgfqpoint{8.963cm}{0.866cm}}
\pgfpathlineto{\pgfqpoint{8.963cm}{1.356cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.578cm}{1.324cm}}
\pgfpathlineto{\pgfqpoint{8.578cm}{0.901cm}}
\pgfpathlineto{\pgfqpoint{8.86cm}{0.901cm}}
\pgfpathlineto{\pgfqpoint{8.86cm}{1.324cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0.6,0.4,0.2}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.615cm}{1.111cm}}
\pgfpathlineto{\pgfqpoint{8.821cm}{1.111cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{9.047cm}{1.314cm}}
\pgfpathlineto{\pgfqpoint{9.047cm}{0.909cm}}
\pgfpathlineto{\pgfqpoint{9.49cm}{0.909cm}}
\pgfpathlineto{\pgfqpoint{9.49cm}{1.314cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{9.012cm}{1.349cm}}
\pgfpathlineto{\pgfqpoint{9.012cm}{0.873cm}}
\pgfpathlineto{\pgfqpoint{9.525cm}{0.873cm}}
\pgfpathlineto{\pgfqpoint{9.525cm}{1.349cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=9.205cm,y=1.092cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{c{\_}}}}
\pgftext[x=9.387cm,y=1.133cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{7}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.472cm}{1.844cm}}
\pgfpathlineto{\pgfqpoint{8.472cm}{1.353cm}}
\pgfpathlineto{\pgfqpoint{8.963cm}{1.353cm}}
\pgfpathlineto{\pgfqpoint{8.963cm}{1.844cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.578cm}{1.812cm}}
\pgfpathlineto{\pgfqpoint{8.578cm}{1.388cm}}
\pgfpathlineto{\pgfqpoint{8.86cm}{1.388cm}}
\pgfpathlineto{\pgfqpoint{8.86cm}{1.812cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0.5,0,0.5}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.615cm}{1.598cm}}
\pgfpathlineto{\pgfqpoint{8.821cm}{1.598cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{9.047cm}{1.801cm}}
\pgfpathlineto{\pgfqpoint{9.047cm}{1.396cm}}
\pgfpathlineto{\pgfqpoint{9.49cm}{1.396cm}}
\pgfpathlineto{\pgfqpoint{9.49cm}{1.801cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{9.012cm}{1.836cm}}
\pgfpathlineto{\pgfqpoint{9.012cm}{1.361cm}}
\pgfpathlineto{\pgfqpoint{9.525cm}{1.361cm}}
\pgfpathlineto{\pgfqpoint{9.525cm}{1.836cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=9.205cm,y=1.58cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{c{\_}}}}
\pgftext[x=9.392cm,y=1.622cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{6}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.472cm}{2.331cm}}
\pgfpathlineto{\pgfqpoint{8.472cm}{1.84cm}}
\pgfpathlineto{\pgfqpoint{8.963cm}{1.84cm}}
\pgfpathlineto{\pgfqpoint{8.963cm}{2.331cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.578cm}{2.299cm}}
\pgfpathlineto{\pgfqpoint{8.578cm}{1.876cm}}
\pgfpathlineto{\pgfqpoint{8.86cm}{1.876cm}}
\pgfpathlineto{\pgfqpoint{8.86cm}{2.299cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{1,0.5,0.5}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.615cm}{2.086cm}}
\pgfpathlineto{\pgfqpoint{8.821cm}{2.086cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{9.047cm}{2.288cm}}
\pgfpathlineto{\pgfqpoint{9.047cm}{1.883cm}}
\pgfpathlineto{\pgfqpoint{9.49cm}{1.883cm}}
\pgfpathlineto{\pgfqpoint{9.49cm}{2.288cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{9.012cm}{2.324cm}}
\pgfpathlineto{\pgfqpoint{9.012cm}{1.848cm}}
\pgfpathlineto{\pgfqpoint{9.525cm}{1.848cm}}
\pgfpathlineto{\pgfqpoint{9.525cm}{2.324cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=9.205cm,y=2.067cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{c{\_}}}}
\pgftext[x=9.388cm,y=2.11cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{5}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.472cm}{2.819cm}}
\pgfpathlineto{\pgfqpoint{8.472cm}{2.328cm}}
\pgfpathlineto{\pgfqpoint{8.963cm}{2.328cm}}
\pgfpathlineto{\pgfqpoint{8.963cm}{2.819cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.578cm}{2.786cm}}
\pgfpathlineto{\pgfqpoint{8.578cm}{2.363cm}}
\pgfpathlineto{\pgfqpoint{8.86cm}{2.363cm}}
\pgfpathlineto{\pgfqpoint{8.86cm}{2.786cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.615cm}{2.573cm}}
\pgfpathlineto{\pgfqpoint{8.821cm}{2.573cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{9.047cm}{2.776cm}}
\pgfpathlineto{\pgfqpoint{9.047cm}{2.371cm}}
\pgfpathlineto{\pgfqpoint{9.49cm}{2.371cm}}
\pgfpathlineto{\pgfqpoint{9.49cm}{2.776cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{9.012cm}{2.811cm}}
\pgfpathlineto{\pgfqpoint{9.012cm}{2.335cm}}
\pgfpathlineto{\pgfqpoint{9.525cm}{2.335cm}}
\pgfpathlineto{\pgfqpoint{9.525cm}{2.811cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=9.205cm,y=2.554cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{c{\_}}}}
\pgftext[x=9.389cm,y=2.598cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{4}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.472cm}{3.306cm}}
\pgfpathlineto{\pgfqpoint{8.472cm}{2.815cm}}
\pgfpathlineto{\pgfqpoint{8.963cm}{2.815cm}}
\pgfpathlineto{\pgfqpoint{8.963cm}{3.306cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.578cm}{3.274cm}}
\pgfpathlineto{\pgfqpoint{8.578cm}{2.85cm}}
\pgfpathlineto{\pgfqpoint{8.86cm}{2.85cm}}
\pgfpathlineto{\pgfqpoint{8.86cm}{3.274cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.615cm}{3.061cm}}
\pgfpathlineto{\pgfqpoint{8.821cm}{3.061cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{9.047cm}{3.263cm}}
\pgfpathlineto{\pgfqpoint{9.047cm}{2.858cm}}
\pgfpathlineto{\pgfqpoint{9.49cm}{2.858cm}}
\pgfpathlineto{\pgfqpoint{9.49cm}{3.263cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{9.012cm}{3.298cm}}
\pgfpathlineto{\pgfqpoint{9.012cm}{2.823cm}}
\pgfpathlineto{\pgfqpoint{9.525cm}{2.823cm}}
\pgfpathlineto{\pgfqpoint{9.525cm}{3.298cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=9.205cm,y=3.042cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{c{\_}}}}
\pgftext[x=9.388cm,y=3.083cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{3}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.472cm}{3.793cm}}
\pgfpathlineto{\pgfqpoint{8.472cm}{3.303cm}}
\pgfpathlineto{\pgfqpoint{8.963cm}{3.303cm}}
\pgfpathlineto{\pgfqpoint{8.963cm}{3.793cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.578cm}{3.761cm}}
\pgfpathlineto{\pgfqpoint{8.578cm}{3.338cm}}
\pgfpathlineto{\pgfqpoint{8.86cm}{3.338cm}}
\pgfpathlineto{\pgfqpoint{8.86cm}{3.761cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{1,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.615cm}{3.548cm}}
\pgfpathlineto{\pgfqpoint{8.821cm}{3.548cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{9.047cm}{3.75cm}}
\pgfpathlineto{\pgfqpoint{9.047cm}{3.345cm}}
\pgfpathlineto{\pgfqpoint{9.49cm}{3.345cm}}
\pgfpathlineto{\pgfqpoint{9.49cm}{3.75cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{9.012cm}{3.786cm}}
\pgfpathlineto{\pgfqpoint{9.012cm}{3.31cm}}
\pgfpathlineto{\pgfqpoint{9.525cm}{3.31cm}}
\pgfpathlineto{\pgfqpoint{9.525cm}{3.786cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=9.205cm,y=3.529cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{c{\_}}}}
\pgftext[x=9.392cm,y=3.572cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{2}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.472cm}{4.281cm}}
\pgfpathlineto{\pgfqpoint{8.472cm}{3.79cm}}
\pgfpathlineto{\pgfqpoint{8.963cm}{3.79cm}}
\pgfpathlineto{\pgfqpoint{8.963cm}{4.281cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.578cm}{4.248cm}}
\pgfpathlineto{\pgfqpoint{8.578cm}{3.825cm}}
\pgfpathlineto{\pgfqpoint{8.86cm}{3.825cm}}
\pgfpathlineto{\pgfqpoint{8.86cm}{4.248cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.615cm}{4.035cm}}
\pgfpathlineto{\pgfqpoint{8.821cm}{4.035cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{9.047cm}{4.238cm}}
\pgfpathlineto{\pgfqpoint{9.047cm}{3.833cm}}
\pgfpathlineto{\pgfqpoint{9.49cm}{3.833cm}}
\pgfpathlineto{\pgfqpoint{9.49cm}{4.238cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{9.012cm}{4.273cm}}
\pgfpathlineto{\pgfqpoint{9.012cm}{3.797cm}}
\pgfpathlineto{\pgfqpoint{9.525cm}{3.797cm}}
\pgfpathlineto{\pgfqpoint{9.525cm}{4.273cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=9.205cm,y=4.016cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{c{\_}}}}
\pgftext[x=9.392cm,y=4.06cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{1}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.472cm}{4.768cm}}
\pgfpathlineto{\pgfqpoint{8.472cm}{4.277cm}}
\pgfpathlineto{\pgfqpoint{8.963cm}{4.277cm}}
\pgfpathlineto{\pgfqpoint{8.963cm}{4.768cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.578cm}{4.736cm}}
\pgfpathlineto{\pgfqpoint{8.578cm}{4.312cm}}
\pgfpathlineto{\pgfqpoint{8.86cm}{4.312cm}}
\pgfpathlineto{\pgfqpoint{8.86cm}{4.736cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{1,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.615cm}{4.523cm}}
\pgfpathlineto{\pgfqpoint{8.821cm}{4.523cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{9.047cm}{4.725cm}}
\pgfpathlineto{\pgfqpoint{9.047cm}{4.32cm}}
\pgfpathlineto{\pgfqpoint{9.511cm}{4.32cm}}
\pgfpathlineto{\pgfqpoint{9.511cm}{4.725cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{9.012cm}{4.76cm}}
\pgfpathlineto{\pgfqpoint{9.012cm}{4.285cm}}
\pgfpathlineto{\pgfqpoint{9.547cm}{4.285cm}}
\pgfpathlineto{\pgfqpoint{9.547cm}{4.76cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=9.281cm,y=4.532cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{P{\_}d}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\path (5,5.5) node {\tiny $\eta=1.00$};
\end{tikzpicture}


==> subfigure_result_R_1p5.pgf <==
% Created by Eps2pgf 0.7.0 (build on 2008-08-24) on Wed Jun 17 09:33:22 CEST 2009
\begin{tikzpicture}[scale=0.75]
\pgfpathmoveto{\pgfqpoint{0cm}{0cm}}
\pgfpathlineto{\pgfqpoint{10.16cm}{0cm}}
\pgfpathlineto{\pgfqpoint{10.16cm}{6.35cm}}
\pgfpathlineto{\pgfqpoint{0cm}{6.35cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{-0.071cm}{6.419cm}}
\pgfpathlineto{\pgfqpoint{-0.071cm}{-0.071cm}}
\pgfpathlineto{\pgfqpoint{10.231cm}{-0.071cm}}
\pgfpathlineto{\pgfqpoint{10.231cm}{6.419cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0cm}{6.35cm}}
\pgfpathlineto{\pgfqpoint{0cm}{0cm}}
\pgfpathlineto{\pgfqpoint{10.16cm}{0cm}}
\pgfpathlineto{\pgfqpoint{10.16cm}{6.35cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{-0.463cm}{6.384cm}}
\pgfpathlineto{\pgfqpoint{-0.463cm}{0.158cm}}
\pgfpathlineto{\pgfqpoint{9.566cm}{0.158cm}}
\pgfpathlineto{\pgfqpoint{9.566cm}{6.384cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.172cm}{6.367cm}}
\pgfpathlineto{\pgfqpoint{0.172cm}{0.194cm}}
\pgfpathlineto{\pgfqpoint{8.921cm}{0.194cm}}
\pgfpathlineto{\pgfqpoint{8.921cm}{6.367cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.595cm}{5.521cm}}
\pgfpathlineto{\pgfqpoint{0.595cm}{0.546cm}}
\pgfpathlineto{\pgfqpoint{8.603cm}{0.546cm}}
\pgfpathlineto{\pgfqpoint{8.603cm}{5.521cm}}
\pgfpathclose
\pgfusepath{clip}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.595cm}{5.521cm}}
\pgfpathlineto{\pgfqpoint{0.595cm}{0.546cm}}
\pgfpathlineto{\pgfqpoint{8.603cm}{0.546cm}}
\pgfpathlineto{\pgfqpoint{8.603cm}{5.521cm}}
\pgfpathclose
\pgfusepath{clip}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.595cm}{5.521cm}}
\pgfpathlineto{\pgfqpoint{0.595cm}{0.546cm}}
\pgfpathlineto{\pgfqpoint{8.603cm}{0.546cm}}
\pgfpathlineto{\pgfqpoint{8.603cm}{5.521cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.141mm}
\pgfsetrectcap
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{rgb}{1,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{0.611cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{0.617cm}{0.575cm}}
\pgfpathlineto{\pgfqpoint{0.631cm}{0.584cm}}
\pgfpathlineto{\pgfqpoint{0.657cm}{0.602cm}}
\pgfpathlineto{\pgfqpoint{0.711cm}{0.638cm}}
\pgfpathlineto{\pgfqpoint{0.818cm}{0.71cm}}
\pgfpathlineto{\pgfqpoint{1.032cm}{0.854cm}}
\pgfpathlineto{\pgfqpoint{1.496cm}{1.167cm}}
\pgfpathlineto{\pgfqpoint{1.93cm}{1.458cm}}
\pgfpathlineto{\pgfqpoint{2.355cm}{1.744cm}}
\pgfpathlineto{\pgfqpoint{2.816cm}{2.054cm}}
\pgfpathlineto{\pgfqpoint{3.246cm}{2.344cm}}
\pgfpathlineto{\pgfqpoint{3.712cm}{2.657cm}}
\pgfpathlineto{\pgfqpoint{4.17cm}{2.965cm}}
\pgfpathlineto{\pgfqpoint{4.597cm}{3.253cm}}
\pgfpathlineto{\pgfqpoint{5.06cm}{3.564cm}}
\pgfpathlineto{\pgfqpoint{5.492cm}{3.855cm}}
\pgfpathlineto{\pgfqpoint{5.916cm}{4.14cm}}
\pgfpathlineto{\pgfqpoint{6.376cm}{4.449cm}}
\pgfpathlineto{\pgfqpoint{6.805cm}{4.738cm}}
\pgfpathlineto{\pgfqpoint{6.812cm}{4.743cm}}
\pgfpathlineto{\pgfqpoint{6.819cm}{4.748cm}}
\pgfpathlineto{\pgfqpoint{6.834cm}{4.758cm}}
\pgfpathlineto{\pgfqpoint{6.863cm}{4.777cm}}
\pgfpathlineto{\pgfqpoint{6.921cm}{4.816cm}}
\pgfpathlineto{\pgfqpoint{7.037cm}{4.894cm}}
\pgfpathlineto{\pgfqpoint{7.045cm}{4.899cm}}
\pgfpathlineto{\pgfqpoint{7.052cm}{4.904cm}}
\pgfpathlineto{\pgfqpoint{7.066cm}{4.914cm}}
\pgfpathlineto{\pgfqpoint{7.095cm}{4.933cm}}
\pgfpathlineto{\pgfqpoint{7.153cm}{4.973cm}}
\pgfpathlineto{\pgfqpoint{7.161cm}{4.977cm}}
\pgfpathlineto{\pgfqpoint{7.168cm}{4.982cm}}
\pgfpathlineto{\pgfqpoint{7.183cm}{4.992cm}}
\pgfpathlineto{\pgfqpoint{7.212cm}{5.012cm}}
\pgfpathlineto{\pgfqpoint{7.27cm}{5.051cm}}
\pgfpathlineto{\pgfqpoint{7.277cm}{5.056cm}}
\pgfpathlineto{\pgfqpoint{7.284cm}{5.06cm}}
\pgfpathlineto{\pgfqpoint{7.298cm}{5.07cm}}
\pgfpathlineto{\pgfqpoint{7.305cm}{5.075cm}}
\pgfpathlineto{\pgfqpoint{7.313cm}{5.08cm}}
\pgfpathlineto{\pgfqpoint{7.327cm}{5.089cm}}
\pgfpathlineto{\pgfqpoint{7.334cm}{5.094cm}}
\pgfpathlineto{\pgfqpoint{7.341cm}{5.098cm}}
\pgfpathlineto{\pgfqpoint{7.348cm}{5.102cm}}
\pgfpathlineto{\pgfqpoint{7.355cm}{5.105cm}}
\pgfpathlineto{\pgfqpoint{7.362cm}{5.108cm}}
\pgfpathlineto{\pgfqpoint{7.37cm}{5.11cm}}
\pgfpathlineto{\pgfqpoint{7.377cm}{5.112cm}}
\pgfpathlineto{\pgfqpoint{7.384cm}{5.114cm}}
\pgfpathlineto{\pgfqpoint{7.391cm}{5.115cm}}
\pgfpathlineto{\pgfqpoint{7.398cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{7.405cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{7.412cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{7.427cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{7.441cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{7.469cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{7.498cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{7.612cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{7.726cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{7.939cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{8.152cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{8.614cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{9.045cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{9.512cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{9.97cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{10.398cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{10.862cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{11.295cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{11.719cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{12.18cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{12.61cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{13.075cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{13.533cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{13.959cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{14.422cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{14.853cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{15.277cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{15.736cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{16.164cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{16.629cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{17.063cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{17.488cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{17.949cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{18.38cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{18.846cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{19.304cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{19.732cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{20.195cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{20.627cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{21.051cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{21.512cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{21.941cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{22.18cm}{5.116cm}}
\pgfpathlineto{\pgfqpoint{22.42cm}{5.116cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{1.722cm}}
\pgfpathlineto{\pgfqpoint{0.611cm}{1.721cm}}
\pgfpathlineto{\pgfqpoint{0.617cm}{1.719cm}}
\pgfpathlineto{\pgfqpoint{0.631cm}{1.716cm}}
\pgfpathlineto{\pgfqpoint{0.657cm}{1.71cm}}
\pgfpathlineto{\pgfqpoint{0.711cm}{1.699cm}}
\pgfpathlineto{\pgfqpoint{0.818cm}{1.676cm}}
\pgfpathlineto{\pgfqpoint{1.032cm}{1.63cm}}
\pgfpathlineto{\pgfqpoint{1.496cm}{1.533cm}}
\pgfpathlineto{\pgfqpoint{1.93cm}{1.446cm}}
\pgfpathlineto{\pgfqpoint{2.355cm}{1.363cm}}
\pgfpathlineto{\pgfqpoint{2.816cm}{1.276cm}}
\pgfpathlineto{\pgfqpoint{3.246cm}{1.199cm}}
\pgfpathlineto{\pgfqpoint{3.712cm}{1.119cm}}
\pgfpathlineto{\pgfqpoint{4.17cm}{1.045cm}}
\pgfpathlineto{\pgfqpoint{4.597cm}{0.979cm}}
\pgfpathlineto{\pgfqpoint{5.06cm}{0.912cm}}
\pgfpathlineto{\pgfqpoint{5.492cm}{0.854cm}}
\pgfpathlineto{\pgfqpoint{5.916cm}{0.801cm}}
\pgfpathlineto{\pgfqpoint{6.376cm}{0.749cm}}
\pgfpathlineto{\pgfqpoint{6.805cm}{0.705cm}}
\pgfpathlineto{\pgfqpoint{6.812cm}{0.704cm}}
\pgfpathlineto{\pgfqpoint{6.819cm}{0.704cm}}
\pgfpathlineto{\pgfqpoint{6.834cm}{0.702cm}}
\pgfpathlineto{\pgfqpoint{6.863cm}{0.699cm}}
\pgfpathlineto{\pgfqpoint{6.921cm}{0.694cm}}
\pgfpathlineto{\pgfqpoint{7.037cm}{0.683cm}}
\pgfpathlineto{\pgfqpoint{7.045cm}{0.683cm}}
\pgfpathlineto{\pgfqpoint{7.052cm}{0.682cm}}
\pgfpathlineto{\pgfqpoint{7.066cm}{0.681cm}}
\pgfpathlineto{\pgfqpoint{7.095cm}{0.678cm}}
\pgfpathlineto{\pgfqpoint{7.153cm}{0.673cm}}
\pgfpathlineto{\pgfqpoint{7.161cm}{0.672cm}}
\pgfpathlineto{\pgfqpoint{7.168cm}{0.672cm}}
\pgfpathlineto{\pgfqpoint{7.183cm}{0.671cm}}
\pgfpathlineto{\pgfqpoint{7.212cm}{0.668cm}}
\pgfpathlineto{\pgfqpoint{7.27cm}{0.663cm}}
\pgfpathlineto{\pgfqpoint{7.277cm}{0.663cm}}
\pgfpathlineto{\pgfqpoint{7.284cm}{0.662cm}}
\pgfpathlineto{\pgfqpoint{7.298cm}{0.661cm}}
\pgfpathlineto{\pgfqpoint{7.305cm}{0.66cm}}
\pgfpathlineto{\pgfqpoint{7.313cm}{0.66cm}}
\pgfpathlineto{\pgfqpoint{7.327cm}{0.658cm}}
\pgfpathlineto{\pgfqpoint{7.334cm}{0.658cm}}
\pgfpathlineto{\pgfqpoint{7.341cm}{0.657cm}}
\pgfpathlineto{\pgfqpoint{7.348cm}{0.657cm}}
\pgfpathlineto{\pgfqpoint{7.355cm}{0.657cm}}
\pgfpathlineto{\pgfqpoint{7.362cm}{0.656cm}}
\pgfpathlineto{\pgfqpoint{7.37cm}{0.656cm}}
\pgfpathlineto{\pgfqpoint{7.377cm}{0.656cm}}
\pgfpathlineto{\pgfqpoint{7.384cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{7.391cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{7.398cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{7.405cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{7.412cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{7.427cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{7.441cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{7.469cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{7.498cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{7.612cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{7.726cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{7.939cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{8.152cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{8.614cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{9.045cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{9.512cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{9.97cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{10.398cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{10.862cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{11.295cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{11.719cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{12.18cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{12.61cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{13.075cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{13.533cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{13.959cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{14.422cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{14.853cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{15.277cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{15.736cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{16.164cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{16.629cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{17.063cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{17.488cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{17.949cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{18.38cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{18.846cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{19.304cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{19.732cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{20.195cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{20.627cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{21.051cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{21.512cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{21.941cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{22.18cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{22.42cm}{0.655cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{1,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{1.699cm}}
\pgfpathlineto{\pgfqpoint{0.611cm}{1.698cm}}
\pgfpathlineto{\pgfqpoint{0.617cm}{1.698cm}}
\pgfpathlineto{\pgfqpoint{0.631cm}{1.697cm}}
\pgfpathlineto{\pgfqpoint{0.657cm}{1.695cm}}
\pgfpathlineto{\pgfqpoint{0.711cm}{1.692cm}}
\pgfpathlineto{\pgfqpoint{0.818cm}{1.686cm}}
\pgfpathlineto{\pgfqpoint{1.032cm}{1.673cm}}
\pgfpathlineto{\pgfqpoint{1.496cm}{1.645cm}}
\pgfpathlineto{\pgfqpoint{1.93cm}{1.619cm}}
\pgfpathlineto{\pgfqpoint{2.355cm}{1.592cm}}
\pgfpathlineto{\pgfqpoint{2.816cm}{1.561cm}}
\pgfpathlineto{\pgfqpoint{3.246cm}{1.531cm}}
\pgfpathlineto{\pgfqpoint{3.712cm}{1.497cm}}
\pgfpathlineto{\pgfqpoint{4.17cm}{1.461cm}}
\pgfpathlineto{\pgfqpoint{4.597cm}{1.425cm}}
\pgfpathlineto{\pgfqpoint{5.06cm}{1.381cm}}
\pgfpathlineto{\pgfqpoint{5.492cm}{1.337cm}}
\pgfpathlineto{\pgfqpoint{5.916cm}{1.288cm}}
\pgfpathlineto{\pgfqpoint{6.376cm}{1.228cm}}
\pgfpathlineto{\pgfqpoint{6.805cm}{1.165cm}}
\pgfpathlineto{\pgfqpoint{6.812cm}{1.164cm}}
\pgfpathlineto{\pgfqpoint{6.819cm}{1.163cm}}
\pgfpathlineto{\pgfqpoint{6.834cm}{1.16cm}}
\pgfpathlineto{\pgfqpoint{6.863cm}{1.156cm}}
\pgfpathlineto{\pgfqpoint{6.921cm}{1.146cm}}
\pgfpathlineto{\pgfqpoint{7.037cm}{1.127cm}}
\pgfpathlineto{\pgfqpoint{7.045cm}{1.126cm}}
\pgfpathlineto{\pgfqpoint{7.052cm}{1.124cm}}
\pgfpathlineto{\pgfqpoint{7.066cm}{1.122cm}}
\pgfpathlineto{\pgfqpoint{7.095cm}{1.117cm}}
\pgfpathlineto{\pgfqpoint{7.153cm}{1.107cm}}
\pgfpathlineto{\pgfqpoint{7.27cm}{1.086cm}}
\pgfpathlineto{\pgfqpoint{7.277cm}{1.085cm}}
\pgfpathlineto{\pgfqpoint{7.284cm}{1.084cm}}
\pgfpathlineto{\pgfqpoint{7.298cm}{1.081cm}}
\pgfpathlineto{\pgfqpoint{7.305cm}{1.08cm}}
\pgfpathlineto{\pgfqpoint{7.313cm}{1.078cm}}
\pgfpathlineto{\pgfqpoint{7.327cm}{1.076cm}}
\pgfpathlineto{\pgfqpoint{7.334cm}{1.074cm}}
\pgfpathlineto{\pgfqpoint{7.341cm}{1.073cm}}
\pgfpathlineto{\pgfqpoint{7.348cm}{1.072cm}}
\pgfpathlineto{\pgfqpoint{7.355cm}{1.071cm}}
\pgfpathlineto{\pgfqpoint{7.362cm}{1.071cm}}
\pgfpathlineto{\pgfqpoint{7.37cm}{1.07cm}}
\pgfpathlineto{\pgfqpoint{7.377cm}{1.069cm}}
\pgfpathlineto{\pgfqpoint{7.384cm}{1.069cm}}
\pgfpathlineto{\pgfqpoint{7.391cm}{1.069cm}}
\pgfpathlineto{\pgfqpoint{7.398cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{7.405cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{7.412cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{7.427cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{7.441cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{7.469cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{7.498cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{7.612cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{7.726cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{7.939cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{8.152cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{8.614cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{9.045cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{9.512cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{9.97cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{10.398cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{10.862cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{11.295cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{11.719cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{12.18cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{12.61cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{13.075cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{13.533cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{13.959cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{14.422cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{14.853cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{15.277cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{15.736cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{16.164cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{16.629cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{17.063cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{17.488cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{17.949cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{18.38cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{18.846cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{19.304cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{19.732cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{20.195cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{20.627cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{21.051cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{21.512cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{21.941cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{22.18cm}{1.068cm}}
\pgfpathlineto{\pgfqpoint{22.42cm}{1.068cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{1.38cm}}
\pgfpathlineto{\pgfqpoint{0.611cm}{1.38cm}}
\pgfpathlineto{\pgfqpoint{0.617cm}{1.379cm}}
\pgfpathlineto{\pgfqpoint{0.631cm}{1.379cm}}
\pgfpathlineto{\pgfqpoint{0.657cm}{1.378cm}}
\pgfpathlineto{\pgfqpoint{0.711cm}{1.375cm}}
\pgfpathlineto{\pgfqpoint{0.818cm}{1.37cm}}
\pgfpathlineto{\pgfqpoint{1.032cm}{1.36cm}}
\pgfpathlineto{\pgfqpoint{1.496cm}{1.339cm}}
\pgfpathlineto{\pgfqpoint{1.93cm}{1.317cm}}
\pgfpathlineto{\pgfqpoint{2.355cm}{1.295cm}}
\pgfpathlineto{\pgfqpoint{2.816cm}{1.268cm}}
\pgfpathlineto{\pgfqpoint{3.246cm}{1.24cm}}
\pgfpathlineto{\pgfqpoint{3.712cm}{1.206cm}}
\pgfpathlineto{\pgfqpoint{4.17cm}{1.168cm}}
\pgfpathlineto{\pgfqpoint{4.597cm}{1.128cm}}
\pgfpathlineto{\pgfqpoint{5.06cm}{1.081cm}}
\pgfpathlineto{\pgfqpoint{5.492cm}{1.033cm}}
\pgfpathlineto{\pgfqpoint{5.916cm}{0.982cm}}
\pgfpathlineto{\pgfqpoint{6.376cm}{0.922cm}}
\pgfpathlineto{\pgfqpoint{6.805cm}{0.864cm}}
\pgfpathlineto{\pgfqpoint{6.812cm}{0.863cm}}
\pgfpathlineto{\pgfqpoint{6.819cm}{0.862cm}}
\pgfpathlineto{\pgfqpoint{6.834cm}{0.86cm}}
\pgfpathlineto{\pgfqpoint{6.863cm}{0.856cm}}
\pgfpathlineto{\pgfqpoint{6.921cm}{0.848cm}}
\pgfpathlineto{\pgfqpoint{7.037cm}{0.831cm}}
\pgfpathlineto{\pgfqpoint{7.045cm}{0.83cm}}
\pgfpathlineto{\pgfqpoint{7.052cm}{0.829cm}}
\pgfpathlineto{\pgfqpoint{7.066cm}{0.827cm}}
\pgfpathlineto{\pgfqpoint{7.095cm}{0.823cm}}
\pgfpathlineto{\pgfqpoint{7.153cm}{0.815cm}}
\pgfpathlineto{\pgfqpoint{7.161cm}{0.814cm}}
\pgfpathlineto{\pgfqpoint{7.168cm}{0.813cm}}
\pgfpathlineto{\pgfqpoint{7.183cm}{0.811cm}}
\pgfpathlineto{\pgfqpoint{7.212cm}{0.806cm}}
\pgfpathlineto{\pgfqpoint{7.27cm}{0.798cm}}
\pgfpathlineto{\pgfqpoint{7.277cm}{0.797cm}}
\pgfpathlineto{\pgfqpoint{7.284cm}{0.796cm}}
\pgfpathlineto{\pgfqpoint{7.298cm}{0.794cm}}
\pgfpathlineto{\pgfqpoint{7.305cm}{0.793cm}}
\pgfpathlineto{\pgfqpoint{7.313cm}{0.792cm}}
\pgfpathlineto{\pgfqpoint{7.327cm}{0.79cm}}
\pgfpathlineto{\pgfqpoint{7.334cm}{0.789cm}}
\pgfpathlineto{\pgfqpoint{7.341cm}{0.788cm}}
\pgfpathlineto{\pgfqpoint{7.348cm}{0.787cm}}
\pgfpathlineto{\pgfqpoint{7.355cm}{0.787cm}}
\pgfpathlineto{\pgfqpoint{7.362cm}{0.786cm}}
\pgfpathlineto{\pgfqpoint{7.37cm}{0.785cm}}
\pgfpathlineto{\pgfqpoint{7.377cm}{0.785cm}}
\pgfpathlineto{\pgfqpoint{7.384cm}{0.785cm}}
\pgfpathlineto{\pgfqpoint{7.391cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{7.398cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{7.405cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{7.412cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{7.427cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{7.441cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{7.469cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{7.498cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{7.612cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{7.726cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{7.939cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{8.152cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{8.614cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{9.045cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{9.512cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{9.97cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{10.398cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{10.862cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{11.295cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{11.719cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{12.18cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{12.61cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{13.075cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{13.533cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{13.959cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{14.422cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{14.853cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{15.277cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{15.736cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{16.164cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{16.629cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{17.063cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{17.488cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{17.949cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{18.38cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{18.846cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{19.304cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{19.732cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{20.195cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{20.627cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{21.051cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{21.512cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{21.941cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{22.18cm}{0.784cm}}
\pgfpathlineto{\pgfqpoint{22.42cm}{0.784cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{1.208cm}}
\pgfpathlineto{\pgfqpoint{0.611cm}{1.208cm}}
\pgfpathlineto{\pgfqpoint{0.617cm}{1.208cm}}
\pgfpathlineto{\pgfqpoint{0.631cm}{1.208cm}}
\pgfpathlineto{\pgfqpoint{0.657cm}{1.207cm}}
\pgfpathlineto{\pgfqpoint{0.664cm}{1.207cm}}
\pgfpathlineto{\pgfqpoint{0.671cm}{1.207cm}}
\pgfpathlineto{\pgfqpoint{0.684cm}{1.207cm}}
\pgfpathlineto{\pgfqpoint{0.711cm}{1.206cm}}
\pgfpathlineto{\pgfqpoint{0.718cm}{1.206cm}}
\pgfpathlineto{\pgfqpoint{0.724cm}{1.206cm}}
\pgfpathlineto{\pgfqpoint{0.738cm}{1.206cm}}
\pgfpathlineto{\pgfqpoint{0.765cm}{1.206cm}}
\pgfpathlineto{\pgfqpoint{0.818cm}{1.205cm}}
\pgfpathlineto{\pgfqpoint{0.825cm}{1.204cm}}
\pgfpathlineto{\pgfqpoint{0.831cm}{1.204cm}}
\pgfpathlineto{\pgfqpoint{0.845cm}{1.204cm}}
\pgfpathlineto{\pgfqpoint{0.872cm}{1.203cm}}
\pgfpathlineto{\pgfqpoint{0.925cm}{1.202cm}}
\pgfpathlineto{\pgfqpoint{0.932cm}{1.202cm}}
\pgfpathlineto{\pgfqpoint{0.938cm}{1.202cm}}
\pgfpathlineto{\pgfqpoint{0.952cm}{1.201cm}}
\pgfpathlineto{\pgfqpoint{0.979cm}{1.201cm}}
\pgfpathlineto{\pgfqpoint{1.032cm}{1.199cm}}
\pgfpathlineto{\pgfqpoint{1.039cm}{1.199cm}}
\pgfpathlineto{\pgfqpoint{1.047cm}{1.198cm}}
\pgfpathlineto{\pgfqpoint{1.061cm}{1.198cm}}
\pgfpathlineto{\pgfqpoint{1.09cm}{1.197cm}}
\pgfpathlineto{\pgfqpoint{1.148cm}{1.195cm}}
\pgfpathlineto{\pgfqpoint{1.264cm}{1.19cm}}
\pgfpathlineto{\pgfqpoint{1.272cm}{1.19cm}}
\pgfpathlineto{\pgfqpoint{1.279cm}{1.19cm}}
\pgfpathlineto{\pgfqpoint{1.293cm}{1.189cm}}
\pgfpathlineto{\pgfqpoint{1.322cm}{1.188cm}}
\pgfpathlineto{\pgfqpoint{1.38cm}{1.185cm}}
\pgfpathlineto{\pgfqpoint{1.496cm}{1.18cm}}
\pgfpathlineto{\pgfqpoint{1.503cm}{1.179cm}}
\pgfpathlineto{\pgfqpoint{1.51cm}{1.179cm}}
\pgfpathlineto{\pgfqpoint{1.523cm}{1.178cm}}
\pgfpathlineto{\pgfqpoint{1.551cm}{1.177cm}}
\pgfpathlineto{\pgfqpoint{1.605cm}{1.174cm}}
\pgfpathlineto{\pgfqpoint{1.713cm}{1.168cm}}
\pgfpathlineto{\pgfqpoint{1.93cm}{1.155cm}}
\pgfpathlineto{\pgfqpoint{1.937cm}{1.154cm}}
\pgfpathlineto{\pgfqpoint{1.943cm}{1.154cm}}
\pgfpathlineto{\pgfqpoint{1.956cm}{1.153cm}}
\pgfpathlineto{\pgfqpoint{1.983cm}{1.151cm}}
\pgfpathlineto{\pgfqpoint{2.036cm}{1.148cm}}
\pgfpathlineto{\pgfqpoint{2.142cm}{1.14cm}}
\pgfpathlineto{\pgfqpoint{2.355cm}{1.125cm}}
\pgfpathlineto{\pgfqpoint{2.816cm}{1.088cm}}
\pgfpathlineto{\pgfqpoint{3.246cm}{1.05cm}}
\pgfpathlineto{\pgfqpoint{3.712cm}{1.005cm}}
\pgfpathlineto{\pgfqpoint{4.17cm}{0.959cm}}
\pgfpathlineto{\pgfqpoint{4.597cm}{0.913cm}}
\pgfpathlineto{\pgfqpoint{5.06cm}{0.863cm}}
\pgfpathlineto{\pgfqpoint{5.492cm}{0.816cm}}
\pgfpathlineto{\pgfqpoint{5.916cm}{0.772cm}}
\pgfpathlineto{\pgfqpoint{6.376cm}{0.725cm}}
\pgfpathlineto{\pgfqpoint{6.805cm}{0.685cm}}
\pgfpathlineto{\pgfqpoint{6.812cm}{0.684cm}}
\pgfpathlineto{\pgfqpoint{6.819cm}{0.684cm}}
\pgfpathlineto{\pgfqpoint{6.834cm}{0.682cm}}
\pgfpathlineto{\pgfqpoint{6.863cm}{0.68cm}}
\pgfpathlineto{\pgfqpoint{6.921cm}{0.675cm}}
\pgfpathlineto{\pgfqpoint{7.037cm}{0.665cm}}
\pgfpathlineto{\pgfqpoint{7.045cm}{0.664cm}}
\pgfpathlineto{\pgfqpoint{7.052cm}{0.664cm}}
\pgfpathlineto{\pgfqpoint{7.066cm}{0.663cm}}
\pgfpathlineto{\pgfqpoint{7.095cm}{0.66cm}}
\pgfpathlineto{\pgfqpoint{7.153cm}{0.656cm}}
\pgfpathlineto{\pgfqpoint{7.161cm}{0.655cm}}
\pgfpathlineto{\pgfqpoint{7.168cm}{0.654cm}}
\pgfpathlineto{\pgfqpoint{7.183cm}{0.653cm}}
\pgfpathlineto{\pgfqpoint{7.212cm}{0.651cm}}
\pgfpathlineto{\pgfqpoint{7.27cm}{0.646cm}}
\pgfpathlineto{\pgfqpoint{7.277cm}{0.646cm}}
\pgfpathlineto{\pgfqpoint{7.284cm}{0.645cm}}
\pgfpathlineto{\pgfqpoint{7.298cm}{0.644cm}}
\pgfpathlineto{\pgfqpoint{7.305cm}{0.644cm}}
\pgfpathlineto{\pgfqpoint{7.313cm}{0.643cm}}
\pgfpathlineto{\pgfqpoint{7.327cm}{0.642cm}}
\pgfpathlineto{\pgfqpoint{7.334cm}{0.642cm}}
\pgfpathlineto{\pgfqpoint{7.341cm}{0.641cm}}
\pgfpathlineto{\pgfqpoint{7.348cm}{0.641cm}}
\pgfpathlineto{\pgfqpoint{7.355cm}{0.64cm}}
\pgfpathlineto{\pgfqpoint{7.362cm}{0.64cm}}
\pgfpathlineto{\pgfqpoint{7.37cm}{0.64cm}}
\pgfpathlineto{\pgfqpoint{7.377cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{7.384cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{7.391cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{7.398cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{7.405cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{7.412cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{7.427cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{7.441cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{7.469cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{7.498cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{7.612cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{7.726cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{7.939cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{8.152cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{8.614cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{9.045cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{9.512cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{9.97cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{10.398cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{10.862cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{11.295cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{11.719cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{12.18cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{12.61cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{13.075cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{13.533cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{13.959cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{14.422cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{14.853cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{15.277cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{15.736cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{16.164cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{16.629cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{17.063cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{17.488cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{17.949cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{18.38cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{18.846cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{19.304cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{19.732cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{20.195cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{20.627cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{21.051cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{21.512cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{21.941cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{22.18cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{22.42cm}{0.639cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{1,0.5,0.5}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{1.18cm}}
\pgfpathlineto{\pgfqpoint{0.611cm}{1.178cm}}
\pgfpathlineto{\pgfqpoint{0.617cm}{1.177cm}}
\pgfpathlineto{\pgfqpoint{0.631cm}{1.175cm}}
\pgfpathlineto{\pgfqpoint{0.657cm}{1.171cm}}
\pgfpathlineto{\pgfqpoint{0.711cm}{1.162cm}}
\pgfpathlineto{\pgfqpoint{0.818cm}{1.146cm}}
\pgfpathlineto{\pgfqpoint{1.032cm}{1.114cm}}
\pgfpathlineto{\pgfqpoint{1.496cm}{1.053cm}}
\pgfpathlineto{\pgfqpoint{1.93cm}{1.002cm}}
\pgfpathlineto{\pgfqpoint{2.355cm}{0.954cm}}
\pgfpathlineto{\pgfqpoint{2.816cm}{0.905cm}}
\pgfpathlineto{\pgfqpoint{3.246cm}{0.86cm}}
\pgfpathlineto{\pgfqpoint{3.712cm}{0.814cm}}
\pgfpathlineto{\pgfqpoint{4.17cm}{0.771cm}}
\pgfpathlineto{\pgfqpoint{4.597cm}{0.734cm}}
\pgfpathlineto{\pgfqpoint{5.06cm}{0.697cm}}
\pgfpathlineto{\pgfqpoint{5.492cm}{0.666cm}}
\pgfpathlineto{\pgfqpoint{5.499cm}{0.666cm}}
\pgfpathlineto{\pgfqpoint{5.506cm}{0.666cm}}
\pgfpathlineto{\pgfqpoint{5.519cm}{0.665cm}}
\pgfpathlineto{\pgfqpoint{5.545cm}{0.663cm}}
\pgfpathlineto{\pgfqpoint{5.598cm}{0.66cm}}
\pgfpathlineto{\pgfqpoint{5.704cm}{0.653cm}}
\pgfpathlineto{\pgfqpoint{5.916cm}{0.641cm}}
\pgfpathlineto{\pgfqpoint{5.923cm}{0.64cm}}
\pgfpathlineto{\pgfqpoint{5.93cm}{0.64cm}}
\pgfpathlineto{\pgfqpoint{5.945cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{5.973cm}{0.637cm}}
\pgfpathlineto{\pgfqpoint{6.031cm}{0.634cm}}
\pgfpathlineto{\pgfqpoint{6.146cm}{0.628cm}}
\pgfpathlineto{\pgfqpoint{6.376cm}{0.617cm}}
\pgfpathlineto{\pgfqpoint{6.382cm}{0.617cm}}
\pgfpathlineto{\pgfqpoint{6.389cm}{0.617cm}}
\pgfpathlineto{\pgfqpoint{6.403cm}{0.616cm}}
\pgfpathlineto{\pgfqpoint{6.429cm}{0.615cm}}
\pgfpathlineto{\pgfqpoint{6.483cm}{0.612cm}}
\pgfpathlineto{\pgfqpoint{6.59cm}{0.608cm}}
\pgfpathlineto{\pgfqpoint{6.597cm}{0.608cm}}
\pgfpathlineto{\pgfqpoint{6.604cm}{0.607cm}}
\pgfpathlineto{\pgfqpoint{6.617cm}{0.607cm}}
\pgfpathlineto{\pgfqpoint{6.644cm}{0.606cm}}
\pgfpathlineto{\pgfqpoint{6.697cm}{0.604cm}}
\pgfpathlineto{\pgfqpoint{6.805cm}{0.6cm}}
\pgfpathlineto{\pgfqpoint{6.812cm}{0.599cm}}
\pgfpathlineto{\pgfqpoint{6.819cm}{0.599cm}}
\pgfpathlineto{\pgfqpoint{6.834cm}{0.599cm}}
\pgfpathlineto{\pgfqpoint{6.863cm}{0.598cm}}
\pgfpathlineto{\pgfqpoint{6.921cm}{0.596cm}}
\pgfpathlineto{\pgfqpoint{7.037cm}{0.592cm}}
\pgfpathlineto{\pgfqpoint{7.045cm}{0.592cm}}
\pgfpathlineto{\pgfqpoint{7.052cm}{0.591cm}}
\pgfpathlineto{\pgfqpoint{7.066cm}{0.591cm}}
\pgfpathlineto{\pgfqpoint{7.095cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{7.153cm}{0.588cm}}
\pgfpathlineto{\pgfqpoint{7.161cm}{0.588cm}}
\pgfpathlineto{\pgfqpoint{7.168cm}{0.588cm}}
\pgfpathlineto{\pgfqpoint{7.183cm}{0.588cm}}
\pgfpathlineto{\pgfqpoint{7.212cm}{0.587cm}}
\pgfpathlineto{\pgfqpoint{7.27cm}{0.585cm}}
\pgfpathlineto{\pgfqpoint{7.277cm}{0.585cm}}
\pgfpathlineto{\pgfqpoint{7.284cm}{0.585cm}}
\pgfpathlineto{\pgfqpoint{7.298cm}{0.585cm}}
\pgfpathlineto{\pgfqpoint{7.305cm}{0.584cm}}
\pgfpathlineto{\pgfqpoint{7.313cm}{0.584cm}}
\pgfpathlineto{\pgfqpoint{7.327cm}{0.584cm}}
\pgfpathlineto{\pgfqpoint{7.334cm}{0.584cm}}
\pgfpathlineto{\pgfqpoint{7.341cm}{0.584cm}}
\pgfpathlineto{\pgfqpoint{7.348cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{7.355cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{7.362cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{7.37cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{7.377cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{7.384cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{7.391cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{7.398cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{7.405cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{7.412cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{7.427cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{7.441cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{7.469cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{7.498cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{7.612cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{7.726cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{7.939cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{8.152cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{8.614cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{9.045cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{9.512cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{9.97cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{10.398cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{10.862cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{11.295cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{11.719cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{12.18cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{12.61cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{13.075cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{13.533cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{13.959cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{14.422cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{14.853cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{15.277cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{15.736cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{16.164cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{16.629cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{17.063cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{17.488cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{17.949cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{18.38cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{18.846cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{19.304cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{19.732cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{20.195cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{20.627cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{21.051cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{21.512cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{21.941cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{22.18cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{22.42cm}{0.583cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0.5,0,0.5}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{0.821cm}}
\pgfpathlineto{\pgfqpoint{0.611cm}{0.821cm}}
\pgfpathlineto{\pgfqpoint{0.617cm}{0.821cm}}
\pgfpathlineto{\pgfqpoint{0.631cm}{0.821cm}}
\pgfpathlineto{\pgfqpoint{0.637cm}{0.821cm}}
\pgfpathlineto{\pgfqpoint{0.644cm}{0.822cm}}
\pgfpathlineto{\pgfqpoint{0.657cm}{0.822cm}}
\pgfpathlineto{\pgfqpoint{0.664cm}{0.822cm}}
\pgfpathlineto{\pgfqpoint{0.671cm}{0.822cm}}
\pgfpathlineto{\pgfqpoint{0.678cm}{0.822cm}}
\pgfpathlineto{\pgfqpoint{0.684cm}{0.822cm}}
\pgfpathlineto{\pgfqpoint{0.691cm}{0.822cm}}
\pgfpathlineto{\pgfqpoint{0.698cm}{0.822cm}}
\pgfpathlineto{\pgfqpoint{0.704cm}{0.822cm}}
\pgfpathlineto{\pgfqpoint{0.711cm}{0.822cm}}
\pgfpathlineto{\pgfqpoint{0.718cm}{0.822cm}}
\pgfpathlineto{\pgfqpoint{0.724cm}{0.822cm}}
\pgfpathlineto{\pgfqpoint{0.731cm}{0.822cm}}
\pgfpathlineto{\pgfqpoint{0.738cm}{0.822cm}}
\pgfpathlineto{\pgfqpoint{0.744cm}{0.822cm}}
\pgfpathlineto{\pgfqpoint{0.751cm}{0.822cm}}
\pgfpathlineto{\pgfqpoint{0.758cm}{0.822cm}}
\pgfpathlineto{\pgfqpoint{0.765cm}{0.822cm}}
\pgfpathlineto{\pgfqpoint{0.771cm}{0.822cm}}
\pgfpathlineto{\pgfqpoint{0.778cm}{0.822cm}}
\pgfpathlineto{\pgfqpoint{0.785cm}{0.822cm}}
\pgfpathlineto{\pgfqpoint{0.791cm}{0.822cm}}
\pgfpathlineto{\pgfqpoint{0.798cm}{0.822cm}}
\pgfpathlineto{\pgfqpoint{0.805cm}{0.822cm}}
\pgfpathlineto{\pgfqpoint{0.811cm}{0.822cm}}
\pgfpathlineto{\pgfqpoint{0.818cm}{0.822cm}}
\pgfpathlineto{\pgfqpoint{0.825cm}{0.822cm}}
\pgfpathlineto{\pgfqpoint{0.831cm}{0.822cm}}
\pgfpathlineto{\pgfqpoint{0.838cm}{0.822cm}}
\pgfpathlineto{\pgfqpoint{0.845cm}{0.822cm}}
\pgfpathlineto{\pgfqpoint{0.851cm}{0.822cm}}
\pgfpathlineto{\pgfqpoint{0.858cm}{0.822cm}}
\pgfpathlineto{\pgfqpoint{0.872cm}{0.822cm}}
\pgfpathlineto{\pgfqpoint{0.878cm}{0.822cm}}
\pgfpathlineto{\pgfqpoint{0.885cm}{0.822cm}}
\pgfpathlineto{\pgfqpoint{0.898cm}{0.822cm}}
\pgfpathlineto{\pgfqpoint{0.905cm}{0.821cm}}
\pgfpathlineto{\pgfqpoint{0.912cm}{0.821cm}}
\pgfpathlineto{\pgfqpoint{0.925cm}{0.821cm}}
\pgfpathlineto{\pgfqpoint{0.932cm}{0.821cm}}
\pgfpathlineto{\pgfqpoint{0.938cm}{0.821cm}}
\pgfpathlineto{\pgfqpoint{0.952cm}{0.821cm}}
\pgfpathlineto{\pgfqpoint{0.959cm}{0.821cm}}
\pgfpathlineto{\pgfqpoint{0.965cm}{0.821cm}}
\pgfpathlineto{\pgfqpoint{0.979cm}{0.82cm}}
\pgfpathlineto{\pgfqpoint{0.985cm}{0.82cm}}
\pgfpathlineto{\pgfqpoint{0.992cm}{0.82cm}}
\pgfpathlineto{\pgfqpoint{1.005cm}{0.82cm}}
\pgfpathlineto{\pgfqpoint{1.032cm}{0.819cm}}
\pgfpathlineto{\pgfqpoint{1.039cm}{0.819cm}}
\pgfpathlineto{\pgfqpoint{1.047cm}{0.819cm}}
\pgfpathlineto{\pgfqpoint{1.061cm}{0.819cm}}
\pgfpathlineto{\pgfqpoint{1.09cm}{0.818cm}}
\pgfpathlineto{\pgfqpoint{1.097cm}{0.818cm}}
\pgfpathlineto{\pgfqpoint{1.105cm}{0.818cm}}
\pgfpathlineto{\pgfqpoint{1.119cm}{0.817cm}}
\pgfpathlineto{\pgfqpoint{1.148cm}{0.816cm}}
\pgfpathlineto{\pgfqpoint{1.155cm}{0.816cm}}
\pgfpathlineto{\pgfqpoint{1.163cm}{0.816cm}}
\pgfpathlineto{\pgfqpoint{1.177cm}{0.815cm}}
\pgfpathlineto{\pgfqpoint{1.206cm}{0.814cm}}
\pgfpathlineto{\pgfqpoint{1.264cm}{0.812cm}}
\pgfpathlineto{\pgfqpoint{1.272cm}{0.812cm}}
\pgfpathlineto{\pgfqpoint{1.279cm}{0.812cm}}
\pgfpathlineto{\pgfqpoint{1.293cm}{0.811cm}}
\pgfpathlineto{\pgfqpoint{1.322cm}{0.81cm}}
\pgfpathlineto{\pgfqpoint{1.38cm}{0.808cm}}
\pgfpathlineto{\pgfqpoint{1.496cm}{0.802cm}}
\pgfpathlineto{\pgfqpoint{1.503cm}{0.802cm}}
\pgfpathlineto{\pgfqpoint{1.51cm}{0.802cm}}
\pgfpathlineto{\pgfqpoint{1.523cm}{0.801cm}}
\pgfpathlineto{\pgfqpoint{1.551cm}{0.8cm}}
\pgfpathlineto{\pgfqpoint{1.605cm}{0.797cm}}
\pgfpathlineto{\pgfqpoint{1.713cm}{0.791cm}}
\pgfpathlineto{\pgfqpoint{1.93cm}{0.778cm}}
\pgfpathlineto{\pgfqpoint{2.355cm}{0.75cm}}
\pgfpathlineto{\pgfqpoint{2.816cm}{0.72cm}}
\pgfpathlineto{\pgfqpoint{3.246cm}{0.692cm}}
\pgfpathlineto{\pgfqpoint{3.712cm}{0.664cm}}
\pgfpathlineto{\pgfqpoint{3.719cm}{0.663cm}}
\pgfpathlineto{\pgfqpoint{3.727cm}{0.663cm}}
\pgfpathlineto{\pgfqpoint{3.741cm}{0.662cm}}
\pgfpathlineto{\pgfqpoint{3.77cm}{0.661cm}}
\pgfpathlineto{\pgfqpoint{3.827cm}{0.657cm}}
\pgfpathlineto{\pgfqpoint{3.941cm}{0.651cm}}
\pgfpathlineto{\pgfqpoint{4.17cm}{0.64cm}}
\pgfpathlineto{\pgfqpoint{4.177cm}{0.64cm}}
\pgfpathlineto{\pgfqpoint{4.183cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{4.197cm}{0.639cm}}
\pgfpathlineto{\pgfqpoint{4.223cm}{0.637cm}}
\pgfpathlineto{\pgfqpoint{4.277cm}{0.635cm}}
\pgfpathlineto{\pgfqpoint{4.384cm}{0.63cm}}
\pgfpathlineto{\pgfqpoint{4.597cm}{0.621cm}}
\pgfpathlineto{\pgfqpoint{4.604cm}{0.621cm}}
\pgfpathlineto{\pgfqpoint{4.612cm}{0.621cm}}
\pgfpathlineto{\pgfqpoint{4.626cm}{0.62cm}}
\pgfpathlineto{\pgfqpoint{4.655cm}{0.619cm}}
\pgfpathlineto{\pgfqpoint{4.713cm}{0.617cm}}
\pgfpathlineto{\pgfqpoint{4.829cm}{0.613cm}}
\pgfpathlineto{\pgfqpoint{4.836cm}{0.613cm}}
\pgfpathlineto{\pgfqpoint{4.843cm}{0.612cm}}
\pgfpathlineto{\pgfqpoint{4.857cm}{0.612cm}}
\pgfpathlineto{\pgfqpoint{4.886cm}{0.611cm}}
\pgfpathlineto{\pgfqpoint{4.944cm}{0.609cm}}
\pgfpathlineto{\pgfqpoint{5.06cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{5.067cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{5.074cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{5.087cm}{0.604cm}}
\pgfpathlineto{\pgfqpoint{5.114cm}{0.603cm}}
\pgfpathlineto{\pgfqpoint{5.168cm}{0.602cm}}
\pgfpathlineto{\pgfqpoint{5.276cm}{0.599cm}}
\pgfpathlineto{\pgfqpoint{5.283cm}{0.598cm}}
\pgfpathlineto{\pgfqpoint{5.29cm}{0.598cm}}
\pgfpathlineto{\pgfqpoint{5.303cm}{0.598cm}}
\pgfpathlineto{\pgfqpoint{5.33cm}{0.597cm}}
\pgfpathlineto{\pgfqpoint{5.384cm}{0.596cm}}
\pgfpathlineto{\pgfqpoint{5.492cm}{0.593cm}}
\pgfpathlineto{\pgfqpoint{5.499cm}{0.593cm}}
\pgfpathlineto{\pgfqpoint{5.506cm}{0.593cm}}
\pgfpathlineto{\pgfqpoint{5.519cm}{0.592cm}}
\pgfpathlineto{\pgfqpoint{5.545cm}{0.592cm}}
\pgfpathlineto{\pgfqpoint{5.598cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{5.704cm}{0.588cm}}
\pgfpathlineto{\pgfqpoint{5.711cm}{0.588cm}}
\pgfpathlineto{\pgfqpoint{5.717cm}{0.588cm}}
\pgfpathlineto{\pgfqpoint{5.731cm}{0.588cm}}
\pgfpathlineto{\pgfqpoint{5.757cm}{0.587cm}}
\pgfpathlineto{\pgfqpoint{5.81cm}{0.586cm}}
\pgfpathlineto{\pgfqpoint{5.916cm}{0.584cm}}
\pgfpathlineto{\pgfqpoint{5.923cm}{0.584cm}}
\pgfpathlineto{\pgfqpoint{5.93cm}{0.584cm}}
\pgfpathlineto{\pgfqpoint{5.945cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{5.973cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{6.031cm}{0.582cm}}
\pgfpathlineto{\pgfqpoint{6.146cm}{0.58cm}}
\pgfpathlineto{\pgfqpoint{6.153cm}{0.58cm}}
\pgfpathlineto{\pgfqpoint{6.16cm}{0.58cm}}
\pgfpathlineto{\pgfqpoint{6.175cm}{0.58cm}}
\pgfpathlineto{\pgfqpoint{6.203cm}{0.579cm}}
\pgfpathlineto{\pgfqpoint{6.261cm}{0.578cm}}
\pgfpathlineto{\pgfqpoint{6.376cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{6.382cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{6.389cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{6.403cm}{0.576cm}}
\pgfpathlineto{\pgfqpoint{6.429cm}{0.576cm}}
\pgfpathlineto{\pgfqpoint{6.483cm}{0.575cm}}
\pgfpathlineto{\pgfqpoint{6.59cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{6.597cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{6.604cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{6.617cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{6.644cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{6.697cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{6.805cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{6.812cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{6.819cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{6.834cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{6.863cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{6.921cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{6.928cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{6.936cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{6.95cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{6.979cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{7.037cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{7.045cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{7.052cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{7.066cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{7.095cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{7.153cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{7.161cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{7.168cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{7.183cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{7.212cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{7.27cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{7.277cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{7.284cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{7.298cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{7.305cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{7.313cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{7.327cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{7.334cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{7.341cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{7.348cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{7.355cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{7.362cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{7.37cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{7.377cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{7.384cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{7.391cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{7.398cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{7.405cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{7.412cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{7.427cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{7.441cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{7.469cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{7.498cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{7.612cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{7.726cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{7.939cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{8.152cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{8.614cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{9.045cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{9.512cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{9.97cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{10.398cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{10.862cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{11.295cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{11.719cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{12.18cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{12.61cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{13.075cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{13.533cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{13.959cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{14.422cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{14.853cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{15.277cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{15.736cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{16.164cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{16.629cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{17.063cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{17.488cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{17.949cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{18.38cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{18.846cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{19.304cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{19.732cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{20.195cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{20.627cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{21.051cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{21.512cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{21.941cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{22.18cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{22.42cm}{0.569cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0.6,0.4,0.2}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{0.847cm}}
\pgfpathlineto{\pgfqpoint{0.611cm}{0.846cm}}
\pgfpathlineto{\pgfqpoint{0.617cm}{0.845cm}}
\pgfpathlineto{\pgfqpoint{0.631cm}{0.842cm}}
\pgfpathlineto{\pgfqpoint{0.657cm}{0.837cm}}
\pgfpathlineto{\pgfqpoint{0.711cm}{0.828cm}}
\pgfpathlineto{\pgfqpoint{0.818cm}{0.811cm}}
\pgfpathlineto{\pgfqpoint{0.825cm}{0.81cm}}
\pgfpathlineto{\pgfqpoint{0.831cm}{0.808cm}}
\pgfpathlineto{\pgfqpoint{0.845cm}{0.806cm}}
\pgfpathlineto{\pgfqpoint{0.872cm}{0.802cm}}
\pgfpathlineto{\pgfqpoint{0.925cm}{0.794cm}}
\pgfpathlineto{\pgfqpoint{1.032cm}{0.778cm}}
\pgfpathlineto{\pgfqpoint{1.039cm}{0.777cm}}
\pgfpathlineto{\pgfqpoint{1.047cm}{0.776cm}}
\pgfpathlineto{\pgfqpoint{1.061cm}{0.774cm}}
\pgfpathlineto{\pgfqpoint{1.09cm}{0.77cm}}
\pgfpathlineto{\pgfqpoint{1.148cm}{0.762cm}}
\pgfpathlineto{\pgfqpoint{1.264cm}{0.748cm}}
\pgfpathlineto{\pgfqpoint{1.272cm}{0.747cm}}
\pgfpathlineto{\pgfqpoint{1.279cm}{0.746cm}}
\pgfpathlineto{\pgfqpoint{1.293cm}{0.744cm}}
\pgfpathlineto{\pgfqpoint{1.322cm}{0.741cm}}
\pgfpathlineto{\pgfqpoint{1.38cm}{0.734cm}}
\pgfpathlineto{\pgfqpoint{1.496cm}{0.721cm}}
\pgfpathlineto{\pgfqpoint{1.503cm}{0.72cm}}
\pgfpathlineto{\pgfqpoint{1.51cm}{0.719cm}}
\pgfpathlineto{\pgfqpoint{1.523cm}{0.718cm}}
\pgfpathlineto{\pgfqpoint{1.551cm}{0.715cm}}
\pgfpathlineto{\pgfqpoint{1.605cm}{0.709cm}}
\pgfpathlineto{\pgfqpoint{1.713cm}{0.699cm}}
\pgfpathlineto{\pgfqpoint{1.72cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{1.727cm}{0.698cm}}
\pgfpathlineto{\pgfqpoint{1.74cm}{0.696cm}}
\pgfpathlineto{\pgfqpoint{1.767cm}{0.694cm}}
\pgfpathlineto{\pgfqpoint{1.821cm}{0.689cm}}
\pgfpathlineto{\pgfqpoint{1.93cm}{0.68cm}}
\pgfpathlineto{\pgfqpoint{1.937cm}{0.679cm}}
\pgfpathlineto{\pgfqpoint{1.943cm}{0.679cm}}
\pgfpathlineto{\pgfqpoint{1.956cm}{0.678cm}}
\pgfpathlineto{\pgfqpoint{1.983cm}{0.675cm}}
\pgfpathlineto{\pgfqpoint{2.036cm}{0.671cm}}
\pgfpathlineto{\pgfqpoint{2.142cm}{0.663cm}}
\pgfpathlineto{\pgfqpoint{2.149cm}{0.663cm}}
\pgfpathlineto{\pgfqpoint{2.156cm}{0.662cm}}
\pgfpathlineto{\pgfqpoint{2.169cm}{0.661cm}}
\pgfpathlineto{\pgfqpoint{2.195cm}{0.659cm}}
\pgfpathlineto{\pgfqpoint{2.249cm}{0.656cm}}
\pgfpathlineto{\pgfqpoint{2.355cm}{0.649cm}}
\pgfpathlineto{\pgfqpoint{2.362cm}{0.649cm}}
\pgfpathlineto{\pgfqpoint{2.369cm}{0.648cm}}
\pgfpathlineto{\pgfqpoint{2.384cm}{0.647cm}}
\pgfpathlineto{\pgfqpoint{2.412cm}{0.645cm}}
\pgfpathlineto{\pgfqpoint{2.47cm}{0.642cm}}
\pgfpathlineto{\pgfqpoint{2.585cm}{0.635cm}}
\pgfpathlineto{\pgfqpoint{2.593cm}{0.635cm}}
\pgfpathlineto{\pgfqpoint{2.6cm}{0.635cm}}
\pgfpathlineto{\pgfqpoint{2.614cm}{0.634cm}}
\pgfpathlineto{\pgfqpoint{2.643cm}{0.632cm}}
\pgfpathlineto{\pgfqpoint{2.701cm}{0.629cm}}
\pgfpathlineto{\pgfqpoint{2.816cm}{0.624cm}}
\pgfpathlineto{\pgfqpoint{2.823cm}{0.624cm}}
\pgfpathlineto{\pgfqpoint{2.829cm}{0.623cm}}
\pgfpathlineto{\pgfqpoint{2.843cm}{0.623cm}}
\pgfpathlineto{\pgfqpoint{2.87cm}{0.621cm}}
\pgfpathlineto{\pgfqpoint{2.923cm}{0.619cm}}
\pgfpathlineto{\pgfqpoint{3.031cm}{0.615cm}}
\pgfpathlineto{\pgfqpoint{3.038cm}{0.614cm}}
\pgfpathlineto{\pgfqpoint{3.044cm}{0.614cm}}
\pgfpathlineto{\pgfqpoint{3.058cm}{0.614cm}}
\pgfpathlineto{\pgfqpoint{3.085cm}{0.612cm}}
\pgfpathlineto{\pgfqpoint{3.138cm}{0.61cm}}
\pgfpathlineto{\pgfqpoint{3.246cm}{0.607cm}}
\pgfpathlineto{\pgfqpoint{3.253cm}{0.606cm}}
\pgfpathlineto{\pgfqpoint{3.261cm}{0.606cm}}
\pgfpathlineto{\pgfqpoint{3.275cm}{0.606cm}}
\pgfpathlineto{\pgfqpoint{3.304cm}{0.605cm}}
\pgfpathlineto{\pgfqpoint{3.363cm}{0.603cm}}
\pgfpathlineto{\pgfqpoint{3.479cm}{0.599cm}}
\pgfpathlineto{\pgfqpoint{3.486cm}{0.599cm}}
\pgfpathlineto{\pgfqpoint{3.494cm}{0.599cm}}
\pgfpathlineto{\pgfqpoint{3.508cm}{0.598cm}}
\pgfpathlineto{\pgfqpoint{3.537cm}{0.598cm}}
\pgfpathlineto{\pgfqpoint{3.596cm}{0.596cm}}
\pgfpathlineto{\pgfqpoint{3.712cm}{0.593cm}}
\pgfpathlineto{\pgfqpoint{3.719cm}{0.593cm}}
\pgfpathlineto{\pgfqpoint{3.727cm}{0.593cm}}
\pgfpathlineto{\pgfqpoint{3.741cm}{0.592cm}}
\pgfpathlineto{\pgfqpoint{3.77cm}{0.592cm}}
\pgfpathlineto{\pgfqpoint{3.827cm}{0.59cm}}
\pgfpathlineto{\pgfqpoint{3.941cm}{0.588cm}}
\pgfpathlineto{\pgfqpoint{3.948cm}{0.588cm}}
\pgfpathlineto{\pgfqpoint{3.955cm}{0.588cm}}
\pgfpathlineto{\pgfqpoint{3.97cm}{0.587cm}}
\pgfpathlineto{\pgfqpoint{3.998cm}{0.587cm}}
\pgfpathlineto{\pgfqpoint{4.056cm}{0.586cm}}
\pgfpathlineto{\pgfqpoint{4.17cm}{0.584cm}}
\pgfpathlineto{\pgfqpoint{4.177cm}{0.584cm}}
\pgfpathlineto{\pgfqpoint{4.183cm}{0.584cm}}
\pgfpathlineto{\pgfqpoint{4.197cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{4.223cm}{0.583cm}}
\pgfpathlineto{\pgfqpoint{4.277cm}{0.582cm}}
\pgfpathlineto{\pgfqpoint{4.384cm}{0.58cm}}
\pgfpathlineto{\pgfqpoint{4.39cm}{0.58cm}}
\pgfpathlineto{\pgfqpoint{4.397cm}{0.58cm}}
\pgfpathlineto{\pgfqpoint{4.41cm}{0.58cm}}
\pgfpathlineto{\pgfqpoint{4.437cm}{0.58cm}}
\pgfpathlineto{\pgfqpoint{4.49cm}{0.579cm}}
\pgfpathlineto{\pgfqpoint{4.597cm}{0.578cm}}
\pgfpathlineto{\pgfqpoint{4.604cm}{0.578cm}}
\pgfpathlineto{\pgfqpoint{4.612cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{4.626cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{4.655cm}{0.577cm}}
\pgfpathlineto{\pgfqpoint{4.713cm}{0.576cm}}
\pgfpathlineto{\pgfqpoint{4.829cm}{0.575cm}}
\pgfpathlineto{\pgfqpoint{4.836cm}{0.575cm}}
\pgfpathlineto{\pgfqpoint{4.843cm}{0.575cm}}
\pgfpathlineto{\pgfqpoint{4.857cm}{0.575cm}}
\pgfpathlineto{\pgfqpoint{4.886cm}{0.575cm}}
\pgfpathlineto{\pgfqpoint{4.944cm}{0.574cm}}
\pgfpathlineto{\pgfqpoint{5.06cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{5.067cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{5.074cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{5.087cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{5.114cm}{0.573cm}}
\pgfpathlineto{\pgfqpoint{5.168cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{5.276cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{5.283cm}{0.572cm}}
\pgfpathlineto{\pgfqpoint{5.29cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{5.303cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{5.33cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{5.384cm}{0.571cm}}
\pgfpathlineto{\pgfqpoint{5.492cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{5.499cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{5.506cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{5.519cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{5.545cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{5.598cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{5.605cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{5.611cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{5.625cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{5.651cm}{0.57cm}}
\pgfpathlineto{\pgfqpoint{5.704cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{5.711cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{5.717cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{5.731cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{5.757cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{5.81cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{5.916cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{5.923cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{5.93cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{5.945cm}{0.569cm}}
\pgfpathlineto{\pgfqpoint{5.973cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{6.031cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{6.038cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{6.045cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{6.06cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{6.088cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{6.146cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{6.153cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{6.16cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{6.175cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{6.203cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{6.261cm}{0.568cm}}
\pgfpathlineto{\pgfqpoint{6.376cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{6.382cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{6.389cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{6.403cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{6.429cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{6.483cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{6.49cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{6.496cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{6.51cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{6.537cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{6.59cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{6.597cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{6.604cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{6.617cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{6.644cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{6.697cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{6.805cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{6.812cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{6.819cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{6.834cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{6.863cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{6.921cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{6.928cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{6.936cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{6.95cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{6.979cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{7.037cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{7.045cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{7.052cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{7.066cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{7.095cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{7.153cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{7.27cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{7.277cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{7.284cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{7.298cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{7.305cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{7.313cm}{0.567cm}}
\pgfpathlineto{\pgfqpoint{7.327cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{7.334cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{7.341cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{7.348cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{7.355cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{7.362cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{7.37cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{7.377cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{7.384cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{7.391cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{7.398cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{7.405cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{7.412cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{7.427cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{7.441cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{7.469cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{7.498cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{7.612cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{7.726cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{7.939cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{8.152cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{8.614cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{9.045cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{9.512cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{9.97cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{10.398cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{10.862cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{11.295cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{11.719cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{12.18cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{12.61cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{13.075cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{13.533cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{13.959cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{14.422cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{14.853cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{15.277cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{15.736cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{16.164cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{16.629cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{17.063cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{17.488cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{17.949cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{18.38cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{18.846cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{19.304cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{19.732cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{20.195cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{20.627cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{21.051cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{21.512cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{21.941cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{22.18cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{22.42cm}{0.566cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{0.604cm}{0.661cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.41cm}{0.517cm}}
\pgfpathlineto{\pgfqpoint{0.41cm}{0.158cm}}
\pgfpathlineto{\pgfqpoint{0.798cm}{0.158cm}}
\pgfpathlineto{\pgfqpoint{0.798cm}{0.517cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.375cm}{0.552cm}}
\pgfpathlineto{\pgfqpoint{0.375cm}{0.123cm}}
\pgfpathlineto{\pgfqpoint{0.833cm}{0.123cm}}
\pgfpathlineto{\pgfqpoint{0.833cm}{0.552cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=0.604cm,y=0.337cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.0}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.968cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{0.968cm}{0.623cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{1.331cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{1.331cm}{0.623cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{1.695cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{1.695cm}{0.623cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{2.058cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{2.058cm}{0.661cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{1.864cm}{0.517cm}}
\pgfpathlineto{\pgfqpoint{1.864cm}{0.158cm}}
\pgfpathlineto{\pgfqpoint{2.252cm}{0.158cm}}
\pgfpathlineto{\pgfqpoint{2.252cm}{0.517cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{1.829cm}{0.552cm}}
\pgfpathlineto{\pgfqpoint{1.829cm}{0.123cm}}
\pgfpathlineto{\pgfqpoint{2.288cm}{0.123cm}}
\pgfpathlineto{\pgfqpoint{2.288cm}{0.552cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=2.058cm,y=0.337cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.2}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{2.422cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{2.422cm}{0.623cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{2.786cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{2.786cm}{0.623cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{3.149cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{3.149cm}{0.623cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{3.513cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{3.513cm}{0.661cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{3.319cm}{0.517cm}}
\pgfpathlineto{\pgfqpoint{3.319cm}{0.158cm}}
\pgfpathlineto{\pgfqpoint{3.707cm}{0.158cm}}
\pgfpathlineto{\pgfqpoint{3.707cm}{0.517cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{3.283cm}{0.552cm}}
\pgfpathlineto{\pgfqpoint{3.283cm}{0.123cm}}
\pgfpathlineto{\pgfqpoint{3.742cm}{0.123cm}}
\pgfpathlineto{\pgfqpoint{3.742cm}{0.552cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=3.512cm,y=0.337cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.4}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{3.876cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{3.876cm}{0.623cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{4.24cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{4.24cm}{0.623cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{4.604cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{4.604cm}{0.623cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{4.967cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{4.967cm}{0.661cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.773cm}{0.517cm}}
\pgfpathlineto{\pgfqpoint{4.773cm}{0.158cm}}
\pgfpathlineto{\pgfqpoint{5.161cm}{0.158cm}}
\pgfpathlineto{\pgfqpoint{5.161cm}{0.517cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.738cm}{0.552cm}}
\pgfpathlineto{\pgfqpoint{4.738cm}{0.123cm}}
\pgfpathlineto{\pgfqpoint{5.196cm}{0.123cm}}
\pgfpathlineto{\pgfqpoint{5.196cm}{0.552cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=4.966cm,y=0.338cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.6}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.331cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{5.331cm}{0.623cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.694cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{5.694cm}{0.623cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.058cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{6.058cm}{0.623cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.422cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{6.422cm}{0.661cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{6.228cm}{0.517cm}}
\pgfpathlineto{\pgfqpoint{6.228cm}{0.158cm}}
\pgfpathlineto{\pgfqpoint{6.616cm}{0.158cm}}
\pgfpathlineto{\pgfqpoint{6.616cm}{0.517cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{6.192cm}{0.552cm}}
\pgfpathlineto{\pgfqpoint{6.192cm}{0.123cm}}
\pgfpathlineto{\pgfqpoint{6.651cm}{0.123cm}}
\pgfpathlineto{\pgfqpoint{6.651cm}{0.552cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=6.418cm,y=0.337cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.8}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.785cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{6.785cm}{0.623cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.149cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{7.149cm}{0.623cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.512cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{7.512cm}{0.623cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.876cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{7.876cm}{0.661cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{7.682cm}{0.517cm}}
\pgfpathlineto{\pgfqpoint{7.682cm}{0.158cm}}
\pgfpathlineto{\pgfqpoint{8.07cm}{0.158cm}}
\pgfpathlineto{\pgfqpoint{8.07cm}{0.517cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{7.647cm}{0.552cm}}
\pgfpathlineto{\pgfqpoint{7.647cm}{0.123cm}}
\pgfpathlineto{\pgfqpoint{8.105cm}{0.123cm}}
\pgfpathlineto{\pgfqpoint{8.105cm}{0.552cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=7.887cm,y=0.337cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{1.0}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.24cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{8.24cm}{0.623cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.603cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{8.603cm}{0.623cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{8.603cm}{0.566cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.794cm}{0.745cm}}
\pgfpathlineto{\pgfqpoint{8.794cm}{0.387cm}}
\pgfpathlineto{\pgfqpoint{8.936cm}{0.387cm}}
\pgfpathlineto{\pgfqpoint{8.936cm}{0.745cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.758cm}{0.781cm}}
\pgfpathlineto{\pgfqpoint{8.758cm}{0.352cm}}
\pgfpathlineto{\pgfqpoint{8.971cm}{0.352cm}}
\pgfpathlineto{\pgfqpoint{8.971cm}{0.781cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=8.866cm,y=0.554cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{t}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{0.699cm}{0.566cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.166cm}{0.745cm}}
\pgfpathlineto{\pgfqpoint{0.166cm}{0.387cm}}
\pgfpathlineto{\pgfqpoint{0.555cm}{0.387cm}}
\pgfpathlineto{\pgfqpoint{0.555cm}{0.745cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.131cm}{0.781cm}}
\pgfpathlineto{\pgfqpoint{0.131cm}{0.352cm}}
\pgfpathlineto{\pgfqpoint{0.59cm}{0.352cm}}
\pgfpathlineto{\pgfqpoint{0.59cm}{0.781cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=0.361cm,y=0.566cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.0}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{0.811cm}}
\pgfpathlineto{\pgfqpoint{0.661cm}{0.811cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{1.055cm}}
\pgfpathlineto{\pgfqpoint{0.661cm}{1.055cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{1.3cm}}
\pgfpathlineto{\pgfqpoint{0.661cm}{1.3cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{1.545cm}}
\pgfpathlineto{\pgfqpoint{0.699cm}{1.545cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.166cm}{1.724cm}}
\pgfpathlineto{\pgfqpoint{0.166cm}{1.366cm}}
\pgfpathlineto{\pgfqpoint{0.555cm}{1.366cm}}
\pgfpathlineto{\pgfqpoint{0.555cm}{1.724cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.131cm}{1.759cm}}
\pgfpathlineto{\pgfqpoint{0.131cm}{1.33cm}}
\pgfpathlineto{\pgfqpoint{0.59cm}{1.33cm}}
\pgfpathlineto{\pgfqpoint{0.59cm}{1.759cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=0.36cm,y=1.544cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.2}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{1.789cm}}
\pgfpathlineto{\pgfqpoint{0.661cm}{1.789cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{2.034cm}}
\pgfpathlineto{\pgfqpoint{0.661cm}{2.034cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{2.279cm}}
\pgfpathlineto{\pgfqpoint{0.661cm}{2.279cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{2.523cm}}
\pgfpathlineto{\pgfqpoint{0.699cm}{2.523cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.166cm}{2.702cm}}
\pgfpathlineto{\pgfqpoint{0.166cm}{2.344cm}}
\pgfpathlineto{\pgfqpoint{0.555cm}{2.344cm}}
\pgfpathlineto{\pgfqpoint{0.555cm}{2.702cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.131cm}{2.738cm}}
\pgfpathlineto{\pgfqpoint{0.131cm}{2.309cm}}
\pgfpathlineto{\pgfqpoint{0.59cm}{2.309cm}}
\pgfpathlineto{\pgfqpoint{0.59cm}{2.738cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=0.36cm,y=2.523cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.4}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{2.768cm}}
\pgfpathlineto{\pgfqpoint{0.661cm}{2.768cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{3.012cm}}
\pgfpathlineto{\pgfqpoint{0.661cm}{3.012cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{3.257cm}}
\pgfpathlineto{\pgfqpoint{0.661cm}{3.257cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{3.502cm}}
\pgfpathlineto{\pgfqpoint{0.699cm}{3.502cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.166cm}{3.681cm}}
\pgfpathlineto{\pgfqpoint{0.166cm}{3.322cm}}
\pgfpathlineto{\pgfqpoint{0.555cm}{3.322cm}}
\pgfpathlineto{\pgfqpoint{0.555cm}{3.681cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.131cm}{3.716cm}}
\pgfpathlineto{\pgfqpoint{0.131cm}{3.287cm}}
\pgfpathlineto{\pgfqpoint{0.59cm}{3.287cm}}
\pgfpathlineto{\pgfqpoint{0.59cm}{3.716cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=0.359cm,y=3.502cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.6}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{3.746cm}}
\pgfpathlineto{\pgfqpoint{0.661cm}{3.746cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{3.991cm}}
\pgfpathlineto{\pgfqpoint{0.661cm}{3.991cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{4.236cm}}
\pgfpathlineto{\pgfqpoint{0.661cm}{4.236cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{4.48cm}}
\pgfpathlineto{\pgfqpoint{0.699cm}{4.48cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.166cm}{4.659cm}}
\pgfpathlineto{\pgfqpoint{0.166cm}{4.301cm}}
\pgfpathlineto{\pgfqpoint{0.555cm}{4.301cm}}
\pgfpathlineto{\pgfqpoint{0.555cm}{4.659cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.131cm}{4.695cm}}
\pgfpathlineto{\pgfqpoint{0.131cm}{4.266cm}}
\pgfpathlineto{\pgfqpoint{0.59cm}{4.266cm}}
\pgfpathlineto{\pgfqpoint{0.59cm}{4.695cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=0.357cm,y=4.48cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{0.8}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{4.725cm}}
\pgfpathlineto{\pgfqpoint{0.661cm}{4.725cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{4.969cm}}
\pgfpathlineto{\pgfqpoint{0.661cm}{4.969cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{5.214cm}}
\pgfpathlineto{\pgfqpoint{0.661cm}{5.214cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{5.459cm}}
\pgfpathlineto{\pgfqpoint{0.699cm}{5.459cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.166cm}{5.638cm}}
\pgfpathlineto{\pgfqpoint{0.166cm}{5.279cm}}
\pgfpathlineto{\pgfqpoint{0.555cm}{5.279cm}}
\pgfpathlineto{\pgfqpoint{0.555cm}{5.638cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.131cm}{5.673cm}}
\pgfpathlineto{\pgfqpoint{0.131cm}{5.244cm}}
\pgfpathlineto{\pgfqpoint{0.59cm}{5.244cm}}
\pgfpathlineto{\pgfqpoint{0.59cm}{5.673cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=0.372cm,y=5.458cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{1.0}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.056mm}
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.604cm}{0.566cm}}
\pgfpathlineto{\pgfqpoint{0.604cm}{5.51cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.479cm}{6.003cm}}
\pgfpathlineto{\pgfqpoint{0.479cm}{5.644cm}}
\pgfpathlineto{\pgfqpoint{0.729cm}{5.644cm}}
\pgfpathlineto{\pgfqpoint{0.729cm}{6.003cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.444cm}{6.038cm}}
\pgfpathlineto{\pgfqpoint{0.444cm}{5.609cm}}
\pgfpathlineto{\pgfqpoint{0.764cm}{5.609cm}}
\pgfpathlineto{\pgfqpoint{0.764cm}{6.038cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=0.572cm,y=5.793cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{\textit{c}}}}
\pgftext[x=0.657cm,y=5.747cm,rotate=0]{\fontsize{5.13}{6.16}\selectfont{\textrm{\textit{i}}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.13cm}{6.384cm}}
\pgfpathlineto{\pgfqpoint{4.13cm}{5.932cm}}
\pgfpathlineto{\pgfqpoint{5.077cm}{5.932cm}}
\pgfpathlineto{\pgfqpoint{5.077cm}{6.384cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.095cm}{6.419cm}}
\pgfpathlineto{\pgfqpoint{4.095cm}{5.897cm}}
\pgfpathlineto{\pgfqpoint{5.112cm}{5.897cm}}
\pgfpathlineto{\pgfqpoint{5.112cm}{6.419cm}}
\pgfpathclose
\pgfusepath{clip}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.595cm}{5.521cm}}
\pgfpathlineto{\pgfqpoint{0.595cm}{0.546cm}}
\pgfpathlineto{\pgfqpoint{8.603cm}{0.546cm}}
\pgfpathlineto{\pgfqpoint{8.603cm}{5.521cm}}
\pgfpathclose
\pgfusepath{clip}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.475cm}{1.051cm}}
\pgfpathlineto{\pgfqpoint{8.475cm}{5.034cm}}
\pgfpathlineto{\pgfqpoint{9.887cm}{5.034cm}}
\pgfpathlineto{\pgfqpoint{9.887cm}{1.051cm}}
\pgfpathclose
\pgfusepath{fill}
\definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.475cm}{1.051cm}}
\pgfpathlineto{\pgfqpoint{8.475cm}{5.034cm}}
\pgfpathlineto{\pgfqpoint{9.887cm}{5.034cm}}
\pgfpathlineto{\pgfqpoint{9.887cm}{1.051cm}}
\pgfpathclose
\pgfusepath{fill}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.141mm}
\pgfsetrectcap
\pgfsetmiterlimit{3.25}
\definecolor{eps2pgf_color}{gray}{0.5}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.475cm}{1.051cm}}
\pgfpathlineto{\pgfqpoint{8.475cm}{5.034cm}}
\pgfpathlineto{\pgfqpoint{9.887cm}{5.034cm}}
\pgfpathlineto{\pgfqpoint{9.887cm}{1.051cm}}
\pgfpathclose
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.44cm}{5.069cm}}
\pgfpathlineto{\pgfqpoint{8.44cm}{1.016cm}}
\pgfpathlineto{\pgfqpoint{9.922cm}{1.016cm}}
\pgfpathlineto{\pgfqpoint{9.922cm}{5.069cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.475cm}{5.037cm}}
\pgfpathlineto{\pgfqpoint{8.475cm}{1.051cm}}
\pgfpathlineto{\pgfqpoint{9.921cm}{1.051cm}}
\pgfpathlineto{\pgfqpoint{9.921cm}{5.037cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.415cm}{1.582cm}}
\pgfpathlineto{\pgfqpoint{8.415cm}{1.091cm}}
\pgfpathlineto{\pgfqpoint{8.906cm}{1.091cm}}
\pgfpathlineto{\pgfqpoint{8.906cm}{1.582cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.521cm}{1.55cm}}
\pgfpathlineto{\pgfqpoint{8.521cm}{1.126cm}}
\pgfpathlineto{\pgfqpoint{8.803cm}{1.126cm}}
\pgfpathlineto{\pgfqpoint{8.803cm}{1.55cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0.6,0.4,0.2}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.558cm}{1.337cm}}
\pgfpathlineto{\pgfqpoint{8.763cm}{1.337cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.99cm}{1.539cm}}
\pgfpathlineto{\pgfqpoint{8.99cm}{1.134cm}}
\pgfpathlineto{\pgfqpoint{9.433cm}{1.134cm}}
\pgfpathlineto{\pgfqpoint{9.433cm}{1.539cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.955cm}{1.574cm}}
\pgfpathlineto{\pgfqpoint{8.955cm}{1.099cm}}
\pgfpathlineto{\pgfqpoint{9.468cm}{1.099cm}}
\pgfpathlineto{\pgfqpoint{9.468cm}{1.574cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=9.148cm,y=1.318cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{c{\_}}}}
\pgftext[x=9.33cm,y=1.358cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{7}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.415cm}{2.069cm}}
\pgfpathlineto{\pgfqpoint{8.415cm}{1.579cm}}
\pgfpathlineto{\pgfqpoint{8.906cm}{1.579cm}}
\pgfpathlineto{\pgfqpoint{8.906cm}{2.069cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.521cm}{2.037cm}}
\pgfpathlineto{\pgfqpoint{8.521cm}{1.614cm}}
\pgfpathlineto{\pgfqpoint{8.803cm}{1.614cm}}
\pgfpathlineto{\pgfqpoint{8.803cm}{2.037cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0.5,0,0.5}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.558cm}{1.824cm}}
\pgfpathlineto{\pgfqpoint{8.763cm}{1.824cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.99cm}{2.026cm}}
\pgfpathlineto{\pgfqpoint{8.99cm}{1.621cm}}
\pgfpathlineto{\pgfqpoint{9.433cm}{1.621cm}}
\pgfpathlineto{\pgfqpoint{9.433cm}{2.026cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.955cm}{2.062cm}}
\pgfpathlineto{\pgfqpoint{8.955cm}{1.586cm}}
\pgfpathlineto{\pgfqpoint{9.468cm}{1.586cm}}
\pgfpathlineto{\pgfqpoint{9.468cm}{2.062cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=9.148cm,y=1.805cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{c{\_}}}}
\pgftext[x=9.335cm,y=1.848cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{6}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.415cm}{2.557cm}}
\pgfpathlineto{\pgfqpoint{8.415cm}{2.066cm}}
\pgfpathlineto{\pgfqpoint{8.906cm}{2.066cm}}
\pgfpathlineto{\pgfqpoint{8.906cm}{2.557cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.521cm}{2.525cm}}
\pgfpathlineto{\pgfqpoint{8.521cm}{2.101cm}}
\pgfpathlineto{\pgfqpoint{8.803cm}{2.101cm}}
\pgfpathlineto{\pgfqpoint{8.803cm}{2.525cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{1,0.5,0.5}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.558cm}{2.311cm}}
\pgfpathlineto{\pgfqpoint{8.763cm}{2.311cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.99cm}{2.514cm}}
\pgfpathlineto{\pgfqpoint{8.99cm}{2.109cm}}
\pgfpathlineto{\pgfqpoint{9.433cm}{2.109cm}}
\pgfpathlineto{\pgfqpoint{9.433cm}{2.514cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.955cm}{2.549cm}}
\pgfpathlineto{\pgfqpoint{8.955cm}{2.074cm}}
\pgfpathlineto{\pgfqpoint{9.468cm}{2.074cm}}
\pgfpathlineto{\pgfqpoint{9.468cm}{2.549cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=9.148cm,y=2.292cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{c{\_}}}}
\pgftext[x=9.33cm,y=2.336cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{5}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.415cm}{3.044cm}}
\pgfpathlineto{\pgfqpoint{8.415cm}{2.553cm}}
\pgfpathlineto{\pgfqpoint{8.906cm}{2.553cm}}
\pgfpathlineto{\pgfqpoint{8.906cm}{3.044cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.521cm}{3.012cm}}
\pgfpathlineto{\pgfqpoint{8.521cm}{2.589cm}}
\pgfpathlineto{\pgfqpoint{8.803cm}{2.589cm}}
\pgfpathlineto{\pgfqpoint{8.803cm}{3.012cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.558cm}{2.799cm}}
\pgfpathlineto{\pgfqpoint{8.763cm}{2.799cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.99cm}{3.001cm}}
\pgfpathlineto{\pgfqpoint{8.99cm}{2.596cm}}
\pgfpathlineto{\pgfqpoint{9.433cm}{2.596cm}}
\pgfpathlineto{\pgfqpoint{9.433cm}{3.001cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.955cm}{3.037cm}}
\pgfpathlineto{\pgfqpoint{8.955cm}{2.561cm}}
\pgfpathlineto{\pgfqpoint{9.468cm}{2.561cm}}
\pgfpathlineto{\pgfqpoint{9.468cm}{3.037cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=9.148cm,y=2.78cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{c{\_}}}}
\pgftext[x=9.332cm,y=2.823cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{4}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.415cm}{3.532cm}}
\pgfpathlineto{\pgfqpoint{8.415cm}{3.041cm}}
\pgfpathlineto{\pgfqpoint{8.906cm}{3.041cm}}
\pgfpathlineto{\pgfqpoint{8.906cm}{3.532cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.521cm}{3.499cm}}
\pgfpathlineto{\pgfqpoint{8.521cm}{3.076cm}}
\pgfpathlineto{\pgfqpoint{8.803cm}{3.076cm}}
\pgfpathlineto{\pgfqpoint{8.803cm}{3.499cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.558cm}{3.286cm}}
\pgfpathlineto{\pgfqpoint{8.763cm}{3.286cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.99cm}{3.489cm}}
\pgfpathlineto{\pgfqpoint{8.99cm}{3.084cm}}
\pgfpathlineto{\pgfqpoint{9.433cm}{3.084cm}}
\pgfpathlineto{\pgfqpoint{9.433cm}{3.489cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.955cm}{3.524cm}}
\pgfpathlineto{\pgfqpoint{8.955cm}{3.048cm}}
\pgfpathlineto{\pgfqpoint{9.468cm}{3.048cm}}
\pgfpathlineto{\pgfqpoint{9.468cm}{3.524cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=9.148cm,y=3.267cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{c{\_}}}}
\pgftext[x=9.331cm,y=3.309cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{3}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.415cm}{4.019cm}}
\pgfpathlineto{\pgfqpoint{8.415cm}{3.528cm}}
\pgfpathlineto{\pgfqpoint{8.906cm}{3.528cm}}
\pgfpathlineto{\pgfqpoint{8.906cm}{4.019cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.521cm}{3.987cm}}
\pgfpathlineto{\pgfqpoint{8.521cm}{3.563cm}}
\pgfpathlineto{\pgfqpoint{8.803cm}{3.563cm}}
\pgfpathlineto{\pgfqpoint{8.803cm}{3.987cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{1,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.558cm}{3.774cm}}
\pgfpathlineto{\pgfqpoint{8.763cm}{3.774cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.99cm}{3.976cm}}
\pgfpathlineto{\pgfqpoint{8.99cm}{3.571cm}}
\pgfpathlineto{\pgfqpoint{9.433cm}{3.571cm}}
\pgfpathlineto{\pgfqpoint{9.433cm}{3.976cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.955cm}{4.011cm}}
\pgfpathlineto{\pgfqpoint{8.955cm}{3.536cm}}
\pgfpathlineto{\pgfqpoint{9.468cm}{3.536cm}}
\pgfpathlineto{\pgfqpoint{9.468cm}{4.011cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=9.148cm,y=3.755cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{c{\_}}}}
\pgftext[x=9.335cm,y=3.798cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{2}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.415cm}{4.506cm}}
\pgfpathlineto{\pgfqpoint{8.415cm}{4.016cm}}
\pgfpathlineto{\pgfqpoint{8.906cm}{4.016cm}}
\pgfpathlineto{\pgfqpoint{8.906cm}{4.506cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.521cm}{4.474cm}}
\pgfpathlineto{\pgfqpoint{8.521cm}{4.051cm}}
\pgfpathlineto{\pgfqpoint{8.803cm}{4.051cm}}
\pgfpathlineto{\pgfqpoint{8.803cm}{4.474cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.558cm}{4.261cm}}
\pgfpathlineto{\pgfqpoint{8.763cm}{4.261cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.99cm}{4.463cm}}
\pgfpathlineto{\pgfqpoint{8.99cm}{4.058cm}}
\pgfpathlineto{\pgfqpoint{9.433cm}{4.058cm}}
\pgfpathlineto{\pgfqpoint{9.433cm}{4.463cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.955cm}{4.499cm}}
\pgfpathlineto{\pgfqpoint{8.955cm}{4.023cm}}
\pgfpathlineto{\pgfqpoint{9.468cm}{4.023cm}}
\pgfpathlineto{\pgfqpoint{9.468cm}{4.499cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=9.148cm,y=4.242cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{c{\_}}}}
\pgftext[x=9.335cm,y=4.285cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{1}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.415cm}{4.994cm}}
\pgfpathlineto{\pgfqpoint{8.415cm}{4.503cm}}
\pgfpathlineto{\pgfqpoint{8.906cm}{4.503cm}}
\pgfpathlineto{\pgfqpoint{8.906cm}{4.994cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.521cm}{4.962cm}}
\pgfpathlineto{\pgfqpoint{8.521cm}{4.538cm}}
\pgfpathlineto{\pgfqpoint{8.803cm}{4.538cm}}
\pgfpathlineto{\pgfqpoint{8.803cm}{4.962cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{1,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.558cm}{4.748cm}}
\pgfpathlineto{\pgfqpoint{8.763cm}{4.748cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.99cm}{4.951cm}}
\pgfpathlineto{\pgfqpoint{8.99cm}{4.546cm}}
\pgfpathlineto{\pgfqpoint{9.454cm}{4.546cm}}
\pgfpathlineto{\pgfqpoint{9.454cm}{4.951cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.955cm}{4.986cm}}
\pgfpathlineto{\pgfqpoint{8.955cm}{4.511cm}}
\pgfpathlineto{\pgfqpoint{9.49cm}{4.511cm}}
\pgfpathlineto{\pgfqpoint{9.49cm}{4.986cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=9.224cm,y=4.758cm,rotate=0]{\fontsize{7.23}{8.67}\selectfont{\textrm{P{\_}d}}}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\path (5,5.5) node {\tiny $\eta=1.50$};
\end{tikzpicture}

